A physics-based adaptive low-rank method for 6D Vlasov simulations

The numerical simulation of kinetic plasma models in six-dimensional phase space poses significant computational and memory challenges, particularly when considering modern high-performance computing architectures. In this work, we propose an adaptive dynamical low-rank approach for the efficient solution of the 6D Vlasov--Poisson system. Our strategy is an extension of the projector-splitting dynamical low-rank integrator. The algorithm changes the rank based on physical observables (e.g., the electric field and energy) as opposed to controlling the error in the distribution function. Our approach is memory efficient in the sense that only rank $r$ objects are required to implement the scheme. This makes the algorithm suitable for performing high-dimensional computations on graphic processing units. Comparisons with rank adaptive Basis-Update & Galerkin integrators exhibit both significant memory savings and reduction in run time. We show, by presenting a variety of 6D benchmark experiments implemented in the C++/CUDA low-rank framework Ensign, that our technique allows us to run simulations with a significantly smaller rank, while still preserving the physical fidelity. Thus, the approach substantially reduces memory footprint and computational cost and enables simulations that are prohibitively expensive for full-rank or less memory-efficient low-rank schemes.

==> orders_CPU.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.65in,
height=1.25in,
at={(1.236in,0.823in)},
scale only axis,
xmode=log,
xmin=10,
xmax=100,
xminorticks=true,
ymode=log,
ymin=1e-10,
ymax=1e-6,
xtick = {10,20,50,100},
xticklabels = {{10},{20},{50},{100}},
xlabel = {Number of steps},
ylabel = {Error},
yminorticks=true,
axis background/.style={fill=white},
title={CPU},
legend style={legend cell align=left, align=left, at={(0.97,0.67)}, font=\tiny}
]
\addplot [color=blue, line width=1.2pt, only marks, mark=x, mark size=3pt, mark options={solid, blue}]
  table[row sep=crcr]{%
10	5.82137358203827e-07\\
20	2.91595077221111e-07\\
30	1.94512540907252e-07\\
40	1.45927306279214e-07\\
50	1.16762116635017e-07\\
60	9.73216190404409e-08\\
70	8.34881433946353e-08\\
80	7.30974605819137e-08\\
90	6.50066199679135e-08\\
100	5.85300828559457e-08\\
};
\addlegendentry{PS1}

\addplot [color=red,line width=1.2pt, only marks, mark=+,mark size=3pt, mark options={solid, red}]
  table[row sep=crcr]{%
10	5.77191121822145e-07\\
20	2.90429122916965e-07\\
30	1.93992306720087e-07\\
40	1.45681351815375e-07\\
50	1.16660592686599e-07\\
60	9.72870865593793e-08\\
70	8.34662616454696e-08\\
80	7.30839475605471e-08\\
90	6.49988321475648e-08\\
100	5.85243933581894e-08\\
};
\addlegendentry{BUG1}

\addplot [color=cyan, only marks,line width=1.2pt, mark=o,mark size=3pt, mark options={solid, cyan}]
  table[row sep=crcr]{%
10	1.40683707989079e-08\\
20	3.52371371838935e-09\\
30	1.56798172973023e-09\\
40	8.82595872709206e-10\\
50	5.65022894306861e-10\\
60	3.92383141736186e-10\\
70	2.8823709910393e-10\\
80	2.20630771715611e-10\\
90	1.74288362609949e-10\\
100	1.41151491803814e-10\\
};
\addlegendentry{PS2}

\addplot [color=magenta, only marks,line width=1.2pt, mark=star,mark size=3pt, mark options={solid, magenta}]
  table[row sep=crcr]{%
10	9.88036071039236e-09\\
20	2.475319856603e-09\\
30	1.10320054337773e-09\\
40	6.23432103956451e-10\\
50	4.0123357178645e-10\\
60	2.79341522730347e-10\\
70	2.06172489257652e-10\\
80	1.60078358404782e-10\\
90	1.286331749758e-10\\
100	1.05960277608542e-10\\
};
\addlegendentry{BUG2}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	5.85243933581894e-07\\
100	5.85243933581894e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10	1.41151491803814e-08\\
100	1.41151491803814e-10\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10	1.05960277608542e-08\\
100	1.05960277608542e-10\\
};
\end{axis}

\end{tikzpicture}%


==> orders_GPU.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.65in,
height=1.25in,
at={(1.236in,0.823in)},
scale only axis,
xmode=log,
xmin=10,
xmax=100,
xminorticks=true,
ymode=log,
ymin=1e-10,
ymax=1e-6,
xtick = {10,20,50,100},
xticklabels = {{10},{20},{50},{100}},
xlabel = {Number of steps},
ylabel = {Error},
yminorticks=true,
axis background/.style={fill=white},
title={GPU},
legend style={legend cell align=left, align=left, at={(0.97,0.67)}, font=\tiny}
]
\addplot [color=blue, line width=1.2pt, only marks, mark=triangle, mark size=3pt, mark options={solid, blue}]
  table[row sep=crcr]{%
10	5.82137358522132e-07\\
20	2.91595077061958e-07\\
30	1.94512540907252e-07\\
40	1.45927305536502e-07\\
50	1.16762114672133e-07\\
60	9.73216197831537e-08\\
70	8.34881458349771e-08\\
80	7.30974625978481e-08\\
90	6.50066231509679e-08\\
100	5.8530084977982e-08\\
};
\addlegendentry{PS1}

\addplot [color=red,line width=1.2pt, only marks, mark=asterisk,mark size=3pt, mark options={solid, red}]
  table[row sep=crcr]{%
10	5.77191110363149e-07\\
20	2.90429079362169e-07\\
30	1.93992308258563e-07\\
40	1.45681393407288e-07\\
50	1.16660646321067e-07\\
60	9.72871179124664e-08\\
70	8.34662853592259e-08\\
80	7.30839972692487e-08\\
90	6.49989223341095e-08\\
100	5.85244870991452e-08\\
};
\addlegendentry{BUG1}

\addplot [color=cyan, only marks,line width=1.2pt, mark=square,mark size=3pt, mark options={solid, cyan}]
  table[row sep=crcr]{%
10	1.40683709580606e-08\\
20	3.52371265737118e-09\\
30	1.56798130532297e-09\\
40	8.82596031861933e-10\\
50	5.65022416848682e-10\\
60	3.92382080718011e-10\\
70	2.88234499609403e-10\\
80	2.2062875578108e-10\\
90	1.74284861249974e-10\\
100	1.41149051462013e-10\\
};
\addlegendentry{PS2}

\addplot [color=magenta, only marks,line width=1.2pt, mark=diamond,mark size=3pt, mark options={solid, magenta}]
  table[row sep=crcr]{%
10	9.81287486161775e-09\\
20	2.5016082264502e-09\\
30	1.10122020600625e-09\\
40	6.2781474562734e-10\\
50	4.01101103667385e-10\\
60	2.80211557633298e-10\\
70	2.07430007997868e-10\\
80	1.60986589962009e-10\\
90	1.32422070876332e-10\\
100	1.10080211179465e-10\\
};
\addlegendentry{BUG2}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	5.8530084977982e-07\\
100	5.8530084977982e-08\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10	1.41149051462013e-08\\
100	1.41149051462013e-10\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10	1.10080211179465e-08\\
100	1.10080211179465e-10\\
};
\end{axis}


\end{tikzpicture}%


==> plot_1dslice_f_ef_ee_1em3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.825in,
height=1in,
at={(1.619in,0.822in)},
font=\scriptsize,
scale only axis,
xmin=-10,
xmax=10,
xlabel={$v_x$},
ymode=log,
ymin=1e-07,
ymax=2e-02,
yminorticks=true,
ylabel={$|f(5\pi,0,0,v_x\,0,0)|$},
axis background/.style={fill=white},
title={Distribution function -- 1D slice},
legend columns=2,
legend style={at={(0.7,0.4)},legend cell align=left, align=left}
]
\addplot [color=red]
  table[row sep=crcr]{%
-9	7.54643093296253e-06\\
-8.859375	1.46053759700364e-05\\
-8.71875	1.5767508020282e-05\\
-8.578125	1.69711369124579e-05\\
-8.4375	1.2501787724453e-05\\
-8.296875	1.85222064911809e-05\\
-8.15625	1.99348719870983e-05\\
-8.015625	2.11637328967387e-05\\
-7.875	2.06441775939697e-05\\
-7.734375	2.14804538714967e-05\\
-7.59375	2.18253409965395e-05\\
-7.453125	2.47456197838698e-05\\
-7.3125	2.62524502002398e-05\\
-7.171875	2.33870728201327e-05\\
-7.03125	2.73024050066657e-05\\
-6.890625	2.0379935411622e-05\\
-6.75	3.70743468273801e-05\\
-6.609375	1.06126772199367e-05\\
-6.46875	6.11034904582244e-05\\
-6.328125	1.75425668581897e-05\\
-6.1875	0.000113608225841589\\
-6.046875	9.77856521618969e-05\\
-5.90625	0.000241985716402303\\
-5.765625	0.000273854074359466\\
-5.625	0.000532850244715858\\
-5.484375	0.000665470272477716\\
-5.34375	0.00108744878793385\\
-5.203125	0.00138566287511037\\
-5.0625	0.00203137292831222\\
-4.921875	0.00257959590257601\\
-4.78125	0.00344410062218543\\
-4.640625	0.00415928370385884\\
-4.5	0.00525389601142518\\
-4.359375	0.00605829969039377\\
-4.21875	0.00731398136052458\\
-4.078125	0.00807152814654356\\
-3.9375	0.00938224999341581\\
-3.796875	0.00947771482325091\\
-3.65625	0.00946329382452372\\
-3.515625	0.0040742846302743\\
-3.375	0.00363643278606642\\
-3.234375	0.00888986556491814\\
-3.09375	0.00885576603713629\\
-2.953125	0.00879916948302625\\
-2.8125	0.00675198240283776\\
-2.671875	0.00421621761405359\\
-2.53125	0.00123010169190704\\
-2.390625	0.00112584328721179\\
-2.25	0.00176969826509081\\
-2.109375	0.00239907541287325\\
-1.96875	0.00239982897844777\\
-1.828125	0.00247187795956595\\
-1.6875	0.00215546628409432\\
-1.546875	0.00202767991646991\\
-1.40625	0.00167378921902496\\
-1.265625	0.00155358211602674\\
-1.125	0.00125603553318846\\
-0.984375	0.00121155708979165\\
-0.84375	0.00100196573555198\\
-0.703125	0.00102273879166385\\
-0.5625	0.000875934142791144\\
-0.421875	0.000933336244372152\\
-0.28125	0.000822887329865262\\
-0.140625	0.000909199002283824\\
0	0.000849664792622501\\
0.140625	0.00090977227213699\\
0.28125	0.000820422407055674\\
0.421875	0.000931270281093199\\
0.5625	0.000869908956925195\\
0.703125	0.00101538449537462\\
0.84375	0.000988274632029417\\
0.984375	0.00120608245518084\\
1.125	0.00125337706792267\\
1.265625	0.00154981359362485\\
1.40625	0.00167118506331177\\
1.546875	0.00203575018183369\\
1.6875	0.00216192573838223\\
1.828125	0.00247855241226374\\
1.96875	0.0024151058204221\\
2.109375	0.00241466270299259\\
2.25	0.00179447720753461\\
2.390625	0.00114998626762392\\
2.53125	0.00124259059339462\\
2.671875	0.00422861227105061\\
2.8125	0.00676655738207893\\
2.953125	0.00880879208622024\\
3.09375	0.00888105973387312\\
3.234375	0.00890989211274291\\
3.375	0.00365230505032576\\
3.515625	0.00407527538090244\\
3.65625	0.00947267528592034\\
3.796875	0.00946883681590691\\
3.9375	0.0093861191108831\\
4.078125	0.00807463823778463\\
4.21875	0.00732010512392222\\
4.359375	0.00605929522784073\\
4.5	0.00526131856610153\\
4.640625	0.0041527464940526\\
4.78125	0.00344049735487205\\
4.921875	0.00257507257534162\\
5.0625	0.00203026810147965\\
5.203125	0.00137925072144672\\
5.34375	0.0010845445630721\\
5.484375	0.000661232456110998\\
5.625	0.00053141042759722\\
5.765625	0.000275087698408959\\
5.90625	0.000245290603395971\\
6.046875	9.81084948388441e-05\\
6.1875	0.000114536625570262\\
6.328125	1.72856912892904e-05\\
6.46875	6.02315327224687e-05\\
6.609375	1.13812742325109e-05\\
6.75	3.84348873682408e-05\\
6.890625	1.98694983782786e-05\\
7.03125	2.95081184125096e-05\\
7.171875	2.41573295303272e-05\\
7.3125	2.40716679397704e-05\\
7.453125	2.2335840550968e-05\\
7.59375	2.41793451809516e-05\\
7.734375	2.14627663891997e-05\\
7.875	2.10494825500934e-05\\
8.015625	2.11343850891945e-05\\
8.15625	2.21077187459505e-05\\
8.296875	1.89382101526407e-05\\
8.4375	1.3936975829309e-05\\
8.578125	1.76454437761183e-05\\
8.71875	1.71609542885586e-05\\
8.859375	1.1022345872995e-05\\
9	7.54643093296253e-06\\
};
\addlegendentry{df}

\addplot [color=black, densely dotted]
  table[row sep=crcr]{%
-9	2.81322860861996e-05\\
-8.859375	3.60332493847551e-05\\
-8.71875	2.34229471993539e-05\\
-8.578125	2.1187206142586e-05\\
-8.4375	1.67005960169897e-05\\
-8.296875	1.34291627335674e-05\\
-8.15625	1.81783521118829e-05\\
-8.015625	2.33727816700856e-05\\
-7.875	2.98852182292586e-05\\
-7.734375	3.44551564128893e-05\\
-7.59375	3.98233433218861e-05\\
-7.453125	3.34536426025584e-05\\
-7.3125	2.31898353017244e-05\\
-7.171875	2.3084022493549e-05\\
-7.03125	3.9302537622987e-05\\
-6.890625	3.53578314177701e-05\\
-6.75	3.62305615188515e-05\\
-6.609375	1.10358301077968e-05\\
-6.46875	6.2754217499351e-05\\
-6.328125	2.23084933027121e-05\\
-6.1875	0.000102047920435331\\
-6.046875	0.000104683961236764\\
-5.90625	0.000247493811936448\\
-5.765625	0.000263725076257329\\
-5.625	0.000531248003836947\\
-5.484375	0.000661283773890847\\
-5.34375	0.00106353161574185\\
-5.203125	0.00139229466711212\\
-5.0625	0.00202898005462077\\
-4.921875	0.00255671356794892\\
-4.78125	0.00343667615784945\\
-4.640625	0.00415011174805514\\
-4.5	0.00522116783896572\\
-4.359375	0.00605113559744388\\
-4.21875	0.00727848390584693\\
-4.078125	0.00805770238134233\\
-3.9375	0.00935481281652492\\
-3.796875	0.00946116116073147\\
-3.65625	0.00942438027535089\\
-3.515625	0.00402737945860464\\
-3.375	0.00369850815091211\\
-3.234375	0.00889370745771642\\
-3.09375	0.00883487358679928\\
-2.953125	0.00876753193605089\\
-2.8125	0.00669396560134455\\
-2.671875	0.00416741006703911\\
-2.53125	0.00126219406480898\\
-2.390625	0.00118929585241987\\
-2.25	0.00176749295644797\\
-2.109375	0.002393502458246\\
-1.96875	0.00241288169317626\\
-1.828125	0.00241684286790014\\
-1.6875	0.0021541738399225\\
-1.546875	0.00206149704428012\\
-1.40625	0.00163652385242264\\
-1.265625	0.00155472524578167\\
-1.125	0.00129868241497645\\
-0.984375	0.00116539903798178\\
-0.84375	0.000969228552403852\\
-0.703125	0.00102835906455781\\
-0.5625	0.000846050033759668\\
-0.421875	0.000953548777964964\\
-0.28125	0.000804437170395975\\
-0.140625	0.000873372288665062\\
0	0.000876025756904745\\
0.140625	0.000869019077105277\\
0.28125	0.000798095519938904\\
0.421875	0.000919316131679955\\
0.5625	0.000889450947623362\\
0.703125	0.00101469187208945\\
0.84375	0.000959424456020517\\
0.984375	0.0011470160739614\\
1.125	0.00127365140822103\\
1.265625	0.00156522485197858\\
1.40625	0.00167183724493506\\
1.546875	0.00203142641866449\\
1.6875	0.00215777322164496\\
1.828125	0.00245412363466749\\
1.96875	0.0023754833884337\\
2.109375	0.00237944964022036\\
2.25	0.00176002083755766\\
2.390625	0.00111320413474766\\
2.53125	0.00124300087681252\\
2.671875	0.00419639687829702\\
2.8125	0.00670224098994325\\
2.953125	0.00874481561082238\\
3.09375	0.00885317235254031\\
3.234375	0.00888469895162482\\
3.375	0.00368155796249197\\
3.515625	0.00398565275552268\\
3.65625	0.00943744387307281\\
3.796875	0.00946361731007459\\
3.9375	0.00935425165249757\\
4.078125	0.0080609933385892\\
4.21875	0.00730964337861378\\
4.359375	0.00606019930211228\\
4.5	0.00525887185033938\\
4.640625	0.0041614396465924\\
4.78125	0.00346902352779234\\
4.921875	0.00258343194020595\\
5.0625	0.00203782511093149\\
5.203125	0.00141217017966374\\
5.34375	0.00106405217808573\\
5.484375	0.000669299343457504\\
5.625	0.000532658771978691\\
5.765625	0.000270063421902257\\
5.90625	0.000252777287580682\\
6.046875	0.000104168180770442\\
6.1875	9.79511678988936e-05\\
6.328125	2.986263577385e-05\\
6.46875	4.89096181672351e-05\\
6.609375	6.16925317210808e-06\\
6.75	3.75688522215597e-05\\
6.890625	1.89229184623394e-05\\
7.03125	2.40102665816708e-05\\
7.171875	1.13025985256028e-05\\
7.3125	1.48688393126325e-05\\
7.453125	2.34392070402159e-05\\
7.59375	2.87815161934895e-05\\
7.734375	2.09766168029934e-05\\
7.875	2.08388661577119e-05\\
8.015625	1.77853515657243e-05\\
8.15625	9.25543892650094e-06\\
8.296875	8.96517694434743e-06\\
8.4375	1.77150354611771e-05\\
8.578125	1.06445892580783e-05\\
8.71875	1.07834888785996e-05\\
8.859375	8.19509175519216e-06\\
9	2.81322860861996e-05\\
};
\addlegendentry{ef}

\addplot [color=blue, densely dashed]
  table[row sep=crcr]{%
-9	1.591627316329e-07\\
-8.859375	1.03784047495866e-06\\
-8.71875	7.18713515010431e-07\\
-8.578125	9.58366322280103e-06\\
-8.4375	3.44626339096545e-06\\
-8.296875	1.64988389891702e-05\\
-8.15625	3.00526910373188e-06\\
-8.015625	3.0706547907101e-05\\
-7.875	6.27157455832582e-06\\
-7.734375	6.70851320867066e-06\\
-7.59375	5.68307014176948e-06\\
-7.453125	4.97267407343984e-05\\
-7.3125	0.000104424075710548\\
-7.171875	8.69242386845642e-05\\
-7.03125	4.09785564747892e-05\\
-6.890625	4.69324787919624e-05\\
-6.75	3.12888560877879e-05\\
-6.609375	1.17271889470366e-05\\
-6.46875	1.8863463374024e-05\\
-6.328125	4.43097051585085e-05\\
-6.1875	9.81552092800647e-05\\
-6.046875	9.21798173151045e-05\\
-5.90625	7.40275534130492e-05\\
-5.765625	0.000187729016398879\\
-5.625	0.000381586348099961\\
-5.484375	0.000851443487058342\\
-5.34375	0.00118121556857262\\
-5.203125	0.0013075629889972\\
-5.0625	0.00189530495868992\\
-4.921875	0.00245418484531117\\
-4.78125	0.00294033227886464\\
-4.640625	0.00369819473102785\\
-4.5	0.0041876241338515\\
-4.359375	0.00547580492269027\\
-4.21875	0.00634430714986897\\
-4.078125	0.00650276263374064\\
-3.9375	0.00806849005388234\\
-3.796875	0.00938716600328464\\
-3.65625	0.00950829104849432\\
-3.515625	0.00786010415762937\\
-3.375	0.00451789541721329\\
-3.234375	0.00530222692791752\\
-3.09375	0.00922222702718534\\
-2.953125	0.0096047628552873\\
-2.8125	0.00718275068496303\\
-2.671875	0.00548721214545438\\
-2.53125	0.00299712085183192\\
-2.390625	0.000119939046188673\\
-2.25	0.0006625931179875\\
-2.109375	0.00253200145312417\\
-1.96875	0.00296325754299636\\
-1.828125	0.00241688037818048\\
-1.6875	0.00231208442035505\\
-1.546875	0.00255612622514642\\
-1.40625	0.00260629857704981\\
-1.265625	0.00182574112280897\\
-1.125	0.00180363817504698\\
-0.984375	0.00189359162317251\\
-0.84375	0.00130389112723612\\
-0.703125	0.00134521730015848\\
-0.5625	0.000887189944150135\\
-0.421875	0.000241277684238811\\
-0.28125	0.000123376109267173\\
-0.140625	0.000261515266903011\\
0	0.000219241887603066\\
0.140625	7.33399626290115e-05\\
0.28125	0.000592273717673983\\
0.421875	0.000663861329909314\\
0.5625	2.74234441519305e-05\\
0.703125	0.000222861288628981\\
0.84375	0.000954799195974163\\
0.984375	0.00137780162127583\\
1.125	0.00179222165734903\\
1.265625	0.00224878112830583\\
1.40625	0.0016920508748815\\
1.546875	0.00186628246200739\\
1.6875	0.00296687528187708\\
1.828125	0.0025788207048935\\
1.96875	0.00303252694565405\\
2.109375	0.00284098226352454\\
2.25	6.29611604439361e-05\\
2.390625	0.000606567564703422\\
2.53125	0.00422599214547509\\
2.671875	0.00580976465631194\\
2.8125	0.00766585085345666\\
2.953125	0.0095449216845611\\
3.09375	0.00852625660030086\\
3.234375	0.00579434617537845\\
3.375	0.00502534087046086\\
3.515625	0.00757433165263262\\
3.65625	0.00981729624511226\\
3.796875	0.00969631541563944\\
3.9375	0.00864669017794785\\
4.078125	0.007483362145192\\
4.21875	0.00640362164453791\\
4.359375	0.00540072502068932\\
4.5	0.00430383105329081\\
4.640625	0.00347669767605675\\
4.78125	0.00298094596113077\\
4.921875	0.00240335013564151\\
5.0625	0.00197850050004269\\
5.203125	0.00156931250545103\\
5.34375	0.00106302646262817\\
5.484375	0.000694738449776791\\
5.625	0.000343484344778759\\
5.765625	0.000111902795621926\\
5.90625	8.23615051316615e-05\\
6.046875	2.79908531850054e-05\\
6.1875	2.7024852570395e-05\\
6.328125	7.85773653675798e-05\\
6.46875	2.45754974642842e-05\\
6.609375	3.06900861466121e-06\\
6.75	2.6712680168232e-05\\
6.890625	3.32146292315172e-05\\
7.03125	8.64445301612535e-06\\
7.171875	6.58362865759673e-05\\
7.3125	5.54362404168268e-05\\
7.453125	1.48067984390319e-05\\
7.59375	1.56819550331312e-05\\
7.734375	1.30349671361828e-05\\
7.875	1.59323256338471e-05\\
8.015625	1.75227230317995e-05\\
8.15625	9.91016002117642e-07\\
8.296875	3.89507677932479e-06\\
8.4375	1.62322802871008e-06\\
8.578125	1.05447654909981e-06\\
8.71875	3.21331445726468e-06\\
8.859375	3.21370263278894e-06\\
9	1.591627316329e-07\\
};
\addlegendentry{ee}

\end{axis}

\end{tikzpicture}%


==> plot_ee_bot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.85in,
height=1in,
at={(1.62in,0.823in)},
scale only axis,
xmin=0,
xmax=30,
ymin=0,
ymax=700,
xlabel = {Time},
ylabel = {Electric energy},
axis background/.style={fill=white},
title={Electric energy evolution}
]
\addplot [color=magenta, forget plot]
  table[row sep=crcr]{%
0	68.9028370673328\\
0.0299999999999727	68.8320211531346\\
0.0599999999999454	68.6198870042273\\
0.0900000000000318	68.2673735538823\\
0.120000000000005	67.7760403162181\\
0.149999999999977	67.1480593746669\\
0.17999999999995	66.3862041910668\\
0.210000000000036	65.4938346668609\\
0.269999999999982	63.3338229509735\\
0.330000000000041	60.705685054065\\
0.389999999999986	57.6552938812474\\
0.450000000000045	54.2356081389988\\
0.539999999999964	48.5437683311377\\
0.659999999999968	40.2481979496436\\
0.899999999999977	23.3095154608318\\
0.990000000000009	17.5302575082247\\
1.08000000000004	12.3737766336293\\
1.13999999999999	9.36146059128384\\
1.20000000000005	6.73430244365784\\
1.25999999999999	4.5217440219169\\
1.32000000000005	2.74476122324404\\
1.35000000000002	2.02379763331567\\
1.38	1.41566333804212\\
1.40999999999997	0.920539667917637\\
1.44000000000005	0.53807361078691\\
1.47000000000003	0.267386800628856\\
1.5	0.10708709013204\\
1.52999999999997	0.0552796067728423\\
1.55999999999995	0.109595064166797\\
1.59000000000003	0.267188617745774\\
1.62	0.524775865155448\\
1.64999999999998	0.878651572462104\\
1.67999999999995	1.32471443409906\\
1.71000000000004	1.85849346479142\\
1.76999999999998	3.16963638002437\\
1.83000000000004	4.77001064504555\\
1.88999999999999	6.61353969016443\\
1.98000000000002	9.72690456432906\\
2.10000000000002	14.2582513353696\\
2.25	19.9594427047288\\
2.34000000000003	23.114339175072\\
2.39999999999998	25.0196840711357\\
2.46000000000004	26.725619272559\\
2.51999999999998	28.202758644638\\
2.58000000000004	29.4273022458505\\
2.61000000000001	29.9390024481526\\
2.63999999999999	30.3812772373969\\
2.66999999999996	30.7528097474346\\
2.70000000000005	31.0526552886079\\
2.73000000000002	31.2802384356403\\
2.75999999999999	31.4353483856731\\
2.78999999999996	31.518132671452\\
2.82000000000005	31.5290883262613\\
2.85000000000002	31.4694669713799\\
2.88	31.3400750496156\\
2.90999999999997	31.142401169265\\
2.93999999999994	30.8782322466257\\
2.97000000000003	30.5496352242395\\
3	30.1589370807347\\
3.05999999999995	29.2017185734209\\
3.12	28.0295919844807\\
3.17999999999995	26.6682642270025\\
3.24000000000001	25.1450453745189\\
3.33000000000004	22.6231552120972\\
3.45000000000005	18.9872429964985\\
3.65999999999997	12.5927516142245\\
3.75	10.1010661446251\\
3.84000000000003	7.88494156838692\\
3.89999999999998	6.59613983653321\\
3.96000000000004	5.47949700447111\\
4.01999999999998	4.54897150543968\\
4.08000000000004	3.81577027362357\\
4.11000000000001	3.5258437183038\\
4.13999999999999	3.28807685813354\\
4.16999999999996	3.10301461620691\\
4.20000000000005	2.9710141614479\\
4.23000000000002	2.89224754926261\\
4.25999999999999	2.86670479490613\\
4.28999999999996	2.89419734133185\\
4.31999999999994	2.97436188504037\\
4.35000000000002	3.10666452556006\\
4.38	3.29040520654883\\
4.40999999999997	3.52472241905423\\
4.43999999999994	3.80859814015548\\
4.47000000000003	4.14086298299083\\
4.52999999999997	4.94515788012075\\
4.59000000000003	5.92543184261638\\
4.64999999999998	7.06744618203186\\
4.71000000000004	8.35509097244847\\
4.79999999999995	10.5203130062649\\
4.88999999999999	12.9068943664781\\
5.03999999999996	17.1798140306399\\
5.25	23.1839437923098\\
5.34000000000003	25.5502482942412\\
5.42999999999995	27.6864260188437\\
5.49000000000001	28.9498755389262\\
5.54999999999995	30.0641372655506\\
5.61000000000001	31.0136909414972\\
5.66999999999996	31.785260649281\\
5.70000000000005	32.1008304311963\\
5.73000000000002	32.368072761594\\
5.75999999999999	32.5860702523005\\
5.78999999999996	32.7540890890762\\
5.82000000000005	32.8715855939511\\
5.85000000000002	32.9382067034254\\
5.88	32.9538023434578\\
5.90999999999997	32.9184251245165\\
5.94000000000005	32.8323333723549\\
5.97000000000003	32.6959934086352\\
6	32.5100810005397\\
6.02999999999997	32.2754819233568\\
6.06000000000006	31.9932915922649\\
6.09000000000003	31.6648137349845\\
6.14999999999998	30.8752371206845\\
6.21000000000004	29.9212360446948\\
6.26999999999998	28.8203772460203\\
6.33000000000004	27.5931381754946\\
6.41999999999996	25.5661137808212\\
6.57000000000005	21.9111670214323\\
6.72000000000003	18.2999122276527\\
6.81000000000006	16.3456394614747\\
6.87	15.1901768171489\\
6.93000000000006	14.1827655819328\\
6.99000000000001	13.3465941903763\\
7.01999999999998	12.9991980222412\\
7.05000000000007	12.7019879940539\\
7.08000000000004	12.4569936765922\\
7.11000000000001	12.265581887399\\
7.13999999999999	12.1297836680696\\
7.16999999999996	12.0510112941034\\
7.20000000000005	12.0304661798278\\
7.23000000000002	12.0689814271728\\
7.25999999999999	12.1671687067733\\
7.28999999999996	12.3251597026258\\
7.32000000000005	12.542831153179\\
7.35000000000002	12.8198689801847\\
7.38	13.1556771377209\\
7.40999999999997	13.549378689119\\
7.47000000000003	14.5055679615057\\
7.52999999999997	15.6759463169288\\
7.59000000000003	17.0438600452632\\
7.64999999999998	18.5887889346328\\
7.74000000000001	21.1847339654137\\
7.83000000000004	24.0310209652366\\
8.19000000000005	35.7653570910984\\
8.27999999999997	38.2438109614845\\
8.34000000000003	39.6936034421251\\
8.39999999999998	40.9555047815724\\
8.46000000000004	42.011508060692\\
8.51999999999998	42.8477197374375\\
8.54999999999995	43.18024360451\\
8.58000000000004	43.4545843623105\\
8.61000000000001	43.6702491694666\\
8.63999999999999	43.827027477999\\
8.66999999999996	43.9249933158746\\
8.70000000000005	43.9645008889836\\
8.73000000000002	43.9461810738666\\
8.75999999999999	43.8709359852384\\
8.78999999999996	43.7399321189909\\
8.82000000000005	43.5545921203269\\
8.85000000000002	43.3165852364123\\
8.88	43.0278165221208\\
8.90999999999997	42.6904148751319\\
8.97000000000003	41.8792682725719\\
9.02999999999997	40.904133240905\\
9.09000000000003	39.788648234899\\
9.17999999999995	37.9090416246353\\
9.29999999999995	35.1634270604366\\
9.48000000000002	30.9930829866637\\
9.56999999999994	29.0823548333414\\
9.63	27.9284662237305\\
9.68999999999994	26.8944450865671\\
9.75	25.9977759778749\\
9.80999999999995	25.2530407700148\\
9.84000000000003	24.9413819685802\\
9.87	24.6718051876651\\
9.89999999999998	24.4452790993137\\
9.92999999999995	24.2625835134705\\
9.96000000000004	24.1243121640608\\
9.99000000000001	24.0308764642972\\
10.02	23.982510172478\\
10.05	23.9792749089543\\
10.0799999999999	24.021066463939\\
10.11	24.1076218348139\\
10.14	24.2385269304231\\
10.17	24.4132248778405\\
10.1999999999999	24.6310248635253\\
10.23	24.8911114353349\\
10.29	25.5343177256433\\
10.35	26.3342019135702\\
10.41	27.2807700834734\\
10.47	28.3630033963008\\
10.53	29.5691758311287\\
10.62	31.5842369327736\\
10.7099999999999	33.8095863613624\\
10.8299999999999	37.0348000651186\\
10.9799999999999	41.3595894207591\\
11.1899999999999	47.7074972579369\\
11.52	57.7204248897656\\
11.67	62.0687869037727\\
11.79	65.3707073741188\\
11.91	68.4611919079724\\
11.9999999999999	70.6089464802028\\
12.0899999999999	72.5871587277801\\
12.1799999999999	74.3768523767619\\
12.27	75.9632639580479\\
12.3299999999999	76.9034497100729\\
12.39	77.7488810757014\\
12.4499999999999	78.5012074247169\\
12.5099999999999	79.1644111520063\\
12.5699999999999	79.7440718177174\\
12.6299999999999	80.2483054908707\\
12.6899999999999	80.6883508727866\\
12.7499999999999	81.0781506311955\\
12.8399999999999	81.605797625164\\
12.9599999999999	82.3103736948694\\
13.0199999999999	82.7162904218347\\
13.0799999999999	83.1929648354901\\
13.1399999999999	83.7683022166535\\
13.1999999999999	84.471024572345\\
13.2599999999999	85.3301074177034\\
13.3199999999999	86.3741995860559\\
13.3799999999999	87.6310183965525\\
13.4399999999999	89.1267210311781\\
13.4999999999999	90.8852663125141\\
13.5599999999999	92.9277897616022\\
13.6199999999999	95.2720145772913\\
13.6799999999999	97.9317151721724\\
13.7399999999999	100.916245764836\\
13.8	104.230145151985\\
13.8599999999999	107.872828062349\\
13.9499999999999	113.938885649633\\
14.0399999999998	120.687217538119\\
14.1299999999999	128.047852176874\\
14.2499999999999	138.64589607821\\
14.3999999999999	152.735875552665\\
14.6699999999998	178.348162228887\\
14.7899999999998	188.913180817153\\
14.8799999999999	196.194878731208\\
14.9699999999999	202.786477425787\\
15.0299999999999	206.747226405922\\
15.0899999999999	210.334254664212\\
15.1499999999999	213.531879868847\\
15.2099999999999	216.331454610184\\
15.2699999999999	218.731693325743\\
15.3299999999999	220.738656482383\\
15.3899999999999	222.365312820309\\
15.4499999999998	223.631072807548\\
15.4799999999999	224.136445724751\\
15.5099999999999	224.561826202455\\
15.5399999999998	224.911499406815\\
15.5699999999998	225.190155703176\\
15.5999999999999	225.402867282502\\
15.6299999999999	225.555061574531\\
15.6599999999999	225.652497544841\\
15.6899999999998	225.701248622559\\
15.7199999999999	225.707689984234\\
15.7499999999999	225.678483065396\\
15.7799999999999	225.620551705839\\
15.8099999999998	225.541049802038\\
15.9599999999998	225.08167654115\\
15.9899999999999	225.03110745334\\
16.0199999999999	225.012389216992\\
16.0499999999998	225.033266009273\\
16.0799999999998	225.101439466566\\
16.1099999999999	225.224540454336\\
16.1399999999999	225.410091477198\\
16.1699999999998	225.665456597955\\
16.1999999999998	225.997781232825\\
16.2299999999999	226.413934788559\\
16.2599999999999	226.920472079785\\
16.2899999999998	227.523615997428\\
16.3199999999998	228.229249731295\\
16.3499999999999	229.042906489658\\
16.4099999999999	231.014554985043\\
16.4699999999999	233.474976489583\\
16.5299999999999	236.45349572135\\
16.5899999999999	239.972082314173\\
16.6499999999999	244.045022430355\\
16.7099999999999	248.678000843001\\
16.7699999999999	253.867960467038\\
16.8299999999999	259.60243019034\\
16.9199999999998	269.173971005585\\
17.0099999999999	279.810649508832\\
17.0999999999999	291.367614378828\\
17.2199999999999	307.88817412927\\
17.4299999999999	338.38161667528\\
17.6099999999999	364.110934488355\\
17.7299999999999	380.02050145332\\
17.8199999999999	390.926688259999\\
17.91	400.748001374661\\
17.9699999999999	406.616730515759\\
18.03	411.902615045911\\
18.0899999999999	416.582225649859\\
18.15	420.642141669283\\
18.2099999999999	424.077654401838\\
18.27	426.893932749703\\
18.3299999999999	429.105051449334\\
18.3599999999999	429.99106229955\\
18.39	430.736293341358\\
18.42	431.345637819003\\
18.4499999999999	431.823002174793\\
18.4799999999999	432.1758344955\\
18.51	432.410898655335\\
18.54	432.535361236442\\
18.5699999999999	432.557403200117\\
18.5999999999999	432.485599288865\\
18.63	432.32881864331\\
18.66	432.095536839055\\
18.6899999999999	431.794622743693\\
18.7199999999999	431.435422299093\\
18.78	430.579971808013\\
18.99	427.298090202358\\
19.02	426.944828080877\\
19.05	426.653554148435\\
19.0799999999999	426.434443942322\\
19.11	426.29723173723\\
19.14	426.251634592129\\
19.17	426.30739553198\\
19.1999999999999	426.474057448429\\
19.23	426.761100020138\\
19.26	427.177620896915\\
19.29	427.731817157465\\
19.3199999999999	428.431123486572\\
19.35	429.282250091628\\
19.38	430.291233346766\\
19.41	431.463530366073\\
19.47	434.315692216349\\
19.53	437.86766949689\\
19.59	442.13706900083\\
19.65	447.126812873199\\
19.71	452.833393649884\\
19.77	459.239169603189\\
19.83	466.313245279064\\
19.92	478.092410311007\\
20.01	491.117946591533\\
20.13	510.001373226267\\
20.34	545.065887483862\\
20.49	569.443581223959\\
20.58	582.956635143898\\
20.6700000000001	595.214509561277\\
20.73	602.545188948191\\
20.7900000000001	609.114915361764\\
20.85	614.86288207969\\
20.9100000000001	619.733056924407\\
20.97	623.680025554655\\
21	625.300079472553\\
21.0300000000001	626.681706059617\\
21.0600000000001	627.821857084026\\
21.09	628.714429863919\\
21.12	629.357568015463\\
21.1500000000001	629.751935777539\\
21.1800000000001	629.899747776423\\
21.21	629.804039535398\\
21.24	629.467975299642\\
21.2700000000001	628.895021957076\\
21.3000000000001	628.088922434451\\
21.33	627.056561696215\\
21.36	625.808046246583\\
21.4200000000001	622.705119788875\\
21.48	618.878973882398\\
21.5400000000001	614.446958875093\\
21.6300000000001	606.920007380159\\
21.72	598.617332598455\\
21.9000000000001	580.925652350039\\
22.0200000000001	569.375429631788\\
22.1100000000001	561.39456105099\\
22.1700000000001	556.58700018319\\
22.2300000000001	552.309154628507\\
22.2900000000001	548.634859233368\\
22.3500000000001	545.614127480411\\
22.3800000000001	544.365610725821\\
22.4100000000001	543.299399255218\\
22.4400000000001	542.420415334157\\
22.4700000000001	541.730301091721\\
22.5000000000001	541.227983486981\\
22.5300000000001	540.913727413434\\
22.5600000000001	540.789932410307\\
22.5900000000001	540.857896105068\\
22.6200000000001	541.117342163398\\
22.6500000000001	541.565690264713\\
22.6800000000001	542.198057172882\\
22.7100000000002	543.009171947187\\
22.7400000000001	543.991990730925\\
22.7700000000001	545.140479173439\\
22.8300000000002	547.897170132705\\
22.8900000000001	551.206608423563\\
22.9500000000002	554.984932403127\\
23.0400000000001	561.335122478496\\
23.1600000000001	570.658043484267\\
23.3700000000001	587.372523301824\\
23.4600000000002	593.761937860946\\
23.5200000000001	597.488938415954\\
23.5800000000002	600.669840702816\\
23.6400000000001	603.210984970367\\
23.6700000000002	604.208803773861\\
23.7000000000002	605.013365266309\\
23.7300000000001	605.620960423589\\
23.7600000000001	606.026735379299\\
23.7900000000002	606.226643591896\\
23.8200000000002	606.216050115204\\
23.8500000000001	605.987046407116\\
23.8800000000001	605.533553853246\\
23.9100000000002	604.852057365109\\
23.9400000000002	603.939269670547\\
23.9700000000001	602.791005867168\\
24.0000000000001	601.405002591467\\
24.0300000000002	599.782652323925\\
24.0900000000001	595.832584063901\\
24.1500000000002	590.95387596138\\
24.2100000000002	585.180828916199\\
24.2700000000002	578.581593533327\\
24.3300000000002	571.23274933244\\
24.4200000000002	558.974951250923\\
24.5100000000002	545.496704631839\\
24.6300000000002	526.240210483396\\
24.9300000000002	477.338471048597\\
25.0200000000002	463.996423184328\\
25.1100000000002	451.877938255306\\
25.1700000000002	444.625096515034\\
25.2300000000002	438.114482473902\\
25.2900000000002	432.407209277614\\
25.3500000000003	427.533630915966\\
25.4100000000002	423.49797161896\\
25.4700000000003	420.304683751016\\
25.5000000000002	419.021484576521\\
25.5300000000002	417.938883165024\\
25.5600000000002	417.050540915323\\
25.5900000000003	416.348586035072\\
25.6200000000002	415.831862416928\\
25.6500000000002	415.505943894076\\
25.6800000000002	415.365447113738\\
25.7100000000003	415.395389352094\\
25.7400000000002	415.582650668825\\
25.7700000000002	415.920167256642\\
25.8000000000002	416.401049947425\\
25.8300000000003	417.01817887922\\
25.8600000000002	417.766759711655\\
25.9200000000002	419.629574471825\\
25.9800000000002	421.899972489171\\
26.0400000000002	424.484791704565\\
26.1300000000002	428.745544564331\\
26.3700000000002	440.53026611221\\
26.4300000000003	443.103107093677\\
26.4900000000002	445.371135996847\\
26.5500000000003	447.266889279875\\
26.5800000000003	448.039553756788\\
26.6100000000002	448.683635590548\\
26.6400000000002	449.198375283797\\
26.6700000000003	449.577929850003\\
26.7000000000003	449.811971743291\\
26.7300000000002	449.883619141561\\
26.7600000000002	449.784199202043\\
26.7900000000003	449.51016354387\\
26.8200000000003	449.057757722583\\
26.8500000000003	448.425322471441\\
26.8800000000002	447.610961916759\\
26.9100000000003	446.61326550277\\
26.9400000000003	445.430210362061\\
26.9700000000003	444.059371138991\\
27.0300000000003	440.7568651815\\
27.0900000000003	436.728837406355\\
27.1500000000003	432.000767021338\\
27.2100000000003	426.616514583178\\
27.2700000000003	420.63346637894\\
27.3600000000002	410.676718284158\\
27.4500000000003	399.742856475703\\
27.5700000000003	384.120709243916\\
27.8400000000003	348.464302237771\\
27.9300000000003	337.603799640555\\
28.0200000000003	327.673645962191\\
28.0800000000003	321.681886815944\\
28.1400000000003	316.261575175787\\
28.2000000000003	311.470362036866\\
28.2600000000003	307.334916643364\\
28.3200000000003	303.870947216281\\
28.3800000000003	301.107196955086\\
28.4100000000003	299.988283327991\\
28.4400000000003	299.042679067251\\
28.4700000000004	298.267936436522\\
28.5000000000003	297.658648945643\\
28.5300000000003	297.212244663257\\
28.5600000000003	296.927038478109\\
28.5900000000004	296.797973723591\\
28.6200000000003	296.81909552529\\
28.6500000000003	296.984322581065\\
28.6800000000003	297.28912610677\\
28.7100000000004	297.731442587719\\
28.7400000000004	298.307108081655\\
28.7700000000003	299.006213481676\\
28.8300000000004	300.737055709601\\
28.8900000000003	302.861383281323\\
28.9500000000004	305.316528027283\\
29.0100000000003	308.045803219197\\
29.1300000000003	314.032939039975\\
29.2800000000003	321.585493842376\\
29.3400000000004	324.31886376393\\
29.4000000000003	326.749941866993\\
29.4600000000004	328.779446057683\\
29.4900000000004	329.613722885843\\
29.5200000000003	330.314319413051\\
29.5500000000004	330.875377902113\\
29.5800000000004	331.289307283898\\
29.6100000000004	331.550555056457\\
29.6400000000003	331.65536223502\\
29.6700000000004	331.599443934027\\
29.7000000000004	331.379083686119\\
29.7300000000004	330.992491066789\\
29.7600000000003	330.43546869216\\
29.7900000000004	329.707360539008\\
29.8200000000004	328.80872762841\\
29.8500000000004	327.738073947482\\
29.8800000000003	326.497671700785\\
29.9400000000004	323.519350318011\\
29.9700000000004	321.789190241902\\
};
\end{axis}

\end{tikzpicture}%


==> plot_ee_ll.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.85in,
height=1in,
at={(1.62in,0.823in)},
scale only axis,
xmin=0,
xmax=40,
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
xlabel = {Time},
ylabel = {Electric energy},
axis background/.style={fill=white},
title={Electric energy evolution}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.595320505166093\\
0.0799999999999983	0.590572209046803\\
0.159999999999997	0.576493778021312\\
0.240000000000002	0.553577614522443\\
0.280000000000001	0.539043552489573\\
0.32	0.522621363866484\\
0.359999999999999	0.504452975531797\\
0.399999999999999	0.484694596109339\\
0.439999999999998	0.463515091213551\\
0.479999999999997	0.441094233193808\\
0.520000000000003	0.417620845338468\\
0.560000000000002	0.393290861638003\\
0.600000000000001	0.368305323881609\\
0.640000000000001	0.342868339676724\\
0.68	0.317185022435369\\
0.719999999999999	0.291459438167812\\
0.759999999999998	0.265892581002436\\
0.799999999999997	0.240680399931511\\
0.840000000000003	0.21601189837421\\
0.880000000000003	0.192067327153935\\
0.920000000000002	0.169016490255456\\
0.960000000000001	0.147017181273309\\
1	0.126213766805868\\
1.04	0.106735931210637\\
1.08	0.0886975951400464\\
1.12	0.0721960181484294\\
1.16	0.0573110934272128\\
1.2	0.044104840414751\\
1.24	0.0326210986685737\\
1.28	0.0228854240103066\\
1.32	0.0149051855865096\\
1.36	0.00866986016094498\\
1.4	0.00415151769358459\\
1.44	0.00130549009597197\\
1.48	7.12130070902349e-05\\
1.52	0.000373228532517917\\
1.56	0.00212233515429892\\
1.6	0.00521686946920589\\
1.64	0.00954410306603591\\
1.68	0.0149817367226188\\
1.72	0.0213994732018582\\
1.76	0.0286606492618724\\
1.8	0.0366239070736076\\
1.84	0.0451448850624909\\
1.88	0.0540779082579768\\
1.92	0.063277658542393\\
1.96	0.0726008057314308\\
2	0.0819075811832531\\
2.04	0.0910632766090975\\
2.08	0.0999396593991247\\
2.12	0.108416234407683\\
2.16	0.116381249243624\\
2.2	0.123733176977096\\
2.24	0.130382259630834\\
2.28	0.136248993871034\\
2.32	0.14126678225439\\
2.36	0.145381763154847\\
2.4	0.148553045001129\\
2.44	0.150752922958958\\
2.48	0.151966825405365\\
2.52	0.152193105470033\\
2.56	0.15144271255821\\
2.6	0.149738724234106\\
2.64	0.147115711351938\\
2.68	0.143619039325545\\
2.72	0.139303991386444\\
2.76000000000001	0.134234819549536\\
2.8	0.128483714095598\\
2.84	0.122129697922321\\
2.88	0.115257464622057\\
2.92	0.107956175709681\\
2.96	0.100318232618985\\
3	0.0924380390800456\\
3.04	0.0844107692860132\\
3.08000000000001	0.0763311568624398\\
3.12	0.0682923190753522\\
3.16	0.0603846299680356\\
3.2	0.0526946552147745\\
3.24	0.04530416043766\\
3.28	0.0382892035660741\\
3.32	0.0317193205446882\\
3.36	0.0256568123325231\\
3.40000000000001	0.0201561397016572\\
3.44	0.0152634308586282\\
3.48	0.0110161053942068\\
3.52	0.00744261653770211\\
3.56	0.00456231216982917\\
3.6	0.00238541355257064\\
3.64	0.000913109283784204\\
3.68	0.000137760596045629\\
3.72	4.32128097097027e-05\\
3.76000000000001	0.00060520653443168\\
3.8	0.00179188110491983\\
3.84	0.00356436174732395\\
3.88	0.00587742111246735\\
3.92	0.00868020508928119\\
3.96	0.0119170122325281\\
4	0.0155281157074484\\
4.04000000000001	0.019450616372583\\
4.08000000000001	0.0236193154909755\\
4.12	0.0279675955775909\\
4.16	0.0324282980535671\\
4.2	0.0369345866805679\\
4.24	0.0414207861840401\\
4.28	0.0458231860341397\\
4.32	0.050080800027526\\
4.36000000000001	0.0541360730910328\\
4.40000000000001	0.0579355275971732\\
4.44	0.0614303424283146\\
4.48	0.0645768590375177\\
4.52	0.0673370098148572\\
4.56	0.0696786651641342\\
4.6	0.0715758968112685\\
4.64	0.0730091559877399\\
4.68000000000001	0.0739653662457904\\
4.72000000000001	0.0744379317527399\\
4.76000000000001	0.0744266629663532\\
4.8	0.0739376225992027\\
4.84	0.0729828957256228\\
4.88	0.0715802887596863\\
4.92	0.0697529628269809\\
4.96000000000001	0.0675290077585847\\
5.00000000000001	0.064940963545672\\
5.04000000000001	0.062025296601813\\
5.08000000000001	0.05882183858324\\
5.12	0.0553731958123095\\
5.16	0.0517241375347261\\
5.2	0.0479209713170677\\
5.24	0.0440109138591482\\
5.28	0.0400414653587353\\
5.32000000000001	0.0360597953282669\\
5.36000000000001	0.0321121474297899\\
5.40000000000001	0.0282432704719414\\
5.44	0.0244958822088489\\
5.48	0.0209101720037057\\
5.52	0.0175233477786309\\
5.56	0.0143692319769904\\
5.6	0.0114779105248429\\
5.64000000000001	0.0088754380051565\\
5.68000000000001	0.00658360146263811\\
5.72000000000001	0.00461974444921765\\
5.76000000000001	0.00299665211109501\\
5.8	0.00172249731823359\\
5.84	0.000800847056321202\\
5.88	0.000230727549094036\\
5.92	6.7458644931614e-06\\
5.96000000000001	0.000119265089645835\\
6.00000000000001	0.000554629544598061\\
6.04000000000001	0.00129543594965184\\
6.08000000000001	0.00232084597173084\\
6.12	0.00360693515607987\\
6.16	0.00512707290445169\\
6.2	0.00685232789237018\\
6.24	0.00875189312766297\\
6.28000000000001	0.0107935247407804\\
6.32000000000001	0.0129439885639941\\
6.36000000000001	0.0151695085999426\\
6.40000000000001	0.0174362115977843\\
6.44	0.0197105621441077\\
6.48	0.0219597829316664\\
6.52	0.0241522551870099\\
6.56	0.0262578946126985\\
6.60000000000001	0.0282484986247774\\
6.64000000000001	0.0300980611349965\\
6.68000000000001	0.0317830516327829\\
6.72000000000001	0.0332826558568828\\
6.76000000000001	0.0345789759033483\\
6.8	0.0356571881874697\\
6.84	0.0365056582547458\\
6.88	0.0371160120124155\\
6.92000000000001	0.0374831635211829\\
6.96000000000001	0.0376053000393419\\
7.00000000000001	0.0374838255420235\\
7.04000000000001	0.0371232644402694\\
7.08000000000001	0.0365311276925542\\
7.12	0.0357177439299119\\
7.16	0.0346960586005168\\
7.20000000000001	0.0334814044765804\\
7.24000000000001	0.0320912471525277\\
7.28000000000001	0.0305449093962634\\
7.32000000000001	0.0288632937620114\\
7.36000000000001	0.0270685241199217\\
7.40000000000001	0.0251836889359942\\
7.44	0.0232325035662437\\
7.48	0.02123898967166\\
7.52	0.0192271597541343\\
7.56000000000001	0.0172207095046637\\
7.60000000000001	0.0152427216807261\\
7.64000000000001	0.0133153850198328\\
7.68000000000001	0.0114597314237698\\
7.72000000000001	0.00969539433700989\\
7.76000000000001	0.00804039090078038\\
7.8	0.00651093009709951\\
7.84	0.00512124871026407\\
7.88000000000001	0.00388347653233444\\
7.92000000000001	0.00280753182962774\\
7.96000000000001	0.00190104767461553\\
8.00000000000001	0.00116932933729325\\
8.04000000000001	0.000615342527274924\\
8.08000000000001	0.000239731887555329\\
8.12	4.08840499143801e-05\\
8.16	1.49502835712595e-05\\
8.2	0.000156007033020155\\
8.24	0.000456164614002948\\
8.28	0.000905712580299352\\
8.32	0.00149328807872966\\
8.36	0.00220606121935853\\
8.4	0.00302993470440903\\
8.44	0.00394975482463417\\
8.48	0.00494953084931178\\
8.52	0.00601265979844074\\
8.56	0.00712215358923584\\
8.59999999999999	0.00826086559156708\\
8.63999999999999	0.00941171370669266\\
8.67999999999999	0.0105578971984159\\
8.71999999999999	0.0116831046532758\\
8.75999999999999	0.0127717106238179\\
8.79999999999999	0.0138089587134118\\
8.83999999999999	0.0147811290891583\\
8.87999999999999	0.0156756886577266\\
8.91999999999999	0.0164814224037728\\
8.95999999999999	0.0171885446681563\\
8.99999999999999	0.0177887894296272\\
9.03999999999998	0.0182754789451248\\
9.07999999999998	0.018643570396445\\
9.11999999999998	0.0188896804810379\\
9.15999999999998	0.0190120881684091\\
9.19999999999998	0.0190107161175627\\
9.23999999999998	0.018887091511848\\
9.27999999999998	0.0186442873124759\\
9.31999999999998	0.0182868451581006\\
9.35999999999998	0.0178206813428287\\
9.39999999999998	0.0172529774867251\\
9.43999999999998	0.0165920576695902\\
9.47999999999998	0.015847253929095\\
9.51999999999997	0.0150287621272384\\
9.55999999999997	0.0141474902638494\\
9.59999999999997	0.0132149013622259\\
9.63999999999997	0.0122428530699956\\
9.67999999999997	0.0112434361083822\\
9.71999999999997	0.0102288136660227\\
9.75999999999997	0.00921106377045961\\
9.79999999999997	0.00820202658283608\\
9.83999999999997	0.00721315845092499\\
9.87999999999997	0.00625539442436382\\
9.91999999999997	0.0053390207860889\\
9.95999999999997	0.00447355898781839\\
9.99999999999996	0.00366766219758365\\
10.04	0.0029290254763983\\
10.08	0.00226431040189311\\
10.12	0.00167908475191399\\
10.16	0.00117777765343239\\
10.2	0.000763650394377645\\
10.24	0.00043878289083865\\
10.28	0.000204075602039255\\
10.32	5.92664930076822e-05\\
10.36	2.96235445446779e-06\\
10.3999999999999	3.26814980335398e-05\\
10.4399999999999	0.000144917685789173\\
10.48	0.00033520608943249\\
10.52	0.00059820356679539\\
10.56	0.000927778329106761\\
10.6	0.00131710745905864\\
10.64	0.00175878088786273\\
10.6799999999999	0.00224491035809409\\
10.7199999999999	0.00276724186223119\\
10.7599999999999	0.00331727003588884\\
10.7999999999999	0.00388635299529316\\
10.8399999999999	0.00446582613880293\\
10.8799999999999	0.00504711348102268\\
10.9199999999999	0.00562183515407597\\
10.9599999999999	0.00618190979259851\\
10.9999999999999	0.00671965061552621\\
11.0399999999999	0.00722785412717567\\
11.0799999999999	0.00769988048074074\\
11.1199999999999	0.00812972467731582\\
11.1599999999999	0.00851207791101085\\
11.1999999999999	0.00884237851367188\\
11.2399999999999	0.009116852099199\\
11.2799999999999	0.00933254065547472\\
11.3199999999999	0.00948732047954067\\
11.3599999999999	0.00957990899701368\\
11.3999999999999	0.00960986064800231\\
11.4399999999999	0.00957755215728464\\
11.4799999999999	0.00948415763465597\\
11.5199999999999	0.00933161407069479\\
11.5599999999999	0.009122577902442\\
11.5999999999999	0.00886037342148244\\
11.6399999999999	0.00854893388268133\\
11.6799999999999	0.00819273624456578\\
11.7199999999999	0.00779673053141792\\
11.7599999999999	0.00736626485213143\\
11.7999999999999	0.00690700714153423\\
11.8399999999999	0.00642486470613187\\
11.8799999999999	0.00592590265821524\\
11.9199999999999	0.00541626231031198\\
11.9599999999999	0.00490208057652258\\
11.9999999999999	0.00438941138902483\\
12.0399999999999	0.00388415008774778\\
12.0799999999999	0.00339196167984821\\
12.1199999999999	0.00291821379422875\\
12.1599999999999	0.00246791507608437\\
12.1999999999999	0.00204565967859415\\
12.2399999999999	0.0016555784147216\\
12.2799999999999	0.00130129703299505\\
12.3199999999999	0.000985901978513499\\
12.3599999999999	0.000711913895658055\\
12.3999999999999	0.000481269023480726\\
12.4399999999999	0.000295308529860295\\
12.4799999999999	0.000154775727595208\\
12.5199999999999	5.9821015921633e-05\\
12.5599999999999	1.0014295712762e-05\\
12.5999999999999	4.36451695335918e-06\\
12.6399999999999	4.13459340147641e-05\\
12.6799999999999	0.000118930568687905\\
12.7199999999999	0.000234626313650542\\
12.7599999999999	0.000385520050705218\\
12.7999999999999	0.000568325109247511\\
12.8399999999999	0.000779432351395092\\
12.8799999999999	0.00101496414127608\\
12.9199999999999	0.0012708304372557\\
12.9599999999999	0.00154278623735411\\
12.9999999999999	0.00182648960963261\\
13.0399999999999	0.00211755955062875\\
13.0799999999999	0.00241163293562218\\
13.1199999999999	0.00270441985411174\\
13.1599999999999	0.00299175666179431\\
13.1999999999999	0.00326965612586094\\
13.2399999999999	0.00353435409281046\\
13.2799999999999	0.00378235216637949\\
13.3199999999999	0.00401045594671958\\
13.3599999999999	0.00421580844966999\\
13.3999999999999	0.00439591839591953\\
13.4399999999999	0.00454868313303524\\
13.4799999999999	0.00467240602776391\\
13.5199999999999	0.00476580824071239\\
13.5599999999999	0.00482803486951069\\
13.5999999999999	0.00485865551893848\\
13.6399999999999	0.00485765942635757\\
13.6799999999999	0.0048254453373132\\
13.7199999999999	0.00476280638856881\\
13.7599999999999	0.00467091031344074\\
13.7999999999999	0.00455127533645924\\
13.8399999999999	0.0044057421705884\\
13.8799999999999	0.00423644257003109\\
13.9199999999999	0.0040457649246786\\
13.9599999999999	0.00383631740828021\\
13.9999999999999	0.00361088921124267\\
14.0399999999999	0.00337241040056127\\
14.0799999999999	0.0031239109537545\\
14.1199999999999	0.00286847951094793\\
14.1599999999999	0.00260922237963615\\
14.1999999999999	0.00234922331043083\\
14.2399999999999	0.0020915045396524\\
14.2799999999999	0.00183898956637231\\
14.3199999999999	0.0015944680979719\\
14.3599999999999	0.00136056356000439\\
14.3999999999999	0.00113970352373339\\
14.4399999999999	0.000934093358819646\\
14.4799999999999	0.000745693369904923\\
14.5199999999999	0.000576199624991973\\
14.5599999999999	0.000427028631242548\\
14.5999999999999	0.000299305960816257\\
14.6399999999999	0.000193858876343746\\
14.6799999999999	0.000111212953251562\\
14.7199999999999	5.15926450838388e-05\\
14.7599999999999	1.49256888211111e-05\\
14.7999999999999	8.51200561665566e-07\\
14.8399999999999	8.73126834127846e-06\\
14.8799999999999	3.76658088076463e-05\\
14.9199999999999	8.65104183635237e-05\\
14.9599999999999	0.000153896917614023\\
14.9999999999999	0.000238256260800339\\
15.0399999999999	0.000337843459610209\\
15.0799999999998	0.000450764153492064\\
15.1199999999998	0.000575002446463103\\
15.1599999999998	0.000708449623423991\\
15.1999999999999	0.000848933357136062\\
15.2399999999999	0.000994247020182169\\
15.2799999999999	0.00114217872425593\\
15.3199999999999	0.00129053972178434\\
15.3599999999999	0.00143719182191393\\
15.3999999999998	0.00158007349395228\\
15.4399999999998	0.00171722435609111\\
15.4799999999998	0.00184680777523739\\
15.5199999999999	0.00196713133460584\\
15.5599999999998	0.00207666495892048\\
15.5999999999998	0.00217405652214807\\
15.6399999999998	0.00225814479915138\\
15.6799999999998	0.00232796966000537\\
15.7199999999998	0.00238277944346035\\
15.7599999999998	0.00242203548367889\\
15.7999999999998	0.00244541380142941\\
15.8399999999998	0.00245280400693643\\
15.8799999999998	0.00244430549612664\\
15.9199999999998	0.00242022105466406\\
15.9599999999998	0.00238104801456657\\
15.9999999999998	0.00232746713600492\\
16.0399999999998	0.00226032941180993\\
16.0799999999998	0.00218064101400536\\
16.1199999999998	0.00208954662014116\\
16.1599999999998	0.00198831137216483\\
16.1999999999998	0.00187830173193772\\
16.2399999999998	0.00176096550521007\\
16.2799999999998	0.00163781130991404\\
16.3199999999998	0.00151038776504555\\
16.3599999999998	0.00138026267327323\\
16.3999999999998	0.00124900246385651\\
16.4399999999998	0.00111815215264845\\
16.4799999999998	0.000989216063098411\\
16.5199999999998	0.000863639536502622\\
16.5599999999998	0.000742791841539646\\
16.5999999999998	0.000627950472670051\\
16.6399999999998	0.00052028700459318\\
16.6799999999998	0.00042085464597013\\
16.7199999999998	0.000330577610388268\\
16.7599999999998	0.000250242396412906\\
16.7999999999998	0.000180491041902328\\
16.8399999999998	0.000121816390906867\\
16.8799999999998	7.45593847828951e-05\\
16.9199999999998	3.89083629620833e-05\\
16.9599999999998	1.49003334523416e-05\\
16.9999999999998	2.42414891157807e-06\\
17.0399999999998	1.22550131225905e-06\\
17.0799999999998	1.09136270621733e-05\\
17.1199999999998	3.09695951936346e-05\\
17.1599999999998	6.07560340803315e-05\\
17.1999999999998	9.95281372559435e-05\\
17.2399999999998	0.00014644577642675\\
17.2799999999998	0.000200586539792361\\
17.3199999999998	0.000260959506381023\\
17.3599999999998	0.000326519562300554\\
17.3999999999998	0.000396182062600557\\
17.4399999999998	0.000468837642800926\\
17.4799999999998	0.000543366986998119\\
17.5199999999998	0.000618655364718106\\
17.5599999999998	0.000693606756214715\\
17.5999999999998	0.000767157395565719\\
17.6399999999998	0.000838288572519021\\
17.6799999999998	0.000906038547392616\\
17.7199999999998	0.000969513448221351\\
17.7599999999998	0.00102789703554295\\
17.7999999999998	0.00108045923748581\\
17.8399999999998	0.00112656337591607\\
17.8799999999998	0.00116567202306783\\
17.9199999999998	0.00119735144706857\\
17.9599999999998	0.00122127462382786\\
17.9999999999998	0.00123722281163823\\
18.0399999999998	0.00124508570330618\\
18.0799999999998	0.00124486018845843\\
18.1199999999998	0.00123664777564731\\
18.1599999999998	0.00122065073980782\\
18.1999999999998	0.00119716707532266\\
18.2399999999998	0.00116658434827142\\
18.2799999999998	0.00112937255323685\\
18.3199999999998	0.00108607609020716\\
18.3599999999998	0.00103730498555062\\
18.3999999999998	0.000983725487687807\\
18.4399999999998	0.000926050172902476\\
18.4799999999998	0.000865027699699833\\
18.5199999999998	0.000801432351245143\\
18.5599999999998	0.000736053504729586\\
18.5999999999998	0.000669685164065223\\
18.6399999999998	0.000603115688180641\\
18.6799999999998	0.000537117841468993\\
18.7199999999998	0.000472439285740572\\
18.7599999999998	0.000409793624481884\\
18.7999999999998	0.000349852100464661\\
18.8399999999998	0.000293236036935369\\
18.8799999999998	0.000240510100912189\\
18.9199999999998	0.00019217645469422\\
18.9599999999998	0.000148669848722609\\
18.9999999999998	0.000110353695604274\\
19.0399999999998	7.75171515963154e-05\\
19.0799999999998	5.03732183285966e-05\\
19.1199999999998	2.9057864188127e-05\\
19.1599999999998	1.36301517672562e-05\\
19.1999999999998	4.07334524759054e-06\\
19.2399999999998	2.96959700483911e-07\\
19.2799999999998	2.13970316996631e-06\\
19.3199999999998	9.37325218784328e-06\\
19.3599999999998	2.17067921624714e-05\\
19.3999999999998	3.87922459752821e-05\\
19.4399999999998	6.02301071893707e-05\\
19.4799999999998	8.55757885824543e-05\\
19.5199999999998	0.00011434639230434\\
19.5599999999998	0.000146027804852577\\
19.5999999999998	0.000180082018266432\\
19.6399999999998	0.00021595457845007\\
19.6799999999998	0.000253082062324915\\
19.7199999999998	0.000290899487538012\\
19.7599999999998	0.000328847561660793\\
19.7999999999998	0.00036637968213183\\
19.8399999999998	0.000402968603545784\\
19.8799999999998	0.000438112695174674\\
19.9199999999998	0.00047134171872421\\
19.9599999999998	0.000502222064165994\\
19.9999999999998	0.000530361389928261\\
20.0399999999998	0.000555412622649737\\
20.0799999999997	0.00057707728097967\\
20.1199999999997	0.000595108097412539\\
20.1599999999998	0.000609310921752527\\
20.1999999999998	0.00061954589938538\\
20.2399999999998	0.000625727926971401\\
20.2799999999998	0.000627826397346134\\
20.3199999999997	0.000625864254213636\\
20.3599999999997	0.000619916385538925\\
20.3999999999997	0.00061010739229474\\
20.4399999999997	0.000596608776309201\\
20.4799999999997	0.00057963559732045\\
20.5199999999997	0.000559442654908227\\
20.5599999999997	0.000536320255688736\\
20.5999999999997	0.000510589629988892\\
20.6399999999997	0.000482598065131516\\
20.6799999999997	0.000452713824448145\\
20.7199999999997	0.000421320922191024\\
20.7599999999997	0.000388813824646275\\
20.7999999999997	0.000355592146979117\\
20.8399999999997	0.000322055413701231\\
20.8799999999997	0.000288597948181048\\
20.9199999999997	0.000255603953372356\\
20.9599999999997	0.000223442841975475\\
20.9999999999997	0.000192464869636939\\
21.0399999999997	0.000162997119611145\\
21.0799999999997	0.000135339881634029\\
21.1199999999997	0.000109763461675778\\
21.1599999999997	8.65054528371585e-05\\
21.1999999999997	6.57684910205684e-05\\
21.2399999999997	4.77185122334228e-05\\
21.2799999999997	3.24835215576732e-05\\
21.3199999999997	2.01528770340865e-05\\
21.3599999999997	1.07770850485006e-05\\
21.3999999999997	4.36809735243229e-06\\
21.4399999999997	9.00093679337783e-07\\
21.4799999999997	3.10728102305237e-07\\
21.5199999999997	2.5028118850583e-06\\
21.5599999999997	7.34640066415886e-06\\
21.5999999999997	1.46812494174928e-05\\
21.6399999999997	2.43195948654719e-05\\
21.6799999999997	3.60492217516061e-05\\
21.7199999999997	4.96367668840541e-05\\
21.7599999999997	6.48312129069142e-05\\
21.7999999999997	8.13675225177553e-05\\
21.8399999999997	9.89703632559707e-05\\
21.8799999999997	0.0001173578730467\\
21.9199999999997	0.000136245417380097\\
21.9599999999997	0.000155349290311919\\
21.9999999999997	0.000174390313356314\\
22.0399999999997	0.000193097288767747\\
22.0799999999997	0.000211210266631726\\
22.1199999999997	0.000228483588553786\\
22.1599999999997	0.000244688674499447\\
22.1999999999997	0.000259616523436091\\
22.2399999999997	0.000273079902801783\\
22.2799999999997	0.000284915206411587\\
22.3199999999997	0.000294983965146657\\
22.3599999999997	0.000303173999590177\\
22.3999999999997	0.000309400208614527\\
22.4399999999997	0.000313604992721509\\
22.4799999999997	0.000315758315635017\\
22.5199999999997	0.000315857412181856\\
22.5599999999997	0.000313926154820769\\
22.5999999999997	0.000310014095239756\\
22.6399999999997	0.000304195201193429\\
22.6799999999997	0.00029656631215447\\
22.7199999999997	0.00028724534037077\\
22.7599999999997	0.000276369246524951\\
22.7999999999997	0.000264091821360675\\
22.8399999999997	0.000250581306354314\\
22.8799999999997	0.000236017887760832\\
22.9199999999997	0.00022059109914305\\
22.9599999999997	0.000204497167806747\\
22.9999999999997	0.00018793634041687\\
23.0399999999997	0.000171110222475767\\
23.0799999999997	0.000154219165321512\\
23.1199999999997	0.000137459732876305\\
23.1599999999997	0.000121022278569896\\
23.1999999999997	0.000105088660713554\\
23.2399999999997	8.98301221411954e-05\\
23.2799999999997	7.54053572060858e-05\\
23.3199999999997	6.19587862647173e-05\\
23.3599999999997	4.96190546373621e-05\\
23.3999999999997	3.84977697526143e-05\\
23.4399999999997	2.86884868057414e-05\\
23.4799999999997	2.02659498336935e-05\\
23.5199999999997	1.32855916779911e-05\\
23.5599999999997	7.78329291451946e-06\\
23.5999999999997	3.77539651879804e-06\\
23.6399999999997	1.25897184675396e-06\\
23.6799999999997	2.12318482474428e-07\\
23.7199999999997	5.95697670267834e-07\\
23.7599999999997	2.35227644038491e-06\\
23.7999999999997	5.40926718353167e-06\\
23.8399999999997	9.67924335286538e-06\\
23.8799999999997	1.50616101931537e-05\\
23.9199999999997	2.14442079307292e-05\\
23.9599999999997	2.87050237157761e-05\\
23.9999999999997	3.67139877972547e-05\\
24.0399999999997	4.53348289322923e-05\\
24.0799999999997	5.44269638846162e-05\\
24.1199999999997	6.38473960439689e-05\\
24.1599999999997	7.34525986904752e-05\\
24.1999999999997	8.310035922062e-05\\
24.2399999999997	9.26515617272862e-05\\
24.2799999999997	0.000101971886664615\\
24.3199999999997	0.000110933407905984\\
24.3599999999997	0.000119416069293591\\
24.3999999999997	0.000127309024753852\\
24.4399999999997	0.000134511828183208\\
24.4799999999997	0.000140935461564048\\
24.5199999999997	0.000146503192117654\\
24.5599999999997	0.000151151251708607\\
24.5999999999997	0.000154829334150774\\
24.6399999999997	0.000157500908496289\\
24.6799999999997	0.000159142970909475\\
24.7199999999997	0.000159747410814388\\
24.7599999999996	0.000159318767603751\\
24.7999999999996	0.000157875128629633\\
24.8399999999997	0.000155447259132241\\
24.8799999999997	0.000152077899360917\\
24.9199999999997	0.000147820925884664\\
24.9599999999997	0.000142740391107272\\
24.9999999999996	0.000136909456215862\\
25.0399999999996	0.000130409233781844\\
25.0799999999996	0.00012332755699169\\
25.1199999999996	0.000115757693008498\\
25.1599999999996	0.000107797018252398\\
25.1999999999996	9.954567344098e-05\\
25.2399999999996	9.11052160548619e-05\\
25.2799999999996	8.25772874960809e-05\\
25.3199999999996	7.40623115991741e-05\\
25.3599999999996	6.56582403484162e-05\\
25.3999999999996	5.74593616662337e-05\\
25.4399999999996	4.95551829832894e-05\\
25.4799999999996	4.20294029991346e-05\\
25.5199999999996	3.49589826145495e-05\\
25.5599999999996	2.84133244829653e-05\\
25.5999999999996	2.24535690117905e-05\\
25.6399999999996	1.71320129670662e-05\\
25.6799999999996	1.24916551200746e-05\\
25.7199999999996	8.56587164453159e-06\\
25.7599999999996	5.37815969617082e-06\\
25.7999999999996	2.94253646307144e-06\\
25.8399999999996	1.2625592050434e-06\\
25.8799999999996	3.32461886801906e-07\\
25.9199999999996	1.37156048082617e-07\\
25.9599999999996	6.52648319448485e-07\\
25.9999999999996	1.84656145670803e-06\\
26.0399999999996	3.67874972593089e-06\\
26.0799999999996	6.10199849022672e-06\\
26.1199999999996	9.06279702200392e-06\\
26.1599999999996	1.25021728973218e-05\\
26.1999999999996	1.63565758265781e-05\\
26.2399999999996	2.05587984407268e-05\\
26.2799999999996	2.50389213846013e-05\\
26.3199999999996	2.97252700667135e-05\\
26.3599999999996	3.45453705742492e-05\\
26.3999999999996	3.94268925768258e-05\\
26.4399999999996	4.42985675050515e-05\\
26.4799999999996	4.90910708906946e-05\\
26.5199999999996	5.37378584830327e-05\\
26.5599999999996	5.81759465986957e-05\\
26.5999999999996	6.23466281060263e-05\\
26.6399999999996	6.61961164756096e-05\\
26.6799999999996	6.9670343046359e-05\\
26.7199999999996	7.27387271063437e-05\\
26.7599999999996	7.53592997461495e-05\\
26.7999999999996	7.75027569008583e-05\\
26.8399999999996	7.91466712486622e-05\\
26.8799999999996	8.02756104212388e-05\\
26.9199999999996	8.08811631455767e-05\\
26.9599999999996	8.096187522307e-05\\
26.9999999999996	8.05230983552551e-05\\
27.0399999999996	7.95767558637268e-05\\
27.0799999999996	7.81410303131582e-05\\
27.1199999999996	7.6239978920193e-05\\
27.1599999999996	7.39030834087624e-05\\
27.1999999999996	7.11647416459535e-05\\
27.2399999999996	6.80637089565997e-05\\
27.2799999999996	6.46424974637896e-05\\
27.3199999999996	6.09467421346758e-05\\
27.3599999999996	5.7024542423979e-05\\
27.3999999999996	5.29257885021641e-05\\
27.4399999999996	4.87014810330816e-05\\
27.4799999999996	4.44030533295557e-05\\
27.5199999999996	4.00817044702612e-05\\
27.5599999999996	3.57877516123514e-05\\
27.5999999999996	3.15700092890581e-05\\
27.6399999999996	2.74752029477189e-05\\
27.6799999999996	2.35474233704961e-05\\
27.7199999999996	1.98276279371514e-05\\
27.7599999999996	1.63531939469423e-05\\
27.7999999999996	1.31575284259717e-05\\
27.8399999999996	1.02697380186953e-05\\
27.8799999999996	7.71436170854281e-06\\
27.9199999999996	5.51116824514521e-06\\
27.9599999999996	3.67501928504091e-06\\
27.9999999999996	2.21579839080717e-06\\
28.0399999999996	1.13840519056176e-06\\
28.0799999999996	4.4281318643888e-07\\
28.1199999999996	1.24188926268063e-07\\
28.1599999999996	1.7306952638376e-07\\
28.1999999999996	5.75594863299514e-07\\
28.2399999999996	1.31379014505103e-06\\
28.2799999999996	2.36589403554499e-06\\
28.3199999999996	3.70672704243234e-06\\
28.3599999999996	5.308094494864e-06\\
28.3999999999996	7.13921813506749e-06\\
28.4399999999996	9.16719012870384e-06\\
28.4799999999996	1.135744316439e-05\\
28.5199999999996	1.36742302619727e-05\\
28.5599999999996	1.60811079411531e-05\\
28.5999999999996	1.85414165137971e-05\\
28.6399999999996	2.10187514521795e-05\\
28.6799999999996	2.3477420046418e-05\\
28.7199999999996	2.58828778929186e-05\\
28.7599999999996	2.82021401457124e-05\\
28.7999999999996	3.04041629075694e-05\\
28.8399999999996	3.24601906310407e-05\\
28.8799999999996	3.43440659331605e-05\\
28.9199999999996	3.60324987941173e-05\\
28.9599999999996	3.75052927014825e-05\\
28.9999999999996	3.87455259093833e-05\\
29.0399999999996	3.97396865985173e-05\\
29.0799999999996	4.04777613396117e-05\\
29.1199999999996	4.0953276872336e-05\\
29.1599999999996	4.1163295805942e-05\\
29.1999999999996	4.11083674199709e-05\\
29.2399999999996	4.07924352865903e-05\\
29.2799999999996	4.02227039437895e-05\\
29.3199999999996	3.94094673160465e-05\\
29.3599999999996	3.83659020001415e-05\\
29.3999999999996	3.71078289053514e-05\\
29.4399999999996	3.5653447054938e-05\\
29.4799999999995	3.40230436175122e-05\\
29.5199999999995	3.22386844401154e-05\\
29.5599999999996	3.03238894988886e-05\\
29.5999999999996	2.83032977674391e-05\\
29.6399999999996	2.62023260278212e-05\\
29.6799999999995	2.404682611567e-05\\
29.7199999999995	2.18627450012396e-05\\
29.7599999999995	1.96757919644767e-05\\
29.7999999999995	1.75111169278896e-05\\
29.8399999999995	1.53930037695874e-05\\
29.8799999999995	1.33445821547969e-05\\
29.9199999999995	1.13875611018088e-05\\
29.9599999999995	9.5419871431088e-06\\
29.9999999999995	7.82602955928692e-06\\
30.0399999999995	6.2557947580811e-06\\
30.0799999999995	4.84517144925483e-06\\
30.1199999999995	3.60570783347943e-06\\
30.1599999999995	2.54652158611057e-06\\
30.1999999999995	1.67424298007293e-06\\
30.2399999999995	9.9299106177525e-07\\
30.2799999999995	5.04382375273889e-07\\
30.3199999999995	2.07571327877082e-07\\
30.3599999999995	9.93209097335029e-08\\
30.3999999999995	1.74102124996312e-07\\
30.4399999999995	4.24220166810397e-07\\
30.4799999999995	8.39965076022276e-07\\
30.5199999999995	1.40978436710403e-06\\
30.5599999999995	2.12047488667334e-06\\
30.5999999999995	2.95739099204603e-06\\
30.6399999999995	3.90466600073307e-06\\
30.6799999999995	4.94544376743559e-06\\
30.7199999999995	6.06211719303102e-06\\
30.7599999999995	7.23657046000634e-06\\
30.7999999999995	8.45042181970034e-06\\
30.8399999999995	9.68526382739302e-06\\
30.8799999999995	1.09228980296552e-05\\
30.9199999999995	1.21455612522713e-05\\
30.9599999999995	1.3336140813694e-05\\
30.9999999999995	1.4478376195404e-05\\
31.0399999999995	1.55570449332901e-05\\
31.0799999999995	1.6558130749717e-05\\
31.1199999999995	1.74689722204126e-05\\
31.1599999999995	1.8278390559788e-05\\
31.1999999999995	1.89767954087241e-05\\
31.2399999999995	1.95562678161637e-05\\
31.2799999999995	2.0010619915843e-05\\
31.3199999999995	2.03354311083889e-05\\
31.3599999999995	2.05280608626126e-05\\
31.3999999999995	2.05876385446234e-05\\
31.4399999999995	2.05150309658497e-05\\
31.4799999999995	2.03127886076767e-05\\
31.5199999999995	1.99850717283217e-05\\
31.5599999999995	1.95375577842683e-05\\
31.5999999999995	1.8977331801235e-05\\
31.6399999999995	1.83127615067887e-05\\
31.6799999999995	1.75533591862384e-05\\
31.7199999999995	1.67096323445572e-05\\
31.7599999999995	1.57929253485708e-05\\
31.7999999999995	1.48152542853075e-05\\
31.8399999999995	1.37891373040835e-05\\
31.8799999999995	1.27274227119783e-05\\
31.9199999999995	1.16431170654346e-05\\
31.9599999999995	1.05492154460125e-05\\
31.9999999999995	9.45853602701634e-06\\
32.0399999999995	8.38356093171328e-06\\
32.0799999999995	7.33628525480665e-06\\
32.1199999999995	6.32807596935968e-06\\
32.1599999999995	5.36954227340761e-06\\
32.1999999999995	4.47041874701676e-06\\
32.2399999999995	3.63946249404704e-06\\
32.2799999999995	2.88436523627821e-06\\
32.3199999999995	2.2116811136486e-06\\
32.3599999999995	1.62677072614725e-06\\
32.3999999999995	1.1337617331475e-06\\
32.4399999999995	7.35526107621656e-07\\
32.4799999999995	4.33673928391164e-07\\
32.5599999999995	1.19326479650634e-07\\
32.5999999999995	1.03909695030051e-07\\
32.6399999999995	1.79128781118121e-07\\
32.6799999999995	3.40736584347584e-07\\
32.7199999999995	5.83502759315116e-07\\
32.7599999999995	9.01304052227522e-07\\
32.7999999999995	1.28722375081086e-06\\
32.8399999999995	1.73365881209458e-06\\
32.8799999999995	2.2324331181512e-06\\
32.9199999999995	2.77491526973158e-06\\
32.9599999999995	3.35213930882456e-06\\
32.9999999999995	3.95492676314664e-06\\
33.0399999999995	4.57400842798425e-06\\
33.0799999999995	5.20014434276536e-06\\
33.1199999999995	5.82424048035186e-06\\
33.1599999999995	6.43746074497763e-06\\
33.1999999999995	7.03133296865717e-06\\
33.2399999999995	7.59784770417072e-06\\
33.2799999999995	8.12954873361469e-06\\
33.3199999999995	8.6196143432279e-06\\
33.3599999999995	9.0619285557471e-06\\
33.3999999999995	9.45114165894087e-06\\
33.4399999999995	9.78271952122004e-06\\
33.4799999999995	1.00529813401395e-05\\
33.5199999999995	1.02591256253417e-05\\
33.5599999999995	1.03992443718985e-05\\
33.5999999999995	1.04723255311788e-05\\
33.6399999999995	1.04782440325483e-05\\
33.6799999999995	1.04177417485892e-05\\
33.7199999999995	1.02923969274411e-05\\
33.7599999999995	1.01045837370507e-05\\
33.7999999999995	9.85742267602587e-06\\
33.8399999999995	9.55472270352599e-06\\
33.8799999999995	9.20091602507405e-06\\
33.9199999999994	8.80098654169471e-06\\
33.9599999999994	8.36039302576537e-06\\
33.9999999999995	7.88498812804488e-06\\
34.0399999999995	7.38093434649056e-06\\
34.0799999999995	6.85461809844539e-06\\
34.1199999999995	6.31256303413444e-06\\
34.1599999999994	5.76134371132944e-06\\
34.1999999999994	5.20750071913313e-06\\
34.2399999999994	4.65745829400058e-06\\
34.2799999999994	4.11744541398774e-06\\
34.3199999999995	3.59342128906565e-06\\
34.3599999999995	3.0910060871103e-06\\
34.3999999999994	2.6154176482827e-06\\
34.4399999999994	2.1714148460659e-06\\
34.4799999999994	1.7632481528172e-06\\
34.5199999999994	1.39461786259864e-06\\
34.5599999999994	1.06864031577631e-06\\
34.5999999999994	7.8782235988025e-07\\
34.6399999999994	5.54044170903682e-07\\
34.6799999999994	3.68550450051538e-07\\
34.7599999999994	1.44222815484321e-07\\
34.7999999999994	1.04736407132744e-07\\
34.8399999999994	1.12267621455543e-07\\
34.8799999999994	1.65032840332136e-07\\
34.9199999999994	2.60724002478416e-07\\
34.9599999999994	3.96550503527633e-07\\
34.9999999999994	5.69286206579161e-07\\
35.0399999999994	7.75320842344378e-07\\
35.0799999999994	1.01071503985347e-06\\
35.1199999999994	1.27125820104942e-06\\
35.1599999999994	1.55252841566779e-06\\
35.1999999999994	1.8499536064327e-06\\
35.2399999999994	2.15887309870572e-06\\
35.2799999999994	2.47459882294446e-06\\
35.3199999999994	2.79247538222425e-06\\
35.3599999999994	3.10793825018586e-06\\
35.3999999999994	3.4165694063561e-06\\
35.4399999999994	3.71414976512886e-06\\
35.4799999999994	3.99670781110993e-06\\
35.5199999999994	4.26056391586328e-06\\
35.5599999999994	4.50236987872773e-06\\
35.5999999999994	4.71914330604919e-06\\
35.6399999999994	4.90829651803448e-06\\
35.6799999999994	5.06765974944046e-06\\
35.7199999999994	5.19549848836196e-06\\
35.7599999999994	5.29052487552892e-06\\
35.7999999999994	5.35190316378218e-06\\
35.8399999999994	5.37924931267566e-06\\
35.8799999999994	5.37262486580008e-06\\
35.9199999999994	5.33252532730188e-06\\
35.9599999999994	5.25986331856222e-06\\
35.9999999999994	5.15594685538731e-06\\
36.0399999999994	5.02245313967496e-06\\
36.0799999999994	4.86139830679207e-06\\
36.1199999999994	4.6751036104674e-06\\
36.1599999999994	4.46615856047178e-06\\
36.1999999999994	4.23738155442043e-06\\
36.2399999999994	3.9917785637131e-06\\
36.2799999999994	3.7325004445941e-06\\
36.3199999999994	3.46279944891625e-06\\
36.3599999999994	3.1859855053435e-06\\
36.3999999999994	2.90538283075472e-06\\
36.4399999999994	2.62428741379202e-06\\
36.4799999999994	2.34592588830476e-06\\
36.5199999999994	2.07341628415885e-06\\
36.5599999999994	1.8097311072922e-06\\
36.5999999999994	1.55766316030396e-06\\
36.6399999999994	1.3197944702062e-06\\
36.6799999999994	1.09846864157817e-06\\
36.7199999999994	8.95766902263438e-07\\
36.7599999999994	7.13488055421949e-07\\
36.7999999999994	5.53132497042785e-07\\
36.8399999999994	4.15890402624446e-07\\
36.8799999999994	3.0263413137593e-07\\
36.9599999999994	1.49963258166233e-07\\
36.9999999999994	1.10694480232133e-07\\
37.0399999999994	9.5716672019501e-08\\
37.0799999999994	1.04343430184056e-07\\
37.1199999999994	1.35609582861891e-07\\
37.1999999999994	2.60922053307603e-07\\
37.2399999999994	3.51828516547526e-07\\
37.2799999999994	4.59145312575171e-07\\
37.3199999999994	5.80848947149139e-07\\
37.3599999999994	7.14786095780651e-07\\
37.3999999999994	8.58703983269092e-07\\
37.4399999999994	1.01028128494873e-06\\
37.4799999999994	1.16715914555829e-06\\
37.5199999999994	1.32697192001383e-06\\
37.5599999999994	1.48737725351294e-06\\
37.5999999999994	1.64608513608542e-06\\
37.6399999999994	1.80088558859075e-06\\
37.6799999999994	1.94967466284042e-06\\
37.7199999999994	2.09047846760897e-06\\
37.7599999999994	2.22147496431869e-06\\
37.7999999999994	2.3410133106688e-06\\
37.8399999999994	2.44763056693232e-06\\
37.8799999999994	2.5400656175658e-06\\
37.9199999999994	2.6172701996034e-06\\
37.9599999999994	2.67841696861612e-06\\
37.9999999999994	2.72290457219502e-06\\
38.0399999999994	2.75035973954442e-06\\
38.0799999999994	2.76063643333998e-06\\
38.1199999999994	2.75381214607333e-06\\
38.1599999999994	2.73018145727484e-06\\
38.1999999999994	2.69024699980513e-06\\
38.2399999999994	2.63470801264415e-06\\
38.2799999999994	2.56444668380207e-06\\
38.3199999999994	2.48051251000963e-06\\
38.3599999999994	2.38410491941018e-06\\
38.3999999999994	2.27655441948879e-06\\
38.4399999999994	2.15930254473042e-06\\
38.4799999999994	2.03388088700736e-06\\
38.5199999999994	1.90188949642928e-06\\
38.5599999999994	1.76497494132029e-06\\
38.5999999999993	1.62480831330222e-06\\
38.6399999999993	1.4830634571563e-06\\
38.6799999999994	1.34139569552036e-06\\
38.7199999999994	1.20142130558312e-06\\
38.7599999999994	1.06469798923037e-06\\
38.7999999999994	9.32706559566933e-07\\
38.8399999999993	8.06834045990975e-07\\
38.8799999999993	6.88358397067272e-07\\
38.9199999999993	5.78434935894457e-07\\
38.9599999999993	4.78084696723314e-07\\
38.9999999999994	3.88184744622003e-07\\
39.0399999999994	3.09460552439441e-07\\
39.0799999999993	2.42480481475711e-07\\
39.1599999999993	1.45222322591107e-07\\
39.1999999999993	1.15275360299817e-07\\
39.2399999999993	9.7738379072009e-08\\
39.2799999999993	9.23848237248165e-08\\
39.3199999999993	9.88412752515865e-08\\
39.3599999999993	1.16595722293992e-07\\
39.3999999999993	1.45007385364793e-07\\
39.4799999999993	2.30663905769647e-07\\
39.5199999999993	2.8609018657513e-07\\
39.5599999999993	3.48564280021398e-07\\
39.5999999999993	4.1699124183067e-07\\
39.6399999999993	4.90229028986157e-07\\
39.6799999999993	5.67104074439499e-07\\
39.7199999999993	6.46426882756665e-07\\
39.7599999999993	7.27007448944394e-07\\
39.7999999999993	8.07670309736789e-07\\
39.8399999999993	8.87269045907967e-07\\
39.8799999999993	9.64700065527052e-07\\
39.9199999999993	1.03891551130053e-06\\
39.9599999999993	1.10893515002648e-06\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0.4\\
39.9599999999993	1.9570922506069e-06\\
};
\end{axis}

\end{tikzpicture}%


==> plot_ee_nll.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.85in,
height=1in,
at={(1.62in,0.823in)},
scale only axis,
xmin=0,
xmax=40,
ymode=log,
ymin=0.001,
ymax=1000,
yminorticks=true,
xlabel = {Time},
ylabel = {Electric energy},
axis background/.style={fill=white},
title={Electric energy evolution}
]
\addplot [color=cyan, forget plot]
  table[row sep=crcr]{%
0	535.78845452151\\
0.0600000000000023	533.381824415604\\
0.119999999999997	526.213710310831\\
0.18	514.436740497872\\
0.240000000000002	498.297449665594\\
0.299999999999997	478.122965164621\\
0.340000000000003	462.626715360624\\
0.380000000000003	445.65763649425\\
0.420000000000002	427.366320980131\\
0.460000000000001	407.912763582885\\
0.5	387.464743304578\\
0.539999999999999	366.195922343317\\
0.579999999999998	344.283937927066\\
0.619999999999997	321.909851867424\\
0.660000000000004	299.250460066163\\
0.700000000000003	276.485640320227\\
0.740000000000002	253.79065643717\\
0.780000000000001	231.337067948858\\
0.82	209.287922403388\\
0.859999999999999	187.7989769649\\
0.899999999999999	167.019261414774\\
0.939999999999998	147.086932104942\\
0.980000000000004	128.126864332094\\
1.02	110.252218622969\\
1.06	93.5636423478771\\
1.1	78.1484952986442\\
1.14	64.0802806484393\\
1.18	51.4182406952562\\
1.22	40.2070957457587\\
1.26	30.4769162263488\\
1.3	22.2431229672982\\
1.32	18.6882127765499\\
1.34	15.5066125978721\\
1.36	12.6962058375151\\
1.38	10.227728554403\\
1.42	6.34476330059623\\
1.46	3.88473660174162\\
1.48	3.17307571343219\\
1.5	2.79700447273426\\
1.52	2.74774779062137\\
1.54	3.01444439803844\\
1.56	3.58967141482589\\
1.6	5.6216176137825\\
1.64	8.75053746428111\\
1.66	10.6954901977579\\
1.68	12.8764458968565\\
1.7	15.2795610598364\\
1.72	17.8905732662242\\
1.74	20.6948391576069\\
1.76	23.6773752010618\\
1.78	26.8228999207329\\
1.82	33.5405620354811\\
1.86	40.721297098112\\
1.9	48.2367086182879\\
1.94	55.9580664327611\\
1.98	63.7578769235925\\
2.02	71.5114512676298\\
2.06	79.0984077508695\\
2.1	86.4040677233047\\
2.14	93.3207912662156\\
2.18	99.7492929825464\\
2.22	105.599877554989\\
2.26000000000001	110.793518327094\\
2.3	115.262761927036\\
2.34	118.952462437554\\
2.38	121.820313823293\\
2.42	123.837135879647\\
2.46	124.986907358087\\
2.5	125.266580740099\\
2.54	124.685704468859\\
2.58000000000001	123.265857523694\\
2.62	121.039961718332\\
2.66	118.051066819497\\
2.7	114.351566458235\\
2.74	110.002117524399\\
2.78	105.070512847369\\
2.82	99.6305231692459\\
2.86	93.7607112658832\\
2.90000000000001	87.5432261727987\\
2.94	81.062583566709\\
2.98	74.404437892977\\
3.02	67.65434952019\\
3.06	60.8965517692327\\
3.1	54.2127289254739\\
3.14	47.6809216756497\\
3.18	41.374465548685\\
3.22	35.3612148459881\\
3.26000000000001	29.7025285588724\\
3.3	24.4512700336762\\
3.34	19.6540534924644\\
3.38	15.3497773273631\\
3.40000000000001	13.392474785167\\
3.42	11.5693830230919\\
3.44	9.8831136549643\\
3.46	8.33577693853735\\
3.48	6.92898486752504\\
3.5	5.66385573618975\\
3.52	4.54102016563224\\
3.54000000000001	3.56062858574328\\
3.56	2.72236016183009\\
3.58000000000001	2.02543314152379\\
3.64	0.768167429059171\\
3.66	0.620005749466801\\
3.68	0.602839863256631\\
3.7	0.713409510614594\\
3.72000000000001	0.948099110497426\\
3.76000000000001	1.77362228549153\\
3.78	2.35570281802962\\
3.8	3.04424458197451\\
3.82	3.83418768390823\\
3.84	4.72015944296817\\
3.86000000000001	5.69658288010479\\
3.88	6.75768730147268\\
3.90000000000001	7.89752791834001\\
3.92	9.10998441539003\\
3.94	10.3888415383198\\
3.96	11.7277458045546\\
4	14.5599712248103\\
4.04	17.555435469216\\
4.08	20.6614067653091\\
4.12	23.8256082883728\\
4.16	26.9974326169305\\
4.2	30.1272069589261\\
4.24	33.1686093562371\\
4.27999999999999	36.0775099764862\\
4.31999999999999	38.8132187215236\\
4.35999999999999	41.3389975882023\\
4.39999999999999	43.6222737448119\\
4.43999999999999	45.6348929538424\\
4.47999999999999	47.3533128155518\\
4.51999999999999	48.7587335307826\\
4.55999999999999	49.8371722451845\\
4.59999999999999	50.5794839284903\\
4.63999999999999	50.9813271111258\\
4.67999999999999	51.0430705706427\\
4.71999999999998	50.7696384266003\\
4.75999999999998	50.1702947656149\\
4.79999999999998	49.25837274834\\
4.83999999999998	48.0509556816367\\
4.87999999999998	46.5685184240775\\
4.91999999999998	44.8345371661673\\
4.95999999999998	42.8750747701542\\
4.99999999999998	40.7183479936779\\
5.03999999999998	38.3942822573535\\
5.07999999999998	35.9340591237999\\
5.11999999999998	33.3694339765612\\
5.15999999999998	30.7328102213485\\
5.19999999999997	28.0566533443141\\
5.23999999999997	25.3726651656383\\
5.27999999999997	22.7116052368842\\
5.31999999999998	20.1029001826191\\
5.35999999999997	17.5742884230973\\
5.39999999999997	15.1514641791361\\
5.43999999999997	12.8578280872562\\
5.47999999999997	10.7144028585085\\
5.51999999999997	8.73942634520374\\
5.55999999999997	6.94826337171993\\
5.59999999999997	5.35331865447986\\
5.61999999999997	4.6324754317528\\
5.63999999999997	3.96396115944074\\
5.65999999999997	3.34846903578918\\
5.67999999999996	2.78650219358773\\
5.69999999999997	2.27837537547866\\
5.71999999999996	1.82421725275046\\
5.73999999999997	1.42397337547798\\
5.75999999999996	1.0774097402669\\
5.77999999999997	0.784116959541165\\
5.79999999999996	0.543515013172262\\
5.81999999999996	0.354858559340622\\
5.85999999999996	0.129609708024755\\
5.87999999999996	0.0907550612012067\\
5.89999999999996	0.0993354391078693\\
5.91999999999996	0.153875942357063\\
5.93999999999996	0.252778106530685\\
5.95999999999996	0.394328124947862\\
5.97999999999996	0.576705311180544\\
5.99999999999996	0.79799075662517\\
6.01999999999996	1.05617614076911\\
6.03999999999996	1.34917265473813\\
6.05999999999996	1.67482000191085\\
6.07999999999996	2.03087889648346\\
6.09999999999996	2.41510197570937\\
6.11999999999995	2.82516136244904\\
6.13999999999996	3.25870153250541\\
6.15999999999995	3.71334097435947\\
6.17999999999996	4.1866804074003\\
6.19999999999995	4.67631134627008\\
6.23999999999995	5.69481849137081\\
6.27999999999995	6.74972844590587\\
6.31999999999995	7.82230980641036\\
6.35999999999995	8.89439039403978\\
6.39999999999996	9.94867801477293\\
6.43999999999995	10.9689166404229\\
6.47999999999995	11.9400693499254\\
6.51999999999995	12.8484714058033\\
6.55999999999995	13.6819562387439\\
6.59999999999994	14.4299547657243\\
6.63999999999994	15.0835683810408\\
6.67999999999995	15.6356157749975\\
6.71999999999994	16.0806537139265\\
6.75999999999994	16.4149722278291\\
6.79999999999994	16.6365652493726\\
6.83999999999994	16.745078395719\\
6.87999999999994	16.7417359699326\\
6.91999999999994	16.6292493163111\\
6.95999999999994	16.4117086075684\\
6.99999999999994	16.0944601775451\\
7.03999999999994	15.6839726545908\\
7.07999999999993	15.1876846811325\\
7.11999999999993	14.6138606763912\\
7.15999999999993	13.9714419195712\\
7.19999999999993	13.2698844834803\\
7.23999999999993	12.5190065509923\\
7.27999999999993	11.7288387664534\\
7.31999999999993	10.9094798127991\\
7.35999999999993	10.0709583815771\\
7.39999999999993	9.2231025596283\\
7.43999999999993	8.37541781375797\\
7.47999999999993	7.53697493308271\\
7.51999999999992	6.71630933066067\\
7.55999999999992	5.92133294031788\\
7.59999999999992	5.15925959197605\\
7.63999999999992	4.43654432998947\\
7.67999999999992	3.75883677978953\\
7.71999999999992	3.13094837067421\\
7.75999999999993	2.55683292289041\\
7.79999999999992	2.03957984298239\\
7.83999999999992	1.58141906547381\\
7.85999999999992	1.37496383423367\\
7.87999999999992	1.1837369664255\\
7.89999999999992	1.00778426451765\\
7.91999999999992	0.847102632468252\\
7.93999999999992	0.70164142131349\\
7.95999999999992	0.571303909011772\\
7.97999999999992	0.455948905201794\\
7.99999999999991	0.355392470203833\\
8.01999999999992	0.26940973662883\\
8.03999999999992	0.197736821437506\\
8.05999999999992	0.140072816194267\\
8.09999999999992	0.0653951682962751\\
8.11999999999992	0.0476133527953775\\
8.13999999999992	0.0423084458612008\\
8.15999999999992	0.0490261969090064\\
8.17999999999991	0.0672882864967601\\
8.21999999999991	0.136425299077197\\
8.23999999999992	0.186243400157823\\
8.25999999999991	0.245496661622202\\
8.27999999999992	0.313619966497517\\
8.29999999999991	0.39003747955876\\
8.31999999999992	0.474164811601721\\
8.33999999999991	0.565411150949254\\
8.35999999999991	0.663181356242031\\
8.37999999999991	0.766878004611269\\
8.39999999999991	0.875903389518482\\
8.41999999999991	0.989661462825499\\
8.43999999999991	1.10755971594239\\
8.45999999999991	1.22901099511253\\
8.49999999999991	1.48026118287405\\
8.53999999999991	1.73888626390996\\
8.57999999999991	2.00054956253229\\
8.61999999999991	2.26114729285862\\
8.6599999999999	2.51684638505402\\
8.6999999999999	2.76411616776372\\
8.7399999999999	2.99975386311141\\
8.7799999999999	3.22090392338185\\
8.8199999999999	3.42507134299635\\
8.8599999999999	3.61012924733422\\
8.8999999999999	3.77432122455599\\
8.9399999999999	3.91625894053071\\
8.9799999999999	4.03491553885698\\
9.0199999999999	4.12961522381961\\
9.0599999999999	4.20001931743048\\
9.09999999999989	4.24610901915778\\
9.13999999999989	4.2681650992605\\
9.17999999999989	4.26674481536594\\
9.21999999999989	4.24265642793454\\
9.25999999999989	4.19693177927293\\
9.29999999999989	4.13079748922754\\
9.33999999999989	4.04564540920854\\
9.37999999999989	3.94300304178557\\
9.41999999999989	3.82450462940418\\
9.45999999999989	3.6918635077523\\
9.49999999999989	3.54684611981508\\
9.53999999999989	3.39124785795827\\
9.57999999999988	3.22687071883652\\
9.61999999999988	3.05550266538712\\
9.65999999999988	2.87889859086313\\
9.69999999999988	2.69876283860667\\
9.73999999999988	2.51673331005968\\
9.77999999999988	2.3343672682414\\
9.81999999999988	2.15312900329425\\
9.85999999999988	1.97437955796343\\
9.89999999999988	1.79936869188475\\
9.93999999999988	1.62922917602532\\
9.97999999999988	1.46497336445442\\
10.0199999999999	1.30749184164079\\
10.0599999999999	1.15755385265564\\
10.0999999999999	1.01580921782402\\
10.1399999999999	0.882791485200348\\
10.1799999999999	0.758922131966922\\
10.2199999999999	0.6445156570352\\
10.2599999999999	0.539785414658788\\
10.2999999999999	0.444850043122811\\
10.3399999999999	0.359740355059623\\
10.3799999999999	0.284406569543768\\
10.4199999999999	0.218725767363095\\
10.4599999999999	0.162509438567589\\
10.4799999999999	0.137875455923115\\
10.4999999999999	0.115510980989769\\
10.5199999999999	0.0953773122620444\\
10.5399999999999	0.0774330170591302\\
10.5599999999999	0.0616341434124648\\
10.5799999999999	0.0479344261122185\\
10.5999999999999	0.0362854867203707\\
10.6199999999999	0.0266370274252073\\
10.6399999999999	0.0189370186576554\\
10.6799999999999	0.00916665728864234\\
10.6999999999999	0.0069851871062222\\
10.7199999999999	0.00653026331965408\\
10.7399999999999	0.00774379102299183\\
10.7599999999999	0.0105669366958245\\
10.7999999999999	0.0208039092637939\\
10.8199999999999	0.0280976357485906\\
10.8399999999999	0.0367610347911391\\
10.8599999999999	0.0467336055969619\\
10.8799999999999	0.0579548518483543\\
10.8999999999999	0.0703644930867528\\
10.9199999999999	0.0839024579058665\\
10.9399999999999	0.098508879001417\\
10.9599999999999	0.114124394141887\\
10.9799999999998	0.130690107053525\\
10.9999999999999	0.148147652192953\\
11.0399999999998	0.185507818176332\\
11.0799999999998	0.225750886909653\\
11.1199999999998	0.268434737022519\\
11.1599999999998	0.313130149749285\\
11.1999999999999	0.359421468190034\\
11.2399999999999	0.406907022603213\\
11.2799999999999	0.455199446235423\\
11.3199999999999	0.503925970840214\\
11.3599999999999	0.552728737290575\\
11.3999999999998	0.601265108388478\\
11.4399999999998	0.64920794371102\\
11.4799999999998	0.696245790752948\\
11.5199999999998	0.742082954507428\\
11.5599999999998	0.786439422160071\\
11.5999999999998	0.829050639670134\\
11.6399999999998	0.869667163136231\\
11.6999999999998	0.926342276562591\\
11.7599999999998	0.977271953072841\\
11.8199999999998	1.02179360094925\\
11.8799999999998	1.059313952908\\
11.9399999999998	1.08931072731548\\
11.9999999999998	1.11133668763765\\
12.0599999999998	1.12502595752514\\
12.1199999999998	1.13010213312299\\
12.1799999999998	1.12638746297802\\
12.2399999999998	1.11381231078908\\
12.2999999999998	1.09242427559098\\
12.3599999999998	1.06239653777365\\
12.4199999999998	1.02403509360832\\
12.4599999999998	0.994044682768573\\
12.4999999999998	0.960711921495074\\
12.5399999999998	0.924232189893836\\
12.5799999999998	0.88482949419671\\
12.6199999999998	0.842756328711329\\
12.6599999999998	0.79829326549622\\
12.6999999999998	0.75174823312467\\
12.7399999999998	0.703455444273483\\
12.7799999999998	0.653773934620257\\
12.8199999999998	0.603085683595322\\
12.8599999999998	0.551793300724296\\
12.8999999999998	0.500317278236405\\
12.9399999999998	0.449092829394128\\
12.9799999999998	0.398566350671137\\
13.0199999999998	0.349191561968922\\
13.0599999999998	0.301425388939237\\
13.0999999999998	0.255723651715211\\
13.1399999999998	0.212536614636968\\
13.1799999999998	0.172304436552501\\
13.1999999999998	0.153430069693356\\
13.2199999999998	0.135452548645963\\
13.2399999999998	0.118421984550232\\
13.2599999999998	0.102386982643311\\
13.2799999999998	0.0873944956869743\\
13.2999999999998	0.0734896780808638\\
13.3199999999998	0.0607157411289941\\
13.3399999999998	0.0491138099733558\\
13.3599999999998	0.0387227827440709\\
13.3799999999998	0.0295791924992019\\
13.3999999999998	0.0217170725396904\\
13.4199999999998	0.0151678256875536\\
13.4399999999998	0.00996009811051202\\
13.4799999999998	0.00366928152680393\\
13.4999999999998	0.00262864102426717\\
13.5199999999998	0.00301420524879644\\
13.5399999999998	0.00483914290109074\\
13.5599999999998	0.00811323548693392\\
13.5799999999998	0.0128427981126617\\
13.5999999999998	0.0190306089134295\\
13.6199999999998	0.0266757823089658\\
13.6399999999998	0.0357741346204856\\
13.6599999999998	0.0463173258284365\\
13.6799999999998	0.0582934593955884\\
13.6999999999998	0.0716868896893651\\
13.7199999999998	0.0864782107127293\\
13.7399999999998	0.102644255585117\\
13.7599999999998	0.120158106910003\\
13.7799999999998	0.138989118133286\\
13.8199999999998	0.180461593926443\\
13.8599999999998	0.22674343745278\\
13.8999999999998	0.277459968437968\\
13.9399999999998	0.332182708678057\\
13.9799999999998	0.39043271981321\\
14.0199999999998	0.451684626089487\\
14.0599999999998	0.515371297767669\\
14.0999999999998	0.580889161685684\\
14.1399999999998	0.647604095876029\\
14.1799999999998	0.71485785514335\\
14.2199999999998	0.781974963983178\\
14.2599999999998	0.848270002191478\\
14.2999999999998	0.913055197569342\\
14.3399999999998	0.975648230451721\\
14.3799999999998	1.03538014770432\\
14.4199999999998	1.09160328019606\\
14.4599999999998	1.1436990575809\\
14.4999999999998	1.19108561674104\\
14.5399999999998	1.23322510424333\\
14.5799999999998	1.26963057746697\\
14.6199999999998	1.29987241289303\\
14.6599999999998	1.32358413333331\\
14.6999999999998	1.34046756923381\\
14.7399999999998	1.35029727370775\\
14.7799999999998	1.35292411765949\\
14.8199999999998	1.34827800081518\\
14.8599999999998	1.33636962655874\\
14.8999999999998	1.3172913025724\\
14.9399999999998	1.29121674453955\\
14.9799999999998	1.25839987577046\\
15.0199999999998	1.21917263084644\\
15.0599999999998	1.17394178567525\\
15.0999999999998	1.12318484920663\\
15.1399999999998	1.06744506315485\\
15.1799999999998	1.00732556539927\\
15.2199999999998	0.943482780777073\\
15.2599999999998	0.876619110653794\\
15.2999999999998	0.807475000983918\\
15.3399999999998	0.736820478133233\\
15.3799999999998	0.665446252191891\\
15.4199999999998	0.594154497590062\\
15.4599999999998	0.523749428858013\\
15.4999999999998	0.455027794051564\\
15.5399999999998	0.388769409333319\\
15.5799999999998	0.325727856028883\\
15.6199999999998	0.266621457240559\\
15.6599999999998	0.212124645867126\\
15.6799999999998	0.186801580874706\\
15.6999999999998	0.162859830334752\\
15.7199999999998	0.140367829853821\\
15.7399999999998	0.119389858740834\\
15.7599999999997	0.0999858438450966\\
15.7799999999998	0.0822111762795589\\
15.7999999999997	0.0661165416466535\\
15.8199999999998	0.0517477643483388\\
15.8399999999997	0.0391456665209419\\
15.8599999999998	0.0283459420926133\\
15.8799999999998	0.0193790464122884\\
15.8999999999997	0.0122701018468941\\
15.9199999999998	0.00703881968791266\\
15.9399999999997	0.00369943864899441\\
15.9599999999998	0.00226068017488829\\
15.9799999999997	0.00272572071840507\\
16.0199999999998	0.00935213282198728\\
16.0399999999998	0.0154921217681348\\
16.0599999999998	0.0234932084110314\\
16.0799999999997	0.0333310251454974\\
16.0999999999998	0.0449758500622615\\
16.1199999999997	0.058392697042618\\
16.1399999999997	0.073541421823951\\
16.1599999999997	0.0903768436580098\\
16.1799999999997	0.108848882136917\\
16.1999999999997	0.128902708717844\\
16.2199999999997	0.15047891243639\\
16.2399999999997	0.173513679260183\\
16.2599999999997	0.197938984498699\\
16.2999999999997	0.250669299045664\\
16.3399999999997	0.308049518896334\\
16.3799999999997	0.369406211826345\\
16.4199999999997	0.434020911031192\\
16.4599999999997	0.501138694507339\\
16.4999999999997	0.569977178696228\\
16.5399999999997	0.639735816449858\\
16.5799999999997	0.709605385039718\\
16.6199999999997	0.778777546958708\\
16.6599999999997	0.84645436508957\\
16.6999999999997	0.911857654702206\\
16.7399999999997	0.974238057628133\\
16.7799999999997	1.03288372850692\\
16.8199999999997	1.08712852876472\\
16.8599999999997	1.13635963068745\\
16.8999999999997	1.18002444158515\\
16.9399999999997	1.21763676682172\\
16.9799999999997	1.24878214064236\\
17.0199999999997	1.27312226529325\\
17.0599999999997	1.29039851162168\\
17.0999999999997	1.30043444765787\\
17.1399999999997	1.30313737500537\\
17.1799999999997	1.29849886568479\\
17.2199999999997	1.28659430405217\\
17.2599999999997	1.26758144940452\\
17.2999999999997	1.24169804499935\\
17.3399999999997	1.20925850873885\\
17.3799999999997	1.17064975015989\\
17.4199999999997	1.1263261680588\\
17.4599999999997	1.07680389327653\\
17.4999999999997	1.02265435168334\\
17.5399999999997	0.964497232583337\\
17.5799999999997	0.902992956656635\\
17.6199999999997	0.838834744223276\\
17.6599999999997	0.772740388423064\\
17.6999999999997	0.705443838821074\\
17.7399999999997	0.637686699519236\\
17.7799999999997	0.570209742994507\\
17.8199999999997	0.503744537448012\\
17.8599999999997	0.439005281844446\\
17.8999999999997	0.376680938905979\\
17.9399999999997	0.317427751601429\\
17.9799999999997	0.26186222270838\\
18.0199999999997	0.210554629759305\\
18.0399999999997	0.186661669661136\\
18.0599999999997	0.164023139475895\\
18.0799999999997	0.142694809471148\\
18.0999999999997	0.122728577270513\\
18.1199999999997	0.104172343472407\\
18.1399999999997	0.0870698991529958\\
18.1599999999997	0.0714608254946621\\
18.1799999999997	0.0573804057548871\\
18.1999999999997	0.0448595497626933\\
18.2199999999997	0.0339247311006403\\
18.2399999999997	0.0245979370983042\\
18.2599999999997	0.0168966317285402\\
18.2799999999997	0.0108337314594723\\
18.2999999999997	0.00641759407369627\\
18.3199999999997	0.00365202042169815\\
18.3399999999997	0.00253626902972573\\
18.3599999999997	0.00306508343428441\\
18.3999999999997	0.00901306046603477\\
18.4199999999997	0.0143995555447021\\
18.4399999999997	0.0213654216051739\\
18.4599999999997	0.0298836677463689\\
18.4799999999997	0.0399232062803498\\
18.4999999999997	0.0514489617417214\\
18.5199999999997	0.0644219900492472\\
18.5399999999997	0.0787996073585961\\
18.5599999999997	0.0945355281289669\\
18.5799999999997	0.111580011914628\\
18.5999999999997	0.129880018383883\\
18.6199999999997	0.149379370062401\\
18.6399999999997	0.170018922294467\\
18.6799999999997	0.214468280111546\\
18.7199999999997	0.262702455311302\\
18.7599999999997	0.314160242824084\\
18.7999999999997	0.368251274563932\\
18.8399999999997	0.424362654041276\\
18.8799999999997	0.48186574926023\\
18.9199999999997	0.540123070160878\\
18.9599999999997	0.598495154411288\\
18.9999999999997	0.656347384282779\\
19.0399999999997	0.713056658299838\\
19.0799999999997	0.768017844537286\\
19.1199999999997	0.820649947594161\\
19.1599999999997	0.87040192784585\\
19.1999999999997	0.916758118888255\\
19.2399999999997	0.959243196524859\\
19.2799999999997	0.997426659750257\\
19.3199999999997	1.03092679066724\\
19.3599999999997	1.05941406600923\\
19.3999999999997	1.08261399790573\\
19.4399999999997	1.10030938581965\\
19.4799999999997	1.11234196544271\\
19.5199999999997	1.11861344411322\\
19.5599999999997	1.11908591646678\\
19.5999999999997	1.11378165891164\\
19.6399999999997	1.10278230735466\\
19.6799999999997	1.08622742935936\\
19.7199999999997	1.06431250938476\\
19.7599999999997	1.03728637358524\\
19.7999999999997	1.00544808846661\\
19.8399999999997	0.969143375092634\\
19.8799999999997	0.928760587128092\\
19.9199999999997	0.884726306392223\\
19.9599999999997	0.837500613393258\\
19.9999999999997	0.787572092201617\\
20.0399999999997	0.735452628865795\\
20.0799999999997	0.681672060578394\\
20.1199999999997	0.626772729585974\\
20.1599999999997	0.571303992352559\\
20.1999999999997	0.515816731701166\\
20.2399999999997	0.460857918155166\\
20.2799999999997	0.406965266465426\\
20.3199999999997	0.35466203384045\\
20.3599999999997	0.304452007022486\\
20.3999999999997	0.256814725385586\\
20.4399999999996	0.212200985997415\\
20.4799999999996	0.171028673609662\\
20.4999999999997	0.1518536972522\\
20.5199999999997	0.133678953908682\\
20.5399999999997	0.116545792292411\\
20.5599999999997	0.100492862804163\\
20.5799999999997	0.0855560344655256\\
20.5999999999997	0.071768318971644\\
20.6199999999996	0.0591598019935007\\
20.6399999999997	0.0477575818446041\\
20.6599999999996	0.0375857156107568\\
20.6799999999997	0.0286651728249548\\
20.6999999999997	0.021013796750414\\
20.7199999999997	0.0146462733142963\\
20.7399999999997	0.00957410771129814\\
20.7599999999996	0.00580560867181605\\
20.7799999999997	0.00334588036387655\\
20.7999999999996	0.00219682187306994\\
20.8199999999997	0.00235713418126732\\
20.8399999999996	0.00382233454333216\\
20.8599999999996	0.00658477814203515\\
20.8799999999996	0.010633686884911\\
20.8999999999996	0.0159551851934496\\
20.9199999999996	0.0225323426260749\\
20.9399999999996	0.0303452231736353\\
20.9599999999996	0.0393709410720234\\
20.9799999999996	0.0495837229921073\\
20.9999999999996	0.0609549764895516\\
21.0199999999996	0.0734533646194617\\
21.0399999999996	0.0870448866310277\\
21.0599999999996	0.101692964645787\\
21.0799999999996	0.117358536187026\\
21.1199999999996	0.151574081565116\\
21.1599999999996	0.189333196093999\\
21.1999999999996	0.230244624705218\\
21.2399999999996	0.273888032303252\\
21.2799999999996	0.319818109283823\\
21.3199999999996	0.367568893721039\\
21.3599999999996	0.416658261647279\\
21.3999999999996	0.466592535912692\\
21.4399999999996	0.516871175598195\\
21.4799999999996	0.566991517628293\\
21.5199999999996	0.616453543313055\\
21.5599999999996	0.664764640235547\\
21.5999999999996	0.711444311816556\\
21.6399999999996	0.756028751906594\\
21.6799999999996	0.798075205749385\\
21.7199999999996	0.837166095744529\\
21.7599999999996	0.872912926317797\\
21.7999999999996	0.904959977048897\\
21.8399999999996	0.932987766580522\\
21.8799999999996	0.956716206767309\\
21.9199999999996	0.975907329268332\\
21.9599999999996	0.990367612117569\\
21.9999999999996	0.999950016765728\\
22.0399999999996	1.00455562562819\\
22.0799999999996	1.00413473268047\\
22.1199999999996	0.998687425631813\\
22.1599999999996	0.98826377463443\\
22.1999999999996	0.972963607331081\\
22.2399999999996	0.952935509062792\\
22.2799999999996	0.928375072544321\\
22.3199999999996	0.899523142073509\\
22.3599999999996	0.866663880559832\\
22.3999999999996	0.830122166695233\\
22.4399999999996	0.790260451620034\\
22.4799999999996	0.747475260010774\\
22.5199999999996	0.702193353037961\\
22.5599999999996	0.654867549752473\\
22.5999999999996	0.605972380464252\\
22.6399999999996	0.555999695824485\\
22.6799999999996	0.505454056739189\\
22.7199999999996	0.454847853938705\\
22.7599999999996	0.404696307459934\\
22.7999999999996	0.355512468200919\\
22.8399999999996	0.307802237469618\\
22.8799999999996	0.262059321442295\\
22.9199999999996	0.218760116276538\\
22.9599999999996	0.178358747892709\\
22.9999999999996	0.141282469222712\\
23.0199999999996	0.12411635555544\\
23.0399999999996	0.107927412818423\\
23.0599999999996	0.0927596468652154\\
23.0799999999996	0.0786546407323183\\
23.0999999999996	0.0656514481662191\\
23.1199999999996	0.0537864929644872\\
23.1399999999996	0.0430934744758813\\
23.1599999999996	0.0336032794619155\\
23.1799999999996	0.0253439003875318\\
23.1999999999996	0.018340360172948\\
23.2199999999996	0.012614643516733\\
23.2399999999996	0.00818563496435434\\
23.2599999999996	0.00506906383419297\\
23.2799999999996	0.00327745599197901\\
23.2999999999996	0.00282009243102936\\
23.3199999999996	0.0037029747061856\\
23.3599999999996	0.00949692816604476\\
23.3799999999996	0.0144033954867844\\
23.3999999999996	0.0206408859211737\\
23.4199999999996	0.028198751411547\\
23.4399999999996	0.037063028736632\\
23.4599999999996	0.0472164719939948\\
23.4799999999996	0.0586385971953919\\
23.4999999999996	0.071305734911128\\
23.5199999999996	0.0851910848105901\\
23.5399999999996	0.100264767658666\\
23.5599999999996	0.116493875601941\\
23.5799999999996	0.133842526203369\\
23.6199999999996	0.171740446278007\\
23.6599999999996	0.213614690516185\\
23.6999999999996	0.25907906699963\\
23.7399999999996	0.307708467474544\\
23.7799999999996	0.35904273555666\\
23.8199999999996	0.412590994341577\\
23.8599999999996	0.46783633843463\\
23.8999999999996	0.524240650122732\\
23.9399999999996	0.581249584085271\\
23.9799999999996	0.638297883546609\\
24.0199999999996	0.69481495159579\\
24.0599999999996	0.750230484565893\\
24.0999999999996	0.803980064530454\\
24.1399999999996	0.8555110283427\\
24.1799999999996	0.904288704407877\\
24.2199999999996	0.949802109977533\\
24.2599999999996	0.991569192867833\\
24.2999999999996	1.02914213152621\\
24.3399999999996	1.0621124474299\\
24.3799999999996	1.09011564609748\\
24.4199999999996	1.11283555624871\\
24.4599999999996	1.13000904078171\\
24.4999999999996	1.14142996942737\\
24.5399999999996	1.14695124060955\\
24.5799999999996	1.14648661648851\\
24.6199999999996	1.14001247603043\\
24.6599999999996	1.12756864468944\\
24.6999999999996	1.10925820305342\\
24.7399999999996	1.08524873722041\\
24.7799999999996	1.05577888958353\\
24.8199999999996	1.02114064073286\\
24.8599999999996	0.981682030819382\\
24.8999999999996	0.937806672977513\\
24.9399999999996	0.889969564076637\\
24.9799999999996	0.838671927224579\\
25.0199999999996	0.78445570519561\\
25.0599999999996	0.727897708887214\\
25.0999999999996	0.669603632020521\\
25.1399999999996	0.61020189815879\\
25.1799999999996	0.550336907451308\\
25.2199999999996	0.49066228808275\\
25.2599999999996	0.431834299452277\\
25.2999999999995	0.374504912998928\\
25.3399999999995	0.319314650044924\\
25.3799999999996	0.266885553730784\\
25.4199999999996	0.217814867834795\\
25.4599999999996	0.172668951961979\\
25.4799999999995	0.151734746283859\\
25.4999999999996	0.131976907604491\\
25.5199999999995	0.113454806491967\\
25.5399999999995	0.0962248042560034\\
25.5599999999995	0.080340102742576\\
25.5799999999995	0.0658505994301778\\
25.5999999999995	0.0528027497774416\\
25.6199999999995	0.0412394394915052\\
25.6399999999995	0.0311998700132053\\
25.6599999999995	0.0227194588837811\\
25.6799999999995	0.0158297477656338\\
25.7199999999995	0.00692857038167234\\
25.7399999999995	0.00495982216066906\\
25.7599999999995	0.0046670630200928\\
25.7799999999995	0.00606102957624216\\
25.8399999999995	0.0204058417271622\\
25.8599999999995	0.0285674447126704\\
25.8799999999995	0.0384042571428528\\
25.8999999999995	0.0499008226260514\\
25.9199999999995	0.0630373181834503\\
25.9399999999995	0.0777895836799591\\
25.9599999999995	0.0941291597845467\\
25.9799999999995	0.112023332446781\\
25.9999999999995	0.131435186841461\\
26.0199999999995	0.15232368567495\\
26.0599999999995	0.198346501714908\\
26.0999999999995	0.249684976453807\\
26.1399999999995	0.305872884395807\\
26.1799999999995	0.36638870305438\\
26.2199999999995	0.430660412357869\\
26.2599999999995	0.498070817249014\\
26.2999999999995	0.567963350964638\\
26.3399999999995	0.63964808474247\\
26.3799999999995	0.712408339421931\\
26.4199999999995	0.785508615357592\\
26.4599999999995	0.858201813899689\\
26.4999999999995	0.929736512252733\\
26.5399999999995	0.999364880059198\\
26.5799999999995	1.06635072308426\\
26.6199999999995	1.12997763043724\\
26.6599999999995	1.18955729341957\\
26.6999999999995	1.24443715519612\\
26.7399999999995	1.294007333135\\
26.7799999999995	1.33770868242192\\
26.8199999999995	1.37504022134901\\
26.8599999999995	1.40556534445069\\
26.8999999999995	1.42891751040381\\
26.9399999999995	1.44480547724968\\
26.9799999999995	1.45301783084409\\
27.0199999999995	1.45342660187577\\
27.0599999999995	1.44599028269615\\
27.0999999999995	1.43075524543499\\
27.1399999999995	1.40785443984515\\
27.1799999999995	1.37750593244292\\
27.2199999999995	1.34001059582686\\
27.2599999999995	1.29575011193021\\
27.2999999999995	1.24518583628712\\
27.3399999999995	1.18885352776407\\
27.3799999999995	1.12735711853356\\
27.4199999999995	1.06136561795008\\
27.4599999999995	0.991603676061462\\
27.4999999999995	0.918840125128256\\
27.5399999999995	0.843878747503994\\
27.5799999999995	0.767550678061362\\
27.6199999999995	0.690706758447123\\
27.6599999999995	0.614209548705329\\
27.6999999999995	0.538925169791138\\
27.7399999999995	0.465712393665092\\
27.7799999999995	0.395411252042392\\
27.8199999999995	0.328833632150008\\
27.8599999999995	0.266755618034786\\
27.8799999999995	0.237635052448303\\
27.8999999999995	0.209910834412286\\
27.9199999999995	0.183666908882847\\
27.9399999999995	0.158983461891454\\
27.9599999999995	0.13593656752397\\
27.9799999999995	0.114598173258351\\
27.9999999999995	0.0950361489222295\\
28.0199999999995	0.0773140838866633\\
28.0399999999995	0.0614909769320483\\
28.0599999999995	0.0476209957081821\\
28.0799999999995	0.0357533130402732\\
28.0999999999995	0.0259319809362242\\
28.1599999999995	0.00910754954372264\\
28.1799999999995	0.00780605336849055\\
28.1999999999995	0.00869078512068573\\
28.2199999999995	0.0117730198201223\\
28.2599999999995	0.0245464410487558\\
28.2799999999995	0.0342315644594585\\
28.2999999999995	0.046102175841582\\
28.3199999999995	0.060141169608995\\
28.3399999999995	0.0763258030392593\\
28.3599999999995	0.094627684458225\\
28.3799999999995	0.115012807424728\\
28.3999999999995	0.137441619242125\\
28.4199999999995	0.161869107535004\\
28.4399999999995	0.188244898054133\\
28.4799999999995	0.246613728583221\\
28.5199999999995	0.312042077868732\\
28.5599999999995	0.383945413684123\\
28.5999999999995	0.461666498860218\\
28.6399999999995	0.544483687099236\\
28.6799999999995	0.631615118514535\\
28.7199999999995	0.722217991720382\\
28.7599999999995	0.815425415426858\\
28.7999999999995	0.910311862239998\\
28.8399999999995	1.00593149220414\\
28.8799999999995	1.10132062626192\\
28.9199999999995	1.19550707801037\\
28.9599999999995	1.28751800398018\\
28.9999999999995	1.37639024705517\\
29.0399999999995	1.46118220425786\\
29.0799999999995	1.54098385392864\\
29.1199999999995	1.61492625981246\\
29.1599999999995	1.68219058874067\\
29.1999999999995	1.7420172502595\\
29.2399999999995	1.79371758993482\\
29.2799999999995	1.83668331283708\\
29.3199999999995	1.87039383620894\\
29.3599999999995	1.89442412238509\\
29.3999999999995	1.90845118848263\\
29.4399999999995	1.91225912792817\\
29.4799999999995	1.90574258367981\\
29.5199999999995	1.88890958879791\\
29.5599999999995	1.86188320058116\\
29.5999999999995	1.82490128451505\\
29.6399999999995	1.7783167238001\\
29.6799999999995	1.72259543414486\\
29.7199999999995	1.65831172843446\\
29.7599999999995	1.58614351117944\\
29.7999999999995	1.50686587567348\\
29.8399999999994	1.42133980129587\\
29.8799999999994	1.33050712607275\\
29.9199999999995	1.23539130679281\\
29.9599999999995	1.13707639477703\\
29.9999999999995	1.03667639727509\\
30.0399999999995	0.935314651667592\\
30.0799999999995	0.83412363735643\\
30.1199999999995	0.734246600181258\\
30.1599999999994	0.636828261478679\\
30.1999999999994	0.542999499730946\\
30.2399999999994	0.453858173136192\\
30.2799999999994	0.370455389111524\\
30.3199999999994	0.29378693187631\\
30.3399999999994	0.258272196085127\\
30.3599999999994	0.224785201204621\\
30.3799999999994	0.193430798622081\\
30.3999999999994	0.164308326681794\\
30.4199999999994	0.137511451014157\\
30.4399999999994	0.113128354007938\\
30.4599999999994	0.0912413906127442\\
30.4799999999994	0.0719261212313185\\
30.4999999999994	0.0552509565323898\\
30.5199999999994	0.0412774017796259\\
30.5799999999994	0.0160770779819131\\
30.5999999999994	0.0133837893489213\\
30.6199999999994	0.0135912660968641\\
30.6399999999994	0.0167161865522434\\
30.6599999999994	0.0227676426489955\\
30.6999999999994	0.043650313773738\\
30.7199999999994	0.0584641201830898\\
30.7399999999994	0.0761698592356782\\
30.7599999999994	0.0967417048499156\\
30.7799999999994	0.120146880220098\\
30.7999999999994	0.146345498521886\\
30.8199999999994	0.175290558157954\\
30.8399999999994	0.206928085749743\\
30.8599999999994	0.241197254421801\\
30.8999999999994	0.317353209093413\\
30.9399999999994	0.403137295460157\\
30.9799999999994	0.497826532410216\\
31.0199999999994	0.600602892091953\\
31.0599999999994	0.710560815231947\\
31.0999999999994	0.826719042451691\\
31.1399999999994	0.948024856090278\\
31.1799999999994	1.07334847922078\\
31.2199999999994	1.2014889340053\\
31.2599999999994	1.33120003106935\\
31.2999999999994	1.4612139711825\\
31.3399999999994	1.59025088736972\\
31.3799999999994	1.71702481161366\\
31.4199999999994	1.84025109538887\\
31.4599999999994	1.958657327512\\
31.4999999999994	2.07099966947995\\
31.5399999999994	2.17607799465075\\
31.5799999999994	2.2727474413867\\
31.6199999999994	2.35992780458969\\
31.6599999999994	2.43661402074113\\
31.6999999999994	2.50189110242302\\
31.7399999999994	2.55494960300413\\
31.7799999999994	2.59510241701157\\
31.8199999999994	2.62179944980548\\
31.8599999999994	2.63463239229862\\
31.8999999999994	2.63333818101275\\
31.9399999999994	2.61780718519304\\
31.9799999999994	2.58808778299627\\
32.0199999999994	2.54438959734135\\
32.0599999999994	2.48709363494795\\
32.0999999999994	2.41677367390903\\
32.1399999999994	2.33412707034877\\
32.1799999999994	2.24000859817471\\
32.2199999999994	2.13541256503772\\
32.2599999999994	2.02147515109097\\
32.2999999999995	1.89944723678797\\
32.3399999999995	1.77069323633636\\
32.3799999999995	1.63667697316699\\
32.4199999999995	1.49893443694293\\
32.4599999999995	1.35905820824416\\
32.4999999999995	1.21868112444105\\
32.5399999999995	1.07944915462525\\
32.5799999999995	0.942966231372449\\
32.6199999999995	0.810829369364533\\
32.6599999999995	0.684574050303127\\
32.6999999999995	0.565666736004365\\
32.7399999999995	0.45551520478798\\
32.7599999999995	0.404144917910866\\
32.7799999999995	0.355459840564264\\
32.7999999999995	0.309613125951681\\
32.8199999999995	0.266750383054223\\
32.8399999999995	0.227008971250012\\
32.8599999999995	0.190517700179324\\
32.8799999999995	0.15739699521148\\
32.8999999999995	0.127759267639938\\
32.9199999999995	0.101708979807729\\
32.9399999999996	0.0793421319264067\\
32.9999999999996	0.0351573655724303\\
33.0199999999996	0.0282868052845359\\
33.0399999999996	0.0254277811574108\\
33.0599999999996	0.0266140479450834\\
33.0799999999996	0.0318689684532856\\
33.0999999999996	0.0412055443651716\\
33.1399999999996	0.0721238495196474\\
33.1599999999996	0.0936798746116587\\
33.1799999999996	0.119266430974451\\
33.1999999999996	0.148845645409571\\
33.2199999999996	0.182370033638955\\
33.2399999999996	0.219782618991512\\
33.2599999999996	0.26101700837789\\
33.2799999999996	0.305997492401105\\
33.3199999999996	0.406848332652236\\
33.3599999999996	0.521550354868471\\
33.3999999999996	0.649175242827958\\
33.4399999999996	0.788658273568329\\
33.4799999999996	0.938816444477589\\
33.5199999999996	1.09835743429897\\
33.5599999999996	1.26590420828239\\
33.5999999999997	1.43998444263026\\
33.6399999999997	1.61902844910249\\
33.6799999999997	1.80139826672852\\
33.7199999999997	1.98539813482615\\
33.7599999999997	2.16927925968555\\
33.7999999999997	2.3512559874334\\
33.8399999999997	2.52953064606677\\
33.8799999999997	2.70231549386591\\
33.9199999999997	2.86784479998237\\
33.9599999999997	3.02438463175104\\
33.9999999999997	3.17024855625989\\
34.0399999999997	3.30381950740364\\
34.0799999999997	3.42357315061253\\
34.1199999999997	3.52809598119562\\
34.1599999999997	3.61610277812872\\
34.1999999999997	3.68645861480886\\
34.2399999999998	3.73820009733708\\
34.2799999999998	3.77054811244598\\
34.3199999999998	3.78292077979297\\
34.3599999999998	3.77495203332552\\
34.3999999999998	3.74650594077963\\
34.4399999999998	3.69768524200677\\
34.4799999999998	3.62883144738574\\
34.5199999999998	3.54052616284822\\
34.5599999999998	3.43360539360893\\
34.5999999999998	3.30915687800755\\
34.6399999999998	3.16849957480944\\
34.6799999999998	3.01316158682215\\
34.7199999999998	2.84485660597491\\
34.7599999999998	2.66545993137126\\
34.7999999999998	2.47699760470259\\
34.8399999999998	2.28163637410775\\
34.8799999999999	2.08166131994281\\
34.9199999999999	1.8794501569996\\
34.9599999999999	1.67744072815064\\
34.9999999999999	1.4780634070131\\
35.0399999999999	1.28372900881923\\
35.0799999999999	1.09677054822703\\
35.1199999999999	0.919385135546508\\
35.1599999999999	0.753652876213051\\
35.1999999999999	0.601441688367279\\
35.2199999999999	0.531027989577808\\
35.2399999999999	0.464704632473804\\
35.2599999999999	0.402675224680083\\
35.2799999999999	0.345134052821977\\
35.2999999999999	0.292264994636646\\
35.3199999999999	0.244240140355219\\
35.3399999999999	0.201218510527963\\
35.3799999999999	0.130749400311645\\
35.4399999999999	0.065697133681901\\
35.4599999999999	0.055203759855775\\
35.4799999999999	0.0504097681215057\\
35.5	0.0513577844132054\\
35.52	0.0580768468306859\\
35.54	0.0705812934077957\\
35.62	0.17821976435998\\
35.64	0.219355699654772\\
35.66	0.266066856775414\\
35.68	0.318275719023348\\
35.7	0.375894172991464\\
35.74	0.506951985403674\\
35.78	0.658293007254056\\
35.82	0.828720668101172\\
35.86	1.01674932329959\\
35.9	1.22070139316282\\
35.94	1.43876723010706\\
35.98	1.66909694143492\\
36.02	1.90978045087481\\
36.06	2.15876941960348\\
36.1	2.41386447178155\\
36.1400000000001	2.6727415275025\\
36.1800000000001	2.93300265539966\\
36.2200000000001	3.19221031006596\\
36.2600000000001	3.44791733832745\\
36.3000000000001	3.69769308708421\\
36.3400000000001	3.93913303797177\\
36.3800000000001	4.16984143427115\\
36.4200000000001	4.38740078827931\\
36.4600000000001	4.5894146129883\\
36.5000000000001	4.77358864246753\\
36.5400000000001	4.93777155486417\\
36.5800000000001	5.07996728375351\\
36.6200000000001	5.19835121813855\\
36.6600000000001	5.29129905936827\\
36.7000000000001	5.35739548629033\\
36.7400000000001	5.39545617745636\\
36.7800000000002	5.40460373777633\\
36.8200000000002	5.38437219088083\\
36.8600000000002	5.33475142947822\\
36.9000000000002	5.25597389711771\\
36.9400000000002	5.14841476430794\\
36.9800000000002	5.0128614614237\\
37.0200000000002	4.85060848978037\\
37.0600000000002	4.66355691032449\\
37.1000000000002	4.45378246528574\\
37.1400000000002	4.22366684360688\\
37.1800000000002	3.97560309941474\\
37.2200000000002	3.71220361171823\\
37.2600000000002	3.43648488663511\\
37.3000000000002	3.15179551925618\\
37.3400000000002	2.86170879810454\\
37.3800000000002	2.5699567525416\\
37.4200000000003	2.28034632559288\\
37.4600000000003	1.99662051298123\\
37.5000000000003	1.72208760211708\\
37.5400000000003	1.4599044990066\\
37.5800000000003	1.21324303979533\\
37.6200000000003	0.984987597336848\\
37.6600000000003	0.777839218677619\\
37.7000000000003	0.594263566702823\\
37.7200000000003	0.512037723039932\\
37.7400000000003	0.436549026561863\\
37.7800000000003	0.306784802051157\\
37.8200000000003	0.206787431090767\\
37.8600000000003	0.138025595939697\\
37.8800000000003	0.115708792404235\\
37.9000000000003	0.101568683795975\\
37.9200000000003	0.0956714256839881\\
37.9400000000003	0.0980553726905707\\
37.9600000000003	0.108731127756414\\
37.9800000000003	0.127682364756034\\
38.0200000000003	0.190224159376093\\
38.0600000000004	0.285100547945254\\
38.1000000000004	0.411417257899567\\
38.1400000000004	0.567921102473771\\
38.1800000000004	0.75306160626843\\
38.2200000000004	0.96512498392806\\
38.2600000000004	1.20232638598516\\
38.3000000000004	1.46274807960568\\
38.3400000000004	1.74435574375619\\
38.3800000000004	2.04501511418561\\
38.4200000000004	2.36243122072844\\
38.4600000000004	2.69406878344834\\
38.5000000000004	3.03716447895602\\
38.5400000000004	3.38878559403228\\
38.5800000000004	3.74585625986512\\
38.6200000000004	4.10519925860475\\
38.6600000000004	4.4636223232638\\
38.7000000000005	4.8179571352576\\
38.7400000000005	5.16501234162421\\
38.7800000000005	5.50151647293338\\
38.8200000000005	5.82418200793454\\
38.8600000000005	6.12998538545368\\
38.9000000000005	6.416195273582\\
38.9400000000005	6.67983347991716\\
38.9800000000005	6.91760027331475\\
39.0200000000005	7.126072475725\\
39.0600000000005	7.30205637797128\\
39.1000000000005	7.44263702962913\\
39.1400000000005	7.5454578313474\\
39.1800000000005	7.60874092175597\\
39.2200000000005	7.63128995105482\\
39.2600000000005	7.61251805643028\\
39.3000000000005	7.55242596637987\\
39.3400000000006	7.45135254110873\\
39.3800000000006	7.3100542771945\\
39.4200000000006	7.12957606510209\\
39.4600000000006	6.91124658036245\\
39.5000000000006	6.6566806319282\\
39.5400000000006	6.36794860729261\\
39.5800000000006	6.04780837053234\\
39.6200000000006	5.69933143425787\\
39.6600000000006	5.32630321364268\\
39.7000000000006	4.93332305333355\\
39.7400000000006	4.5256027523536\\
39.7800000000006	4.10882232006426\\
39.8200000000006	3.68890693793467\\
39.8600000000006	3.27187870125657\\
39.9000000000006	2.86358356745888\\
39.9400000000006	2.46956521388904\\
39.9800000000007	2.09495016127689\\
};

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	550\\
12.1799999999998	1.37349457698414\\
};

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
24.3799999999996	1.23331946119603\\
39.2800000000005	7.82488690463543\\
};
\end{axis}


\end{tikzpicture}%


==> plot_ee_ts.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.85in,
height=1in,
at={(1.62in,0.823in)},
scale only axis,
xmin=0,
xmax=40,
ymode=log,
ymin=0.0001,
ymax=10000,
yminorticks=true,
xlabel = {Time},
ylabel = {Electric energy},
axis background/.style={fill=white},
title={Electric energy evolution}
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.581367687702657\\
0.0640000000000001	0.57862551963359\\
0.128	0.570454281344563\\
0.192	0.557018498266426\\
0.256	0.538588171425692\\
0.32	0.515532574804044\\
0.384	0.488311669828203\\
0.448	0.457465846162917\\
0.512	0.423603611458435\\
0.576000000000001	0.387387258703995\\
0.640000000000001	0.34951833484437\\
0.704000000000001	0.31072172434417\\
0.768000000000001	0.271729444638568\\
0.832000000000001	0.233264416556139\\
0.896000000000001	0.196024598586816\\
0.927999999999997	0.178071686719028\\
0.960000000000001	0.160667862425216\\
0.991999999999997	0.143886793939214\\
1.024	0.127797966338014\\
1.056	0.112466325865081\\
1.088	0.097951953173103\\
1.12	0.0843097673091042\\
1.152	0.0715892620660312\\
1.184	0.0598342761165058\\
1.216	0.0490827981280097\\
1.248	0.0393668078356898\\
1.28	0.0307121538206916\\
1.312	0.02313846850996\\
1.344	0.0166591206793322\\
1.376	0.0112812057610346\\
1.408	0.0070056143928013\\
1.44	0.00382697112910489\\
1.472	0.00173386154430496\\
1.504	0.000708926193291012\\
1.536	0.000729031050739917\\
1.568	0.00176547100490921\\
1.6	0.0037842049164402\\
1.632	0.00674612056519856\\
1.664	0.0106073276325281\\
1.696	0.0153194767035028\\
1.728	0.0208301021248281\\
1.76	0.0270829864198349\\
1.792	0.034018543843332\\
1.824	0.0415742205566049\\
1.856	0.0496849088171243\\
1.888	0.0582833725090391\\
1.92	0.0673006812895919\\
1.95200000000001	0.0766666505934221\\
1.984	0.0863102847214285\\
2.016	0.0961602202434568\\
2.048	0.10614516696429\\
2.08	0.116194343740243\\
2.112	0.126237906488434\\
2.144	0.13620736580225\\
2.176	0.146035991674029\\
2.20800000000001	0.155659202928718\\
2.27200000000001	0.17404401252867\\
2.33600000000001	0.190901743981958\\
2.40000000000001	0.205828307071777\\
2.46400000000001	0.21848413273704\\
2.528	0.22860094573112\\
2.592	0.235986617336796\\
2.656	0.240528017363507\\
2.72	0.24219183660569\\
2.784	0.241023402274075\\
2.848	0.237143558458936\\
2.912	0.23074373045862\\
2.976	0.222079335977747\\
3.04	0.211461748022778\\
3.104	0.199249048405634\\
3.168	0.185835831326475\\
3.232	0.171642330037212\\
3.296	0.157103152209391\\
3.36000000000001	0.142655915846743\\
3.456	0.122091996208046\\
3.584	0.0988176627499566\\
3.648	0.0897385297738332\\
3.68	0.0859659539837441\\
3.712	0.0827445387822202\\
3.744	0.0800996878633989\\
3.776	0.0780530730135379\\
3.808	0.0766225336241351\\
3.84	0.0758220009807193\\
3.872	0.075661447445078\\
3.904	0.0761468604879391\\
3.936	0.0772802413711587\\
3.968	0.0790596281243119\\
4	0.0814791423111583\\
4.032	0.0845290589378651\\
4.064	0.0881958987178358\\
4.128	0.0973083617734507\\
4.192	0.108638433040649\\
4.416	0.162070533472174\\
4.48	0.179970511999286\\
4.544	0.198386381613399\\
4.608	0.216940185269462\\
4.672	0.235253845294469\\
4.736	0.252957376487969\\
4.8	0.269696648075342\\
4.864	0.285140529658622\\
4.928	0.298987279382892\\
4.992	0.310970058232502\\
5.056	0.320861481856485\\
5.12	0.328477149780917\\
5.184	0.333678120483753\\
5.248	0.336372328780487\\
5.312	0.336514968518424\\
5.376	0.334107887973663\\
5.44	0.329198066957735\\
5.504	0.321875263085671\\
5.568	0.312268930013766\\
5.63200000000001	0.300544523041278\\
5.69600000000001	0.286899316466744\\
5.76000000000001	0.271557860016317\\
5.82400000000001	0.254767198133355\\
5.88800000000001	0.236791969682333\\
5.95200000000001	0.217909498991163\\
6.01600000000001	0.198404980862555\\
6.08000000000001	0.17856685113013\\
6.14400000000001	0.158682420623017\\
6.20800000000001	0.139033834908762\\
6.27200000000001	0.11989440611776\\
6.33600000000001	0.101525347367801\\
6.40000000000001	0.0841729252962073\\
6.46400000000001	0.0680660323718824\\
6.496	0.0605459326651891\\
6.52800000000001	0.0534141683891463\\
6.56	0.0466936295377526\\
6.59200000000001	0.0404058101833585\\
6.624	0.0345707766432969\\
6.65600000000001	0.0292071404210886\\
6.688	0.0243320356143438\\
6.72000000000001	0.0199611004776232\\
6.752	0.0161084628291893\\
6.78400000000001	0.0127867289956724\\
6.88	0.0061100476164994\\
6.91200000000001	0.00500734924576117\\
6.944	0.00447558851549042\\
6.97600000000001	0.00451817333284484\\
7.008	0.00513698895504915\\
7.04000000000001	0.00633240607793898\\
7.16800000000001	0.0168350789034512\\
7.20000000000001	0.0208668170384713\\
7.23200000000001	0.0254462227814965\\
7.264	0.0305634201501364\\
7.29600000000001	0.0362071384091972\\
7.328	0.0423647343804336\\
7.36000000000001	0.0490222167359212\\
7.392	0.0561642724440007\\
7.456	0.0718344185083106\\
7.52	0.0892273930455092\\
7.584	0.108176393355221\\
7.648	0.12849693644679\\
7.712	0.149988430105058\\
7.776	0.172435994955747\\
7.84	0.195612555223077\\
7.904	0.219281208749965\\
7.968	0.243197877920162\\
8.032	0.267114232624921\\
8.096	0.290780864674611\\
8.16	0.313950680617278\\
8.224	0.336382467672279\\
8.288	0.357844576205273\\
8.352	0.378118652131849\\
8.416	0.397003343765642\\
8.48	0.414317899105287\\
8.57600000000001	0.437010152758872\\
8.672	0.455411351794032\\
8.76800000000001	0.469265843423847\\
8.864	0.478487750396973\\
8.96000000000001	0.483167222167841\\
9.056	0.483568429567737\\
9.15200000000001	0.480118747698394\\
9.248	0.473389080538515\\
9.376	0.460512702748882\\
9.53600000000001	0.440744570586141\\
9.85600000000001	0.402619645779373\\
9.98400000000001	0.392013189078693\\
10.112	0.385300619145342\\
10.24	0.382494797102882\\
10.368	0.382994585908419\\
10.592	0.388167329552253\\
10.784	0.391357417441893\\
10.912	0.389922486885076\\
11.008	0.386058602636489\\
11.104	0.379472246209783\\
11.2	0.370132831497843\\
11.296	0.358297713839101\\
11.424	0.339659318002725\\
11.712	0.298150249942648\\
11.776	0.291980455306952\\
11.84	0.288030154562233\\
11.904	0.286846926938407\\
11.968	0.288978067805422\\
12.032	0.29495811713818\\
12.096	0.305296135776056\\
12.16	0.320463032957207\\
12.224	0.34087925498288\\
12.288	0.3669031433757\\
12.352	0.398820261446613\\
12.448	0.458166138084661\\
12.576	0.559045906835105\\
12.768	0.754985504862994\\
12.864	0.870651758524954\\
12.96	0.995784126137228\\
13.056	1.12810713843594\\
13.152	1.26501793726701\\
13.248	1.40368565278336\\
13.344	1.54116357997152\\
13.44	1.67450876642665\\
13.536	1.80090318755613\\
13.632	1.91777056052337\\
13.728	2.02288303430009\\
13.824	2.11445252703164\\
13.92	2.19120242769029\\
14.016	2.25241650866607\\
14.112	2.29796296170354\\
14.208	2.32829276021932\\
14.336	2.34687697539684\\
14.464	2.34401428537747\\
14.624	2.3180563671761\\
14.944	2.2373641594622\\
15.104	2.20770266500288\\
15.232	2.19959210407938\\
15.36	2.21060956385972\\
15.488	2.2446313038731\\
15.584	2.28706619206426\\
15.68	2.34508884132357\\
15.808	2.44797047895398\\
15.936	2.58124695718578\\
16.064	2.7460388693274\\
16.192	2.94345082595596\\
16.352	3.23806894744399\\
16.544	3.66610366738069\\
16.768	4.27712753497424\\
17.12	5.50785996693387\\
17.536	7.41803669741558\\
17.76	8.63617321017318\\
17.952	9.76226115668001\\
18.144	10.9393854526432\\
18.336	12.1408610572265\\
18.528	13.3404827497925\\
18.72	14.5165676079674\\
18.912	15.6558533465038\\
19.136	16.9370945260665\\
19.392	18.3664938419283\\
20.064	22.6002631803316\\
20.288	24.4871893775397\\
20.48	26.4373668148208\\
20.672	28.7702852836046\\
20.864	31.5527131892228\\
21.088	35.4448932988723\\
21.344	40.834289475871\\
21.792	52.8617566888411\\
22.208	67.0039776263701\\
22.528	79.706413605246\\
22.816	92.386857072244\\
23.104	106.194807302863\\
23.424	122.90355412829\\
23.808	145.195759779426\\
24.96	237.998023737422\\
25.344	284.095032232757\\
25.76	347.334049461014\\
26.4	478.173953753172\\
27.008	646.027928105087\\
27.456	799.457891095796\\
27.872	966.228379647629\\
28.288	1158.37004905512\\
28.736	1396.723672104\\
29.216	1692.40904225246\\
29.664	2008.47628920413\\
30.048	2308.53065461819\\
30.4	2602.24802573832\\
30.72	2878.21208287493\\
31.008	3127.17507574846\\
31.296	3369.71143870736\\
31.584	3598.8125332798\\
31.84	3785.7088994857\\
32.096	3952.36412283327\\
32.352	4095.38338739627\\
32.64	4225.32400615801\\
32.9279999999999	4321.65136518959\\
33.2159999999999	4385.23002358944\\
33.5359999999999	4420.58611952059\\
33.8879999999998	4422.61143034395\\
34.3039999999998	4386.75363919554\\
34.8159999999997	4304.44976871359\\
35.4559999999996	4167.56674767024\\
36.2879999999995	3961.38132458343\\
37.1839999999995	3718.46561136488\\
38.3679999999993	3418.68984659609\\
38.8799999999993	3325.9734166854\\
39.3599999999992	3269.12004495759\\
39.8399999999992	3241.18089539617\\
39.9679999999991	3237.92106050292\\
};
\end{axis}

\end{tikzpicture}%


==> plot_elenergy_f_ef_ee_1em3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1in,
at={(1.619in,0.822in)},
scale only axis,
xmin=0,
xmax=40,
xlabel={Time},
ymode=log,
ymin=0.0001,
ymax=10000,
yminorticks=true,
ylabel={Electric energy},
axis background/.style={fill=white},
title={Electric energy evolution},
legend style={at={(0.625,0.15)}, anchor=south west, legend cell align=left, align=left}
]
\addplot [color=red]
  table[row sep=crcr]{%
0	0.581367687702657\\
0.0640000000000001	0.57862551963359\\
0.128	0.570454281344563\\
0.192	0.557018498253895\\
0.256	0.538588171330727\\
0.32	0.515532574399329\\
0.384	0.488311784812372\\
0.448	0.457466155291522\\
0.512	0.42360398484588\\
0.576000000000001	0.387387690183251\\
0.640000000000001	0.349518814822829\\
0.704000000000001	0.310722240306399\\
0.768000000000001	0.271729981819144\\
0.832000000000001	0.233264958744109\\
0.896000000000001	0.196025129016241\\
0.927999999999997	0.178072205061885\\
0.960000000000001	0.160668364701401\\
0.991999999999997	0.143887276357029\\
1.024	0.127798425347149\\
1.056	0.112466758206338\\
1.088	0.0979523559241458\\
1.12	0.0843101379256138\\
1.152	0.0715895984177013\\
1.184	0.0598345765173763\\
1.216	0.0490830613607475\\
1.248	0.0393670331695001\\
1.28	0.0307123410226367\\
1.312	0.0231386178495709\\
1.344	0.0166592329264887\\
1.376	0.0112812819231009\\
1.408	0.0070056143130304\\
1.44	0.00382689772951966\\
1.472	0.00173371862050183\\
1.504	0.000708718334738038\\
1.536	0.000728763555122394\\
1.568	0.00176514978775078\\
1.6	0.00378383641725087\\
1.632	0.00674571165140185\\
1.664	0.0106068855023982\\
1.696	0.0153190087893029\\
1.728	0.0208296159972865\\
1.76	0.0270824896950194\\
1.792	0.0340180440928999\\
1.824	0.0415737252223062\\
1.856	0.0496844251303277\\
1.888	0.0582829074159372\\
1.92	0.0673002413826216\\
1.95200000000001	0.0766662420493029\\
1.984	0.086309913246123\\
2.016	0.0961598910241815\\
2.048	0.106144884628668\\
2.08	0.116194112322504\\
2.112	0.126237729402512\\
2.144	0.136207245821589\\
2.176	0.146035930917789\\
2.20800000000001	0.155659202854158\\
2.27200000000001	0.174044135538988\\
2.33600000000001	0.190901988032433\\
2.40000000000001	0.205828665157807\\
2.46400000000001	0.218484593382367\\
2.528	0.228601493704261\\
2.592	0.235987234439639\\
2.656	0.240528682837329\\
2.72	0.242192526522665\\
2.784	0.241024087605094\\
2.848	0.237144202525755\\
2.912	0.230744288081339\\
2.976	0.222079757348617\\
3.04	0.211461987394424\\
3.104	0.199249072819585\\
3.168	0.185835624695489\\
3.232	0.171641892721638\\
3.296	0.157102498788112\\
3.36000000000001	0.142655072763992\\
3.456	0.122090939273407\\
3.584	0.09881649199103\\
3.648	0.089737388626637\\
3.68	0.085964851228481\\
3.712	0.0827434907149256\\
3.744	0.0800987111279337\\
3.776	0.0780521845356906\\
3.808	0.0766217505446785\\
3.84	0.0758213405874016\\
3.872	0.0756609271037275\\
3.904	0.0761464975730843\\
3.936	0.077280053196764\\
3.968	0.0790596318753513\\
4	0.0814793549768789\\
4.032	0.0845294972476572\\
4.064	0.0881965790807354\\
4.128	0.0973095739157853\\
4.192	0.108640237483899\\
4.416	0.162074826051152\\
4.48	0.179975615162059\\
4.544	0.198392329898842\\
4.608	0.216947005441798\\
4.672	0.235261553291065\\
4.736	0.252965973734717\\
4.8	0.269706117822986\\
4.864	0.285150833634869\\
4.928	0.298998354756369\\
4.992	0.310981815227228\\
5.056	0.32087380264964\\
5.12	0.328489888936869\\
5.184	0.333691106642323\\
5.248	0.336385367150313\\
5.312	0.33652784385358\\
5.376	0.334120368006647\\
5.44	0.329209906763931\\
5.504	0.321886211542835\\
5.568	0.312278739913919\\
5.63200000000001	0.300552965454009\\
5.69600000000001	0.286906197279269\\
5.76000000000001	0.271563034310137\\
5.82400000000001	0.254770578839599\\
5.88800000000001	0.236793529923942\\
5.95200000000001	0.217909269840263\\
6.01600000000001	0.198403046800324\\
6.08000000000001	0.178563344795952\\
6.14400000000001	0.158677517446198\\
6.20800000000001	0.139027747612381\\
6.27200000000001	0.119887378927317\\
6.33600000000001	0.101517649816442\\
6.40000000000001	0.0841648456166355\\
6.46400000000001	0.0680578705346309\\
6.496	0.0605378439364049\\
6.52800000000001	0.0534062288809746\\
6.56	0.0466859147734187\\
6.59200000000001	0.040398394633002\\
6.624	0.034563733261624\\
6.65600000000001	0.0292005401890693\\
6.688	0.0243259470874271\\
6.72000000000001	0.0199555893431901\\
6.752	0.01610359147624\\
6.78400000000001	0.0127825560999932\\
6.88	0.0061082792164174\\
6.91200000000001	0.00500646931785466\\
6.944	0.00447563173922463\\
6.97600000000001	0.00451916871216203\\
7.008	0.00513895961231289\\
7.04000000000001	0.00633536909053173\\
7.16800000000001	0.0168420580262334\\
7.20000000000001	0.020874780693145\\
7.23200000000001	0.0254551509020028\\
7.264	0.030573286760222\\
7.29600000000001	0.0362179118162325\\
7.328	0.0423763774063876\\
7.36000000000001	0.0490346869823098\\
7.392	0.0561775225874366\\
7.456	0.0718490684132714\\
7.52	0.0892432028142701\\
7.584	0.108193096664739\\
7.648	0.128514247063075\\
7.712	0.150006048599585\\
7.776	0.172453615420404\\
7.84	0.195629871753219\\
7.904	0.219297921425501\\
7.968	0.243213697997627\\
8.032	0.2671288867538\\
8.096	0.29079409831934\\
8.16	0.313962261540682\\
8.224	0.336392190954047\\
8.288	0.357852272186176\\
8.352	0.37812419749789\\
8.416	0.397006673911484\\
8.48	0.414319018441865\\
8.57600000000001	0.43700812823341\\
8.672	0.455406615311822\\
8.76800000000001	0.469259060923602\\
8.864	0.478479783260315\\
8.96000000000001	0.483159072307658\\
9.056	0.483561174050072\\
9.15200000000001	0.480113469914085\\
9.248	0.473386801850517\\
9.376	0.460515782606984\\
9.53600000000001	0.440755858735578\\
9.85600000000001	0.402647772344071\\
9.98400000000001	0.392046487122228\\
10.112	0.385337503002919\\
10.24	0.38253345384005\\
10.368	0.383033129680447\\
10.592	0.388201370949155\\
10.784	0.391383950594359\\
10.912	0.389942662646416\\
11.008	0.386073547212744\\
11.104	0.379481761800439\\
11.2	0.370136971038332\\
11.296	0.358296870316263\\
11.424	0.33965311707832\\
11.712	0.298141030965148\\
11.776	0.291972670311283\\
11.84	0.288024639025181\\
11.904	0.286844532549418\\
11.968	0.288979655614232\\
12.032	0.294964550834356\\
12.096	0.305308274674796\\
12.16	0.320481724320023\\
12.224	0.340905325337838\\
12.288	0.366937388542827\\
12.352	0.398863435047033\\
12.448	0.458223992476247\\
12.576	0.559125332274239\\
12.768	0.755099824157128\\
12.864	0.870783677319128\\
12.96	0.995933053206316\\
13.056	1.1282719501729\\
13.152	1.26519700934289\\
13.248	1.40387692529407\\
13.344	1.54136464916532\\
13.44	1.67471699069913\\
13.536	1.80111579182351\\
13.632	1.91798473272812\\
13.728	2.02309604965525\\
13.824	2.11466197902413\\
13.92	2.19140656670659\\
14.016	2.25261454718785\\
14.112	2.29815524259265\\
14.208	2.32848078322595\\
14.336	2.34706348257689\\
14.464	2.34420592176195\\
14.624	2.31826596623853\\
14.944	2.23765199768027\\
15.104	2.20804909729438\\
15.232	2.1999924660758\\
15.36	2.21106794585046\\
15.488	2.24514933379083\\
15.584	2.28762836427206\\
15.68	2.34569326777219\\
15.808	2.44862612496451\\
15.936	2.58194533667408\\
16.064	2.74676892890541\\
16.192	2.9441994398154\\
16.352	3.23882006961398\\
16.544	3.66682575707321\\
16.768	4.27777929000322\\
17.12	5.50839537374327\\
17.536	7.41858254191376\\
17.76	8.63682844839422\\
17.952	9.76306285200886\\
18.144	10.9403658454062\\
18.336	12.1420298128303\\
18.528	13.3418232314475\\
18.72	14.5180366440222\\
18.912	15.6573841152368\\
19.136	16.9385861358717\\
19.392	18.3677669757118\\
20.064	22.6006892233071\\
20.288	24.4875671594151\\
20.48	26.4378578085825\\
20.672	28.7709915250557\\
20.864	31.5536558189405\\
21.088	35.4460053602404\\
21.344	40.8352921955885\\
21.792	52.8616381217448\\
22.208	67.0020274570991\\
22.528	79.7025216220258\\
22.816	92.3756798630485\\
23.104	106.170141219839\\
23.424	122.856683918291\\
23.808	145.112033823945\\
24.928	234.501180039128\\
25.312	279.688164298955\\
25.728	341.577190046443\\
26.304	454.961466988293\\
27.008	645.091201801474\\
27.456	798.431776046886\\
27.872	964.872502227214\\
28.288	1156.4171247373\\
28.736	1394.02964486695\\
29.216	1689.02996827497\\
29.664	2004.42291001527\\
30.048	2303.78668069294\\
30.4	2596.71628834547\\
30.72	2871.75169677466\\
31.008	3119.71482589808\\
31.296	3361.15268840733\\
31.584	3589.03334428747\\
31.84	3774.75993095011\\
32.096	3940.34294417433\\
32.352	4082.58572814767\\
32.64	4212.16714979046\\
32.9279999999999	4308.52560092024\\
33.2159999999999	4372.48022203977\\
33.5359999999999	4408.53583209569\\
33.8879999999998	4411.67446028157\\
34.3039999999998	4376.87611864481\\
34.8159999999997	4295.17896156535\\
35.4879999999996	4152.39941927871\\
36.3199999999996	3948.03737968587\\
37.2159999999994	3707.42712344184\\
38.3999999999993	3411.7253186137\\
38.9119999999993	3321.22288948447\\
39.3919999999992	3266.44404704427\\
39.8719999999991	3240.1175669558\\
39.9679999999991	3237.79734494327\\
};
\addlegendentry{df}

\addplot [color=black, densely dotted]
  table[row sep=crcr]{%
0	0.581367687702657\\
0.0640000000000001	0.57862551963359\\
0.128	0.570454281344563\\
0.192	0.557018498266426\\
0.256	0.538588171425692\\
0.32	0.515532574804044\\
0.384	0.488311669828203\\
0.448	0.457465846162917\\
0.512	0.423603611458435\\
0.576000000000001	0.387387258703995\\
0.640000000000001	0.34951833484437\\
0.704000000000001	0.31072172434417\\
0.768000000000001	0.271729444638568\\
0.832000000000001	0.233264416556139\\
0.896000000000001	0.196024598586816\\
0.927999999999997	0.178071686719028\\
0.960000000000001	0.160667862425216\\
0.991999999999997	0.143886793939214\\
1.024	0.127797966338014\\
1.056	0.112466325865081\\
1.088	0.097951953173103\\
1.12	0.0843097673091042\\
1.152	0.0715892620660312\\
1.184	0.0598342761165058\\
1.216	0.0490827981280097\\
1.248	0.0393668078356898\\
1.28	0.0307121538206916\\
1.312	0.02313846850996\\
1.344	0.0166591206793322\\
1.376	0.0112812055069517\\
1.408	0.00700557199013581\\
1.44	0.00382688730730321\\
1.472	0.00173373747891416\\
1.504	0.000708763459041841\\
1.536	0.000728831573606784\\
1.568	0.00176523701380645\\
1.6	0.00378393889518446\\
1.632	0.00674582520532524\\
1.664	0.0106070057875012\\
1.696	0.0153191313447971\\
1.728	0.0208297363003051\\
1.76	0.0270826032147655\\
1.792	0.0340181463443588\\
1.824	0.0415738118188608\\
1.856	0.0496844918346791\\
1.888	0.0582829501887711\\
1.92	0.0673002564285451\\
1.95200000000001	0.0766662258596482\\
1.984	0.0863098626383076\\
2.016	0.0961598031774187\\
2.048	0.106144757115902\\
2.08	0.116193943138556\\
2.112	0.126237516988535\\
2.144	0.136206989085934\\
2.176	0.146035629253514\\
2.20800000000001	0.155658856153297\\
2.27200000000001	0.174043700489291\\
2.33600000000001	0.190901470400554\\
2.40000000000001	0.205828074831309\\
2.46400000000001	0.218483944084165\\
2.528	0.228600802324975\\
2.592	0.235986520053137\\
2.656	0.24052796593192\\
2.72	0.242191829347873\\
2.784	0.241023436182722\\
2.848	0.237143629580646\\
2.912	0.230743834250113\\
2.976	0.222079467263498\\
3.04	0.211461900565101\\
3.104	0.199249214571422\\
3.168	0.185836002254635\\
3.232	0.171642496242249\\
3.296	0.157103304347917\\
3.36000000000001	0.14265604546915\\
3.456	0.122092079833013\\
3.584	0.0988176752330787\\
3.648	0.0897385097593945\\
3.68	0.0859659202001354\\
3.712	0.0827444936291977\\
3.744	0.0800996343495189\\
3.776	0.0780530147985022\\
3.808	0.0766224750637521\\
3.84	0.0758219471729494\\
3.872	0.0756614042732517\\
3.904	0.0761468346534639\\
3.936	0.0772802404030011\\
3.968	0.0790596603479605\\
4	0.0814792167594274\\
4.032	0.0845291851958818\\
4.064	0.0881960867190105\\
4.128	0.0973087035148\\
4.192	0.108638969159773\\
4.416	0.162072147455019\\
4.48	0.179972593118972\\
4.544	0.198389023330938\\
4.608	0.216943487797739\\
4.672	0.235257907315837\\
4.736	0.252962285726159\\
4.8	0.269702473027922\\
4.864	0.285147313544511\\
4.928	0.298995036112272\\
4.992	0.310978769847774\\
5.056	0.320871097056749\\
5.12	0.328487583336536\\
5.184	0.333689253454066\\
5.248	0.336384009529717\\
5.312	0.33652701464494\\
5.376	0.33412008946584\\
5.44	0.329210191187223\\
5.504	0.321887062554302\\
5.568	0.312280153673263\\
5.63200000000001	0.300554930861671\\
5.69600000000001	0.286908694876864\\
5.76000000000001	0.271566034644329\\
5.82400000000001	0.254774041420722\\
5.88800000000001	0.236797403317895\\
5.95200000000001	0.217913492750139\\
6.01600000000001	0.198407549712308\\
6.08000000000001	0.178568051785554\\
6.14400000000001	0.158682347923061\\
6.20800000000001	0.139032617963717\\
6.27200000000001	0.119892204090674\\
6.33600000000001	0.101522344794741\\
6.40000000000001	0.0841693269099028\\
6.46400000000001	0.0680620574418704\\
6.496	0.0605418545762457\\
6.52800000000001	0.0534100446280062\\
6.56	0.0466895176361713\\
6.59200000000001	0.0404017672986873\\
6.624	0.0345668591344639\\
6.65600000000001	0.0292034034224813\\
6.688	0.0243285326104333\\
6.72000000000001	0.0199578828815106\\
6.752	0.0161055795686384\\
6.78400000000001	0.0127842232847549\\
6.88	0.00610891408975505\\
6.91200000000001	0.00500673875130411\\
6.944	0.00447552766550683\\
6.97600000000001	0.00451868492080064\\
7.008	0.00513809194572493\\
7.04000000000001	0.00633411564711951\\
7.16800000000001	0.0168392948611878\\
7.20000000000001	0.0208716632903429\\
7.23200000000001	0.0254516950640567\\
7.264	0.0305695117282721\\
7.29600000000001	0.0362138402561973\\
7.328	0.0423720352924995\\
7.36000000000001	0.049030103362885\\
7.392	0.0561727292286659\\
7.456	0.071843959320077\\
7.52	0.0892379245885649\\
7.584	0.108187797506159\\
7.648	0.128509068585007\\
7.712	0.150001120176782\\
7.776	0.172449051112975\\
7.84	0.195625769180739\\
7.904	0.219294361856055\\
7.968	0.243210747144806\\
8.032	0.267126596085271\\
8.096	0.290792506844868\\
8.16	0.31396139785852\\
8.224	0.336392074737963\\
8.288	0.357852913744514\\
8.352	0.378125594493485\\
8.416	0.397008806103615\\
8.48	0.414321842933417\\
8.57600000000001	0.437011856855457\\
8.672	0.455411019287938\\
8.76800000000001	0.469263853750293\\
8.864	0.478484646952552\\
8.96000000000001	0.483163686386317\\
9.056	0.483565240879419\\
9.15200000000001	0.480116729819418\\
9.248	0.473389036486177\\
9.376	0.460516372660458\\
9.53600000000001	0.440754040149333\\
9.85600000000001	0.402640484578165\\
9.98400000000001	0.392037071973712\\
10.112	0.385326219807651\\
10.24	0.382520734353832\\
10.368	0.383019579245565\\
10.592	0.388188222469196\\
10.784	0.39137315535062\\
10.912	0.389934328990607\\
11.008	0.386067406310335\\
11.104	0.379477994355742\\
11.2	0.370135613838663\\
11.296	0.358297784510039\\
11.424	0.339656547448786\\
11.712	0.298146944139002\\
11.776	0.2919785413655\\
11.84	0.288030296285407\\
11.904	0.28684983474196\\
11.968	0.288984493248008\\
12.032	0.294968845377498\\
12.096	0.305311975783754\\
12.16	0.320484805514011\\
12.224	0.3409077786303\\
12.288	0.366939218623014\\
12.352	0.39886465362321\\
12.448	0.458224319172948\\
12.576	0.559124500962052\\
12.768	0.75509722968398\\
12.864	0.870780151225808\\
12.96	0.995928549929793\\
13.056	1.128266424903\\
13.152	1.26519042540813\\
13.248	1.40386926069783\\
13.344	1.54135590262664\\
13.44	1.67470718859343\\
13.536	1.80110499878841\\
13.632	1.91797306683976\\
13.728	2.02308369129474\\
13.824	2.1146491462482\\
13.92	2.19139344471627\\
14.016	2.25260120732097\\
14.112	2.29814159721525\\
14.208	2.32846659345864\\
14.336	2.34704802453996\\
14.464	2.34418852132118\\
14.624	2.31824539189844\\
14.944	2.23762501927904\\
15.104	2.20802043495555\\
15.232	2.19996375830618\\
15.36	2.21104051472477\\
15.488	2.24512448780756\\
15.584	2.28760620474201\\
15.68	2.34567427283547\\
15.808	2.44861173288522\\
15.936	2.58193541748679\\
16.064	2.74676265481411\\
16.192	2.94419529158004\\
16.352	3.23881557467826\\
16.544	3.66681571811484\\
16.768	4.2777565411695\\
17.12	5.50834960942031\\
17.536	7.41854424200446\\
17.76	8.63682988319825\\
17.952	9.7631249848205\\
18.144	10.9405138339488\\
18.336	12.1422854824372\\
18.528	13.3422011480542\\
18.72	14.5185403577931\\
18.912	15.6580034213998\\
19.136	16.9393106470103\\
19.392	18.3685633906339\\
20.064	22.6013594922733\\
20.288	24.4881507875691\\
20.48	26.4384073889646\\
20.672	28.7715822635108\\
20.864	31.5543964914105\\
21.088	35.4470962454571\\
21.344	40.8370524382244\\
21.792	52.8652959520476\\
22.208	67.008191803474\\
22.528	79.7109883299772\\
22.816	92.3864178795636\\
23.104	106.183402252305\\
23.424	122.873312900316\\
23.808	145.134103258198\\
24.928	234.556621827827\\
25.312	279.762953422885\\
25.728	341.677745595567\\
26.304	455.111617319727\\
27.008	645.343055043521\\
27.456	798.78150675972\\
27.872	965.335551994123\\
28.288	1157.01770545438\\
28.736	1394.81584015557\\
29.216	1690.06132904139\\
29.664	2005.7027512474\\
30.048	2305.23763854774\\
30.4	2598.29492029088\\
30.72	2873.43771367849\\
31.008	3121.4848396035\\
31.296	3362.97538635483\\
31.584	3590.85242859119\\
31.84	3776.50645466308\\
32.096	3941.96891942428\\
32.352	4084.10670822548\\
32.64	4213.51822699309\\
32.9279999999999	4309.61165879036\\
33.2159999999999	4373.28480772669\\
33.5359999999999	4409.18669113902\\
33.8879999999998	4412.1928517032\\
34.3039999999998	4377.37649884384\\
34.8159999999997	4295.33930570498\\
35.4879999999996	4151.92830951984\\
36.3199999999996	3947.17103281739\\
37.2479999999994	3698.28659115266\\
38.3999999999993	3411.41379377373\\
38.9119999999993	3320.83981488054\\
39.3919999999992	3265.79015392676\\
39.8719999999991	3239.39405536486\\
39.9679999999991	3237.12397932426\\
};
\addlegendentry{ef}

\addplot [color=blue, densely dashed]
  table[row sep=crcr]{%
0	0.581367687702657\\
0.0640000000000001	0.57862551963359\\
0.128	0.570454281344563\\
0.192	0.557018498266426\\
0.256	0.538588171425692\\
0.32	0.515532574804044\\
0.384	0.488311669828203\\
0.448	0.457465846162917\\
0.512	0.423603611458435\\
0.576000000000001	0.387387258703995\\
0.640000000000001	0.34951833484437\\
0.704000000000001	0.31072172434417\\
0.768000000000001	0.271729444638568\\
0.832000000000001	0.233264416556139\\
0.896000000000001	0.196024598586816\\
0.927999999999997	0.178071686719028\\
0.960000000000001	0.160667862425216\\
0.991999999999997	0.143886793939214\\
1.024	0.127797966338014\\
1.056	0.112466325865081\\
1.088	0.097951953173103\\
1.12	0.0843097673091042\\
1.152	0.0715892620660312\\
1.184	0.0598342761165058\\
1.216	0.0490827981280097\\
1.248	0.0393668078356898\\
1.28	0.0307121538206916\\
1.312	0.02313846850996\\
1.344	0.0166591206793322\\
1.376	0.0112812057610346\\
1.408	0.0070056143928013\\
1.44	0.00382697112910489\\
1.472	0.00173386154430496\\
1.504	0.000708926193291012\\
1.536	0.000729031050739917\\
1.568	0.00176547100490921\\
1.6	0.0037842049164402\\
1.632	0.00674612056519856\\
1.664	0.0106073276325281\\
1.696	0.0153194767035028\\
1.728	0.0208301021248281\\
1.76	0.0270829864198349\\
1.792	0.034018543843332\\
1.824	0.0415742205566049\\
1.856	0.0496849088171243\\
1.888	0.0582833725090391\\
1.92	0.0673006812895919\\
1.95200000000001	0.0766666505934221\\
1.984	0.0863102847214285\\
2.016	0.0961602202434568\\
2.048	0.10614516696429\\
2.08	0.116194343740243\\
2.112	0.126237906488434\\
2.144	0.13620736580225\\
2.176	0.146035991674029\\
2.20800000000001	0.155659202928718\\
2.27200000000001	0.17404401252867\\
2.33600000000001	0.190901743981958\\
2.40000000000001	0.205828307071777\\
2.46400000000001	0.21848413273704\\
2.528	0.22860094573112\\
2.592	0.235986617336796\\
2.656	0.240528017363507\\
2.72	0.24219183660569\\
2.784	0.241023402274075\\
2.848	0.237143558458936\\
2.912	0.23074373045862\\
2.976	0.222079335977747\\
3.04	0.211461748022778\\
3.104	0.199249048405634\\
3.168	0.185835831326475\\
3.232	0.171642330037212\\
3.296	0.157103152209391\\
3.36000000000001	0.142655915846743\\
3.456	0.122091996208046\\
3.584	0.0988176627499566\\
3.648	0.0897385297738332\\
3.68	0.0859659539837441\\
3.712	0.0827445387822202\\
3.744	0.0800996878633989\\
3.776	0.0780530730135379\\
3.808	0.0766225336241351\\
3.84	0.0758220009807193\\
3.872	0.075661447445078\\
3.904	0.0761468604879391\\
3.936	0.0772802413711587\\
3.968	0.0790596281243119\\
4	0.0814791423111583\\
4.032	0.0845290589378651\\
4.064	0.0881958987178358\\
4.128	0.0973083617734507\\
4.192	0.108638433040649\\
4.416	0.162070533472174\\
4.48	0.179970511999286\\
4.544	0.198386381613399\\
4.608	0.216940185269462\\
4.672	0.235253845294469\\
4.736	0.252957376487969\\
4.8	0.269696648075342\\
4.864	0.285140529658622\\
4.928	0.298987279382892\\
4.992	0.310970058232502\\
5.056	0.320861481856485\\
5.12	0.328477149780917\\
5.184	0.333678120483753\\
5.248	0.336372328780487\\
5.312	0.336514968518424\\
5.376	0.334107887973663\\
5.44	0.329198066957735\\
5.504	0.321875263085671\\
5.568	0.312268930013766\\
5.63200000000001	0.300544523041278\\
5.69600000000001	0.286899316466744\\
5.76000000000001	0.271557860016317\\
5.82400000000001	0.254767198133355\\
5.88800000000001	0.236791969682333\\
5.95200000000001	0.217909498991163\\
6.01600000000001	0.198404980862555\\
6.08000000000001	0.17856685113013\\
6.14400000000001	0.158682420623017\\
6.20800000000001	0.139033834908762\\
6.27200000000001	0.11989440611776\\
6.33600000000001	0.101525347367801\\
6.40000000000001	0.0841729252962073\\
6.46400000000001	0.0680660323718824\\
6.496	0.0605459326651891\\
6.52800000000001	0.0534141683891463\\
6.56	0.0466936295377526\\
6.59200000000001	0.0404058101833585\\
6.624	0.0345707766432969\\
6.65600000000001	0.0292071404210886\\
6.688	0.0243320356143438\\
6.72000000000001	0.0199611004776232\\
6.752	0.0161084628291893\\
6.78400000000001	0.0127867289956724\\
6.88	0.0061100476164994\\
6.91200000000001	0.00500734924576117\\
6.944	0.00447558851549042\\
6.97600000000001	0.00451817333284484\\
7.008	0.00513698895504915\\
7.04000000000001	0.00633240607793898\\
7.16800000000001	0.0168350789034512\\
7.20000000000001	0.0208668170384713\\
7.23200000000001	0.0254462227814965\\
7.264	0.0305634201501364\\
7.29600000000001	0.0362071384091972\\
7.328	0.0423647343804336\\
7.36000000000001	0.0490222167359212\\
7.392	0.0561642724440007\\
7.456	0.0718344185083106\\
7.52	0.0892273930455092\\
7.584	0.108176393355221\\
7.648	0.12849693644679\\
7.712	0.149988430105058\\
7.776	0.172435994955747\\
7.84	0.195612555223077\\
7.904	0.219281208749965\\
7.968	0.243197877920162\\
8.032	0.267114232624921\\
8.096	0.290780864674611\\
8.16	0.313950680617278\\
8.224	0.336382467672279\\
8.288	0.357844576205273\\
8.352	0.378118652131849\\
8.416	0.397003343765642\\
8.48	0.414317899105287\\
8.57600000000001	0.437010152758872\\
8.672	0.455411351794032\\
8.76800000000001	0.469265843423847\\
8.864	0.478487750396973\\
8.96000000000001	0.483167222167841\\
9.056	0.483568429567737\\
9.15200000000001	0.480118747698394\\
9.248	0.473389080538515\\
9.376	0.460512702748882\\
9.53600000000001	0.440744570586141\\
9.85600000000001	0.402619645779373\\
9.98400000000001	0.392013189078693\\
10.112	0.385300619145342\\
10.24	0.382494797102882\\
10.368	0.382994585908419\\
10.592	0.388167329552253\\
10.784	0.391357417441893\\
10.912	0.389922486885076\\
11.008	0.386058602636489\\
11.104	0.379472246209783\\
11.2	0.370132831497843\\
11.296	0.358297713839101\\
11.424	0.339659318002725\\
11.712	0.298150249942648\\
11.776	0.291980455306952\\
11.84	0.288030154562233\\
11.904	0.286846926938407\\
11.968	0.288978067805422\\
12.032	0.29495811713818\\
12.096	0.305296135776056\\
12.16	0.320463032957207\\
12.224	0.34087925498288\\
12.288	0.3669031433757\\
12.352	0.398820261446613\\
12.448	0.458166138084661\\
12.576	0.559045906835105\\
12.768	0.754985504862994\\
12.864	0.870651758524954\\
12.96	0.995784126137228\\
13.056	1.12810713843594\\
13.152	1.26501793726701\\
13.248	1.40368565278336\\
13.344	1.54116357997152\\
13.44	1.67450876642665\\
13.536	1.80090318755613\\
13.632	1.91777056052337\\
13.728	2.02288303430009\\
13.824	2.11445252703164\\
13.92	2.19120242769029\\
14.016	2.25241650866607\\
14.112	2.29796296170354\\
14.208	2.32829276021932\\
14.336	2.34687697539684\\
14.464	2.34401428537747\\
14.624	2.3180563671761\\
14.944	2.2373641594622\\
15.104	2.20770266500288\\
15.232	2.19959210407938\\
15.36	2.21060956385972\\
15.488	2.2446313038731\\
15.584	2.28706619206426\\
15.68	2.34508884132357\\
15.808	2.44797047895398\\
15.936	2.58124695718578\\
16.064	2.7460388693274\\
16.192	2.94345082595596\\
16.352	3.23806894744399\\
16.544	3.66610366738069\\
16.768	4.27712753497424\\
17.12	5.50785996693387\\
17.536	7.41803669741558\\
17.76	8.63617321017318\\
17.952	9.76226115668001\\
18.144	10.9393854526432\\
18.336	12.1408610572265\\
18.528	13.3404827497925\\
18.72	14.5165676079674\\
18.912	15.6558533465038\\
19.136	16.9370945260665\\
19.392	18.3664938419283\\
20.064	22.6002631803316\\
20.288	24.4871893775397\\
20.48	26.4373668148208\\
20.672	28.7702852836046\\
20.864	31.5527131892228\\
21.088	35.4448932988723\\
21.344	40.834289475871\\
21.792	52.8617566888411\\
22.208	67.0039776263701\\
22.528	79.706413605246\\
22.816	92.3868354159707\\
23.104	106.194698947787\\
23.424	122.903315841109\\
23.808	145.195608088657\\
24.96	237.997703753652\\
25.344	284.08902320653\\
25.76	347.325898483324\\
26.4	478.174266476783\\
27.008	646.031814039793\\
27.456	799.321153083955\\
27.872	965.998319784469\\
28.288	1158.19799298565\\
28.736	1396.83826366855\\
29.216	1693.0552613253\\
29.664	2009.19517468915\\
30.048	2308.1743818938\\
30.4	2600.82663571319\\
30.72	2876.35756592536\\
31.008	3124.86230435238\\
31.296	3366.42452062808\\
31.584	3595.09609180426\\
31.872	3811.4634516684\\
32.16	3995.92778775689\\
32.416	4133.76528650818\\
32.6719999999999	4241.55951302546\\
33.0239999999999	4351.0762778763\\
33.7279999999998	4522.64494811955\\
33.9519999999998	4530.90607721266\\
34.2719999999998	4500.44309675897\\
34.6559999999997	4410.84416511374\\
35.0079999999997	4298.91058421174\\
35.3919999999996	4135.69842057929\\
36.5759999999995	3996.33798774991\\
37.4079999999994	3493.34826665516\\
37.9519999999994	3015.06292784837\\
38.1759999999993	2913.57894713707\\
38.3679999999993	2952.3239360633\\
38.5279999999993	3019.90952185791\\
38.6879999999993	3021.5117211283\\
38.8159999999993	3131.29823540201\\
38.9439999999993	3154.70440689803\\
39.1359999999992	3223.65502316889\\
39.3919999999992	3350.04645654876\\
39.9679999999991	3359.6889047536\\
};
\addlegendentry{ee}

\end{axis}

\end{tikzpicture}%


==> plot_elfields_f_ef_ee_1em3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1in,
at={(1.619in,0.822in)},
scale only axis,
xmin=0,
xmax=31.416,
xlabel={$x$},
ymin=-0.8,
ymax=0.8,
ylabel={$E_x(x,0,0)$},
axis background/.style={fill=white},
title={Electric field ($x$ component) -- 1D slice},
legend style={at={(0.9,0.575)},legend cell align=left, align=left}
]
\addplot [color=red]
  table[row sep=crcr]{%
0	-0.000281196395075511\\
0.245436926061704	-0.022419249694682\\
0.490873852123404	-0.0447778942295045\\
0.736310778185107	-0.0676183867572604\\
0.981747704246811	-0.0911426423252024\\
1.22718463030851	-0.115574750852954\\
1.47262155637021	-0.14113182709184\\
1.71805848243192	-0.167999902211168\\
1.96349540849362	-0.196383923611226\\
2.20893233455532	-0.226433323639966\\
2.45436926061702	-0.25833150322649\\
2.69980618667873	-0.292220876657669\\
2.94524311274043	-0.328160729541111\\
3.19068003880214	-0.365767207056525\\
3.43611696486384	-0.403416143692098\\
3.68155389092554	-0.438345546178834\\
3.92699081698724	-0.468757163819088\\
4.17242774304895	-0.494610664144297\\
4.41786466911065	-0.513329584605071\\
4.66330159517235	-0.518978134323895\\
4.90873852123405	-0.511625470461077\\
5.15417544729576	-0.498675644169978\\
5.39961237335746	-0.485392616023567\\
5.64504929941916	-0.473355352705759\\
5.89048622548086	-0.464095067123854\\
6.13592315154256	-0.458934586917284\\
6.38136007760427	-0.457856422326\\
6.62679700366597	-0.460153425950168\\
6.87223392972767	-0.465534551202946\\
7.11767085578937	-0.47413088001138\\
7.36310778185108	-0.485950215171222\\
7.60854470791278	-0.500618726352979\\
7.85398163397448	-0.517577730292398\\
8.09941856003618	-0.536423080407477\\
8.34485548609789	-0.556923780559252\\
8.59029241215959	-0.578705294851297\\
8.8357293382213	-0.601017216363726\\
9.081166264283	-0.622998235159137\\
9.3266031903447	-0.643721809830453\\
9.5720401164064	-0.662283403183888\\
9.81747704246811	-0.677722777516529\\
10.0629139685298	-0.688766019815308\\
10.3083508945915	-0.694224622113683\\
10.5537878206532	-0.693424514203944\\
10.7992247467149	-0.686119614008\\
11.0446616727766	-0.672430241522981\\
11.2900985988383	-0.653004894752847\\
11.5355355249	-0.629120242817645\\
11.7809724509617	-0.601810397419253\\
12.0264093770234	-0.571771343994897\\
12.2718463030851	-0.539839175268906\\
12.5172832291468	-0.50644165732265\\
12.7627201552085	-0.471747750984576\\
13.0081570812702	-0.436129329813543\\
13.2535940073319	-0.399594803256292\\
13.4990309333936	-0.362157709850205\\
13.7444678594553	-0.324105632901162\\
13.989904785517	-0.285286573257725\\
14.2353417115788	-0.24577333351467\\
14.4807786376405	-0.205803301853432\\
14.7262155637022	-0.165283634793663\\
14.9716524897639	-0.124347487732187\\
15.2170894158256	-0.0830676354854809\\
15.4625263418873	-0.0414719152401837\\
15.707963267949	0.000196812642595745\\
15.9534001940107	0.041909724699444\\
16.1988371200724	0.0835389116328003\\
16.4442740461341	0.124870558587574\\
16.6897109721958	0.165907302688538\\
16.9351478982575	0.206461844341437\\
17.1805848243192	0.246468102209992\\
17.4260217503809	0.285946126457887\\
17.6714586764426	0.324697433828224\\
17.9168956025043	0.362724596864012\\
18.162332528566	0.400084558240433\\
18.4077694546277	0.436543045393879\\
18.6532063806894	0.472108242023747\\
18.8986433067511	0.506721795590359\\
19.1440802328128	0.54003096441151\\
19.3895171588745	0.571887930001736\\
19.6349540849362	0.601864478180886\\
19.8803910109979	0.629130969003146\\
20.1258279370596	0.65301063290994\\
20.3712648631213	0.672462350699735\\
20.616701789183	0.68614223347274\\
20.8621387152447	0.69342738409847\\
21.1075756413064	0.694253029749923\\
21.3530125673681	0.688810010656635\\
21.5984494934298	0.677789861709506\\
21.8438864194915	0.662395091577434\\
22.0893233455532	0.643821032443608\\
22.3347602716149	0.623095994822442\\
22.5801971976766	0.60107883694797\\
22.8256341237383	0.578708351836887\\
23.0710710498	0.556907938686667\\
23.3165079758617	0.53636244958243\\
23.5619449019234	0.517465332919436\\
23.8073818279852	0.500472838451639\\
24.0528187540469	0.485739660943413\\
24.2982556801086	0.473844233418507\\
24.5436926061703	0.465182157741715\\
24.789129532232	0.459769196780488\\
25.0345664582937	0.457476880188068\\
25.2800033843554	0.458586114030346\\
25.5254403104171	0.463763045624063\\
25.7708772364788	0.47301633715875\\
26.0163141625405	0.485066386604508\\
26.2617510886022	0.498385476280735\\
26.5071880146639	0.511370695128804\\
26.7526249407256	0.518764210747435\\
26.9980618667873	0.51318336319224\\
27.243498792849	0.494542842321199\\
27.4889357189107	0.468754308760701\\
27.7343726449724	0.438369377105008\\
27.9798095710341	0.403444774748944\\
28.2252464970958	0.365773247766228\\
28.4706834231575	0.328094087868756\\
28.7161203492192	0.292085886073771\\
28.9615572752809	0.258191071392336\\
29.2069942013426	0.226283168021002\\
29.4524311274043	0.196213521466756\\
29.697868053466	0.16781750835592\\
29.9433049795277	0.140870660748853\\
30.1887419055894	0.115221980456006\\
30.4341788316511	0.0907275325069925\\
30.6796157577128	0.0671415363023513\\
30.9250526837745	0.0442579082915948\\
31.1704896098362	0.0218648311684078\\
31.4159265358979	-0.000281196395075511\\
};
\addlegendentry{df}

\addplot [color=black, densely dotted]
  table[row sep=crcr]{%
0	-0.000256246635377266\\
0.245436926061704	-0.022315678679707\\
0.490873852123404	-0.0446963005701733\\
0.736310778185107	-0.067570771290832\\
0.981747704246811	-0.091072720425597\\
1.22718463030851	-0.115513197810287\\
1.47262155637021	-0.141077562482909\\
1.71805848243192	-0.167934791763919\\
1.96349540849362	-0.196401222744377\\
2.20893233455532	-0.226562568857204\\
2.45436926061702	-0.258462649362325\\
2.69980618667873	-0.292306228355166\\
2.94524311274043	-0.328349007429534\\
3.19068003880214	-0.36609100817634\\
3.43611696486384	-0.403749351031493\\
3.68155389092554	-0.438702160690298\\
3.92699081698724	-0.469139674340578\\
4.17242774304895	-0.495028136338799\\
4.41786466911065	-0.513481830657874\\
4.66330159517235	-0.518625584637018\\
4.90873852123405	-0.510861921603304\\
5.15417544729576	-0.497583277693643\\
5.39961237335746	-0.483980038019961\\
5.64504929941916	-0.471867414318176\\
5.89048622548086	-0.462697294779723\\
6.13592315154256	-0.457746480670991\\
6.38136007760427	-0.456890594634928\\
6.62679700366597	-0.459220160019427\\
6.87223392972767	-0.46449791542604\\
7.11767085578937	-0.473001312814425\\
7.36310778185108	-0.484791977684932\\
7.60854470791278	-0.499489428319169\\
7.85398163397448	-0.516508012177788\\
8.09941856003618	-0.535501236961025\\
8.34485548609789	-0.556213279606563\\
8.59029241215959	-0.578192171825297\\
8.8357293382213	-0.600589381553476\\
9.081166264283	-0.622776055830485\\
9.3266031903447	-0.643657254734983\\
9.5720401164064	-0.662259016418133\\
9.81747704246811	-0.677623873885519\\
10.0629139685298	-0.688683076752739\\
10.3083508945915	-0.69412580608396\\
10.5537878206532	-0.693413300644075\\
10.7992247467149	-0.686313500024159\\
11.0446616727766	-0.672573647019533\\
11.2900985988383	-0.653081771398174\\
11.5355355249	-0.629277432899638\\
11.7809724509617	-0.602112028050147\\
12.0264093770234	-0.572234733597135\\
12.2718463030851	-0.540214537933736\\
12.5172832291468	-0.506672915567528\\
12.7627201552085	-0.471981018480331\\
13.0081570812702	-0.43637191741805\\
13.2535940073319	-0.399831234341313\\
13.4990309333936	-0.362192075506272\\
13.7444678594553	-0.323900205390576\\
13.989904785517	-0.28496236302194\\
14.2353417115788	-0.245370594542667\\
14.4807786376405	-0.205258308740685\\
14.7262155637022	-0.164796844731494\\
14.9716524897639	-0.123946503147216\\
15.2170894158256	-0.0827932652273553\\
15.4625263418873	-0.0411468662333832\\
15.707963267949	0.000642191875524389\\
15.9534001940107	0.0424761915939342\\
16.1988371200724	0.0842142690921008\\
16.4442740461341	0.125522882169086\\
16.6897109721958	0.166406949576725\\
16.9351478982575	0.206951904048516\\
17.1805848243192	0.246979086089134\\
17.4260217503809	0.286468517509871\\
17.6714586764426	0.325231419424636\\
17.9168956025043	0.36350347176948\\
18.162332528566	0.400993273190956\\
18.4077694546277	0.437561151913613\\
18.6532063806894	0.473258414026343\\
18.8986433067511	0.507937908966959\\
19.1440802328128	0.541310825931991\\
19.3895171588745	0.573222047212621\\
19.6349540849362	0.603224292495074\\
19.8803910109979	0.630509691613288\\
20.1258279370596	0.654219870999782\\
20.3712648631213	0.673423755016838\\
20.616701789183	0.686995509398205\\
20.8621387152447	0.6940703067268\\
21.1075756413064	0.694724815632267\\
21.3530125673681	0.689291459280064\\
21.5984494934298	0.678121277314922\\
21.8438864194915	0.662524385417878\\
22.0893233455532	0.643778590243553\\
22.3347602716149	0.622812414091928\\
22.5801971976766	0.600653673160245\\
22.8256341237383	0.578154240572555\\
23.0710710498	0.556068330357625\\
23.3165079758617	0.535263342894375\\
23.5619449019234	0.516336974268729\\
23.8073818279852	0.499274738493263\\
24.0528187540469	0.48452388173212\\
24.2982556801086	0.472672449520406\\
24.5436926061703	0.464015716601878\\
24.789129532232	0.458565092634302\\
25.0345664582937	0.456133155318849\\
25.2800033843554	0.456960398281765\\
25.5254403104171	0.461853945346732\\
25.7708772364788	0.470990946924978\\
26.0163141625405	0.483170592277521\\
26.2617510886022	0.49668553896527\\
26.5071880146639	0.509761692181307\\
26.7526249407256	0.517214954828223\\
26.9980618667873	0.511778798798904\\
27.243498792849	0.49325415413827\\
27.4889357189107	0.467610444727562\\
27.7343726449724	0.437276073764814\\
27.9798095710341	0.402400457625472\\
28.2252464970958	0.364847673445034\\
28.4706834231575	0.327168931202909\\
28.7161203492192	0.291276767153359\\
28.9615572752809	0.257569786206755\\
29.2069942013426	0.22571565364213\\
29.4524311274043	0.195663790775573\\
29.697868053466	0.167290903713653\\
29.9433049795277	0.140444203065996\\
30.1887419055894	0.114770770038685\\
30.4341788316511	0.0902152998897492\\
30.6796157577128	0.0667216257425416\\
30.9250526837745	0.0440484571622406\\
31.1704896098362	0.0218084099340352\\
31.4159265358979	-0.000256246635377266\\
};
\addlegendentry{ef}

\addplot [color=blue, densely dashed]
  table[row sep=crcr]{%
0	-0.00584320089690138\\
0.245436926061704	-0.034854519282046\\
0.490873852123404	-0.0643837957640443\\
0.736310778185107	-0.094689551728635\\
0.981747704246811	-0.125837588050253\\
1.22718463030851	-0.158018990703635\\
1.47262155637021	-0.191470190506948\\
1.71805848243192	-0.226304805423229\\
1.96349540849362	-0.261572169421022\\
2.20893233455532	-0.295926944610724\\
2.45436926061702	-0.329770720086426\\
2.69980618667873	-0.364095814761463\\
2.94524311274043	-0.398412319928497\\
3.19068003880214	-0.432576114567205\\
3.43611696486384	-0.466790452017548\\
3.68155389092554	-0.498444303452839\\
3.92699081698724	-0.523493972227541\\
4.17242774304895	-0.540541899630313\\
4.41786466911065	-0.549434502841425\\
4.66330159517235	-0.548156740958348\\
4.90873852123405	-0.535536156463881\\
5.15417544729576	-0.515059934424482\\
5.39961237335746	-0.493836665835921\\
5.64504929941916	-0.478626031104884\\
5.89048622548086	-0.472279309225012\\
6.13592315154256	-0.472831532556274\\
6.38136007760427	-0.476385917957401\\
6.62679700366597	-0.480793302384281\\
6.87223392972767	-0.485810334765681\\
7.11767085578937	-0.491340198043098\\
7.36310778185108	-0.497706127625374\\
7.60854470791278	-0.507226782065516\\
7.85398163397448	-0.523138854457933\\
8.09941856003618	-0.545197560015527\\
8.34485548609789	-0.568333505140469\\
8.59029241215959	-0.588152065203406\\
8.8357293382213	-0.605297840644091\\
9.081166264283	-0.622263027231853\\
9.3266031903447	-0.639371595261522\\
9.5720401164064	-0.655426203940635\\
9.81747704246811	-0.669112610587607\\
10.0629139685298	-0.678717506795788\\
10.3083508945915	-0.682344679553186\\
10.5537878206532	-0.679195681077207\\
10.7992247467149	-0.669662423642013\\
11.0446616727766	-0.654036822375996\\
11.2900985988383	-0.632610505575055\\
11.5355355249	-0.6065756249332\\
11.7809724509617	-0.577258113043559\\
12.0264093770234	-0.545532638027062\\
12.2718463030851	-0.512690917637013\\
12.5172832291468	-0.480403525042\\
12.7627201552085	-0.449468391870298\\
13.0081570812702	-0.418803274481601\\
13.2535940073319	-0.385773788572973\\
13.4990309333936	-0.348556282466298\\
13.7444678594553	-0.308839019020038\\
13.989904785517	-0.270881769127339\\
14.2353417115788	-0.236383865474313\\
14.4807786376405	-0.202045184860857\\
14.7262155637022	-0.164114162692385\\
14.9716524897639	-0.122209818894554\\
15.2170894158256	-0.0774746158113402\\
15.4625263418873	-0.0315213596837829\\
15.707963267949	0.0126997948318888\\
15.9534001940107	0.0529285235676404\\
16.1988371200724	0.0898198810522679\\
16.4442740461341	0.125703922596298\\
16.6897109721958	0.16213464691965\\
16.9351478982575	0.19922155963344\\
17.1805848243192	0.23662738014054\\
17.4260217503809	0.273752312813858\\
17.6714586764426	0.309417472342183\\
17.9168956025043	0.343108767023296\\
18.162332528566	0.376656312697715\\
18.4077694546277	0.41338262719486\\
18.6532063806894	0.45421921474524\\
18.8986433067511	0.495447250971193\\
19.1440802328128	0.532293456387986\\
19.3895171588745	0.563468837666843\\
19.6349540849362	0.590700752658474\\
19.8803910109979	0.615908579139059\\
20.1258279370596	0.639518892607693\\
20.3712648631213	0.659617024082849\\
20.616701789183	0.673574617556994\\
20.8621387152447	0.681280672919556\\
21.1075756413064	0.684639914927072\\
21.3530125673681	0.684757108787299\\
21.5984494934298	0.681330574309673\\
21.8438864194915	0.673512333786086\\
22.0893233455532	0.660613586088797\\
22.3347602716149	0.642930752534657\\
22.5801971976766	0.622113841782188\\
22.8256341237383	0.600111251490439\\
23.0710710498	0.578295278029906\\
23.3165079758617	0.557642690058834\\
23.5619449019234	0.539018167716581\\
23.8073818279852	0.523294977002035\\
24.0528187540469	0.510746515462667\\
24.2982556801086	0.50022809091767\\
24.5436926061703	0.490249131972345\\
24.789129532232	0.481028994048646\\
25.0345664582937	0.474271473996737\\
25.2800033843554	0.471330376421299\\
25.5254403104171	0.472610526321414\\
25.7708772364788	0.478002106080201\\
26.0163141625405	0.487070722056192\\
26.2617510886022	0.498931618787893\\
26.5071880146639	0.511874756707872\\
26.7526249407256	0.522972859724941\\
26.9980618667873	0.528473014987757\\
27.243498792849	0.525232546834857\\
27.4889357189107	0.51235612379287\\
27.7343726449724	0.490731122118127\\
27.9798095710341	0.461193525016011\\
28.2252464970958	0.425197149678215\\
28.4706834231575	0.385925213885084\\
28.7161203492192	0.346445176485641\\
28.9615572752809	0.308154720569942\\
29.2069942013426	0.271919558115101\\
29.4524311274043	0.238721572872567\\
29.697868053466	0.208601783962276\\
29.9433049795277	0.180035419459692\\
30.1887419055894	0.150898866769484\\
30.4341788316511	0.120010748971598\\
30.6796157577128	0.0876360955151654\\
30.9250526837745	0.0550710617300716\\
31.1704896098362	0.0237802731263095\\
31.4159265358979	-0.00584320089690138\\
};
\addlegendentry{ee}

\end{axis}

\end{tikzpicture}%


==> plot_fvsbug_1dslice.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(1.619in,0.822in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel={$v_x$},
ymode=log,
ymin=1e-05,
ymax=2e-02,
yminorticks=true,
ylabel={$|f(5\pi,0,0,v_x\,0,0)|$},
axis background/.style={fill=white},
title={Distribution function -- 1D slice},
legend style={legend cell align=left, align=left}
]
\addplot [color=blue]
  table[row sep=crcr]{%
-9	5.647021115161e-05\\
-8.775	6.2030743934783e-05\\
-8.55	6.56128377643333e-05\\
-8.325	6.55152453056186e-05\\
-8.1	6.20609229106507e-05\\
-7.875	5.77152466832158e-05\\
-7.65	5.7610857810637e-05\\
-7.425	6.41913485369724e-05\\
-7.2	7.16891618226762e-05\\
-6.975	8.23779224954836e-05\\
-6.75	6.73766070845843e-05\\
-6.525	0.000100439353236463\\
-6.3	2.38161075067478e-05\\
-6.075	0.000207461622511615\\
-5.85	0.000149314275652508\\
-5.625	0.000600045109557177\\
-5.4	0.000753259388236967\\
-5.175	0.00172741892845356\\
-4.95	0.00228665488356493\\
-4.725	0.00391575414182707\\
-4.5	0.00497561610217612\\
-4.275	0.00701263086833471\\
-4.05	0.00810959553096537\\
-3.825	0.0102507650358637\\
-3.6	0.00679245007986868\\
-3.375	0.00418217345186032\\
-3.15	0.00949495485380588\\
-2.925	0.00810551392731971\\
-2.7	0.00484646564104407\\
-2.475	0.000814294678016049\\
-2.25	0.00199336783490067\\
-2.025	0.00230479882799127\\
-1.8	0.00250159697165177\\
-1.575	0.00191448294515547\\
-1.35	0.00174076820963383\\
-1.125	0.00122913870933006\\
-0.9	0.00117736566640491\\
-0.675000000000001	0.000895088979028376\\
-0.449999999999999	0.000956324194665859\\
-0.225	0.00079787518249375\\
0	0.000855997651554282\\
0.225	0.000802577454910952\\
0.449999999999999	0.000953236354035377\\
0.675000000000001	0.000900367543003046\\
0.9	0.00117369388259317\\
1.125	0.00123660988773241\\
1.35	0.00173827119257279\\
1.575	0.00192491218897943\\
1.8	0.00249881756980049\\
2.025	0.00231236156927239\\
2.25	0.0019789024353817\\
2.475	0.000823803502846939\\
2.7	0.0048593971399456\\
2.925	0.00812137913580025\\
3.15	0.00948048963969289\\
3.375	0.00417338352853473\\
3.6	0.0068265373449466\\
3.825	0.0102473916480988\\
4.05	0.00810044974098493\\
4.275	0.00700529249641728\\
4.5	0.00496791809692414\\
4.725	0.00391014869232457\\
4.95	0.0022787424274576\\
5.175	0.00172490592227439\\
5.4	0.000747042084475469\\
5.625	0.000601530948487168\\
5.85	0.000144965602316489\\
6.075	0.000210015779057754\\
6.3	2.76067295755571e-05\\
6.525	0.000103969764815339\\
6.75	7.10934054390594e-05\\
6.975	8.58300299332755e-05\\
7.2	7.49707180940209e-05\\
7.425	6.74209094799191e-05\\
7.65	6.06731435069186e-05\\
7.875	6.07769658536421e-05\\
8.1	6.49004008281264e-05\\
8.325	6.74042272330921e-05\\
8.55	6.56879140400517e-05\\
8.775	5.96443461186994e-05\\
9	5.647021115161e-05\\
};
\addlegendentry{BUG}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
-9	5.61148069098316e-05\\
-8.775	6.15812946058925e-05\\
-8.55	6.5096497674415e-05\\
-8.325	6.46328929732109e-05\\
-8.1	6.1426913319696e-05\\
-7.875	5.75552658837017e-05\\
-7.65	5.73990305882485e-05\\
-7.425	6.39380154793424e-05\\
-7.2	7.16895332492627e-05\\
-6.975	8.22357218776496e-05\\
-6.75	6.7328462461958e-05\\
-6.525	9.99560394230696e-05\\
-6.3	2.41774793989171e-05\\
-6.075	0.000208603757899584\\
-5.85	0.00014917831892808\\
-5.625	0.000600488691492267\\
-5.4	0.000754834029822667\\
-5.175	0.00172793349682322\\
-4.95	0.00228902871042452\\
-4.725	0.00391663775642054\\
-4.5	0.00497758165420609\\
-4.275	0.00701283639048726\\
-4.05	0.00811056887805989\\
-3.825	0.0102511980970133\\
-3.6	0.00678944186361479\\
-3.375	0.00418514738502707\\
-3.15	0.00949637206199892\\
-2.925	0.00809964622717593\\
-2.7	0.00483846254620651\\
-2.475	0.000816447267255403\\
-2.25	0.00199647436062302\\
-2.025	0.0023056518923807\\
-1.8	0.00250243548523002\\
-1.575	0.00191607388724761\\
-1.35	0.0017424170853223\\
-1.125	0.00123324607093164\\
-0.9	0.00117730158614233\\
-0.675000000000001	0.000896038463060782\\
-0.449999999999999	0.000956932413821512\\
-0.225	0.000795473863510359\\
0	0.000855846827962251\\
0.225	0.000800207687225346\\
0.449999999999999	0.000951345289003148\\
0.675000000000001	0.000900716865400838\\
0.9	0.00117498699783873\\
1.125	0.0012394846814884\\
1.35	0.00173546067510414\\
1.575	0.0019250466709367\\
1.8	0.00249654035354392\\
2.025	0.00231241988174308\\
2.25	0.00197592670803412\\
2.475	0.000831631079152927\\
2.7	0.00486757419555052\\
2.925	0.00812532290751599\\
3.15	0.00947841098459777\\
3.375	0.00416068697220331\\
3.6	0.00683003358895266\\
3.825	0.0102470804892503\\
4.05	0.00810224505070391\\
4.275	0.00700456032957148\\
4.5	0.00496861470138836\\
4.725	0.00390892360656046\\
4.95	0.00227831286536867\\
5.175	0.00172484056810512\\
5.4	0.000748084859953072\\
5.625	0.000602637516174634\\
5.85	0.00014513055245442\\
6.075	0.0002097971045855\\
6.3	2.7347554625737e-05\\
6.525	0.000103511177924949\\
6.75	7.10383069885118e-05\\
6.975	8.54998790286882e-05\\
7.2	7.43404688304559e-05\\
7.425	6.68842181667005e-05\\
7.65	6.09124620594396e-05\\
7.875	6.09579037975008e-05\\
8.1	6.4548520915659e-05\\
8.325	6.69241030845173e-05\\
8.55	6.51513514392037e-05\\
8.775	5.93230554976391e-05\\
9	5.61148069098316e-05\\
};
\addlegendentry{PS}

\end{axis}

\end{tikzpicture}%


==> plot_rank_1em3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1in,
at={(1.619in,0.822in)},
scale only axis,
xmin=0,
xmax=40,
xlabel={Time},
ymin=0,
ymax=100,
ylabel={Rank},
axis background/.style={fill=white},
title={Rank evolution $\epsilon_{\text{incr}}=10^{-3}$},
legend style={at={(0.3,0.95)},legend cell align=left, align=left}
]
\addplot [color=red, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	25\\
0.0319999999999965	24\\
0.063999999999993	23\\
0.0960000000000036	22\\
0.128	22\\
0.159999999999997	22\\
0.191999999999993	22\\
0.224000000000004	22\\
0.256	22\\
0.287999999999997	22\\
0.319999999999993	22\\
0.352000000000004	22\\
0.384	22\\
0.415999999999997	22\\
0.447999999999993	22\\
0.480000000000004	22\\
0.512	22\\
0.543999999999997	22\\
0.575999999999993	22\\
0.608000000000004	22\\
0.640000000000001	22\\
0.671999999999997	22\\
0.703999999999994	22\\
0.736000000000004	22\\
0.768000000000001	22\\
0.799999999999997	22\\
0.831999999999994	22\\
0.864000000000004	22\\
0.896000000000001	22\\
0.927999999999997	22\\
0.959999999999994	22\\
0.992000000000004	22\\
1.024	22\\
1.056	22\\
1.08800000000001	22\\
1.12	22\\
1.152	22\\
1.184	22\\
1.21600000000001	22\\
1.248	22\\
1.28	22\\
1.312	22\\
1.34399999999999	22\\
1.376	22\\
1.408	22\\
1.44	22\\
1.47199999999999	22\\
1.504	22\\
1.536	22\\
1.568	22\\
1.59999999999999	22\\
1.63200000000001	22\\
1.664	22\\
1.696	22\\
1.72799999999999	22\\
1.76000000000001	22\\
1.792	22\\
1.824	22\\
1.85599999999999	22\\
1.88800000000001	22\\
1.92	22\\
1.952	22\\
1.98400000000001	22\\
2.01600000000001	22\\
2.048	22\\
2.08	22\\
2.11199999999999	22\\
2.14400000000001	22\\
2.176	22\\
2.208	22\\
2.24000000000001	22\\
2.27200000000001	22\\
2.304	22\\
2.336	22\\
2.36800000000001	22\\
2.40000000000001	22\\
2.432	22\\
2.464	22\\
2.49600000000001	22\\
2.52800000000001	22\\
2.56	22\\
2.592	22\\
2.624	22\\
2.65600000000001	22\\
2.688	22\\
2.72	22\\
2.752	22\\
2.78400000000001	22\\
2.816	22\\
2.848	22\\
2.88	22\\
2.91200000000001	22\\
2.944	22\\
2.976	22\\
3.008	22\\
3.04000000000001	22\\
3.072	22\\
3.104	22\\
3.136	22\\
3.16800000000001	22\\
3.2	22\\
3.232	22\\
3.264	22\\
3.29600000000001	22\\
3.328	22\\
3.36	22\\
3.39200000000001	22\\
3.42400000000001	22\\
3.456	22\\
3.488	22\\
3.52000000000001	22\\
3.55200000000001	22\\
3.584	22\\
3.616	22\\
3.648	22\\
3.68000000000001	22\\
3.712	22\\
3.744	22\\
3.776	22\\
3.80800000000001	22\\
3.84	22\\
3.872	22\\
3.904	22\\
3.93600000000001	22\\
3.968	22\\
4	22\\
4.032	22\\
4.06400000000001	22\\
4.096	22\\
4.128	22\\
4.16	22\\
4.19200000000001	22\\
4.224	22\\
4.256	22\\
4.288	22\\
4.32000000000001	22\\
4.352	22\\
4.384	22\\
4.416	22\\
4.44800000000001	22\\
4.48	22\\
4.512	22\\
4.544	22\\
4.57600000000001	22\\
4.608	22\\
4.64	22\\
4.672	22\\
4.70400000000001	22\\
4.736	22\\
4.768	22\\
4.8	22\\
4.83200000000001	22\\
4.864	22\\
4.896	22\\
4.928	22\\
4.96000000000001	22\\
4.992	22\\
5.024	22\\
5.056	22\\
5.08800000000001	22\\
5.12	22\\
5.152	22\\
5.184	22\\
5.21600000000001	22\\
5.248	22\\
5.28	22\\
5.312	22\\
5.34400000000001	22\\
5.376	22\\
5.408	22\\
5.44	22\\
5.47200000000001	22\\
5.504	22\\
5.536	22\\
5.568	22\\
5.60000000000001	22\\
5.63200000000001	22\\
5.664	22\\
5.696	22\\
5.72800000000001	22\\
5.76000000000001	22\\
5.792	22\\
5.824	22\\
5.85600000000001	22\\
5.88800000000001	22\\
5.92	22\\
5.952	22\\
5.98400000000001	22\\
6.01600000000001	22\\
6.048	22\\
6.08000000000001	22\\
6.11200000000001	22\\
6.14400000000001	22\\
6.176	22\\
6.208	22\\
6.24000000000001	22\\
6.27200000000001	22\\
6.304	22\\
6.336	22\\
6.36800000000001	22\\
6.40000000000001	22\\
6.432	22\\
6.464	22\\
6.49600000000001	22\\
6.52800000000001	22\\
6.56	22\\
6.592	22\\
6.62400000000001	22\\
6.65600000000001	22\\
6.688	22\\
6.72	22\\
6.75200000000001	22\\
6.78400000000001	22\\
6.816	22\\
6.848	22\\
6.88000000000001	22\\
6.91200000000001	22\\
6.944	22\\
6.976	22\\
7.00800000000001	22\\
7.04000000000001	22\\
7.072	22\\
7.104	22\\
7.13600000000001	22\\
7.16800000000001	22\\
7.2	22\\
7.23200000000001	22\\
7.26400000000001	22\\
7.29600000000001	22\\
7.328	22\\
7.36	22\\
7.39200000000001	22\\
7.42400000000001	22\\
7.456	22\\
7.488	22\\
7.52000000000001	22\\
7.55200000000001	22\\
7.584	22\\
7.616	22\\
7.64800000000001	22\\
7.68000000000001	22\\
7.712	22\\
7.744	22\\
7.77600000000001	22\\
7.80800000000001	22\\
7.84	22\\
7.872	22\\
7.90400000000001	22\\
7.93600000000001	22\\
7.968	22\\
8	22\\
8.03200000000001	22\\
8.06400000000001	22\\
8.096	22\\
8.128	22\\
8.16000000000001	22\\
8.19200000000001	22\\
8.224	22\\
8.256	22\\
8.28800000000001	22\\
8.32000000000001	22\\
8.352	22\\
8.384	22\\
8.41600000000001	22\\
8.44800000000001	22\\
8.48	22\\
8.512	22\\
8.54400000000001	22\\
8.57600000000001	22\\
8.608	22\\
8.64	22\\
8.67200000000001	22\\
8.70400000000001	22\\
8.736	22\\
8.768	22\\
8.80000000000001	22\\
8.83200000000001	22\\
8.864	22\\
8.896	22\\
8.92800000000001	22\\
8.96000000000001	22\\
8.992	22\\
9.024	22\\
9.05600000000001	22\\
9.08800000000001	22\\
9.12	22\\
9.152	22\\
9.18400000000001	22\\
9.21600000000001	22\\
9.248	22\\
9.28	22\\
9.31200000000001	22\\
9.34400000000001	22\\
9.376	22\\
9.408	22\\
9.44000000000001	22\\
9.47200000000001	22\\
9.504	22\\
9.536	22\\
9.56800000000001	22\\
9.60000000000001	22\\
9.63200000000001	22\\
9.664	22\\
9.69600000000001	22\\
9.72800000000001	22\\
9.76000000000001	22\\
9.792	22\\
9.82400000000001	22\\
9.85600000000001	22\\
9.88800000000001	22\\
9.92	22\\
9.95200000000001	22\\
9.98400000000001	22\\
10.016	22\\
10.048	22\\
10.08	22\\
10.112	22\\
10.144	22\\
10.176	22\\
10.208	22\\
10.24	22\\
10.272	22\\
10.304	22\\
10.336	22\\
10.368	22\\
10.4	22\\
10.432	22\\
10.464	22\\
10.496	22\\
10.528	22\\
10.56	22\\
10.592	22\\
10.624	22\\
10.656	22\\
10.688	22\\
10.72	22\\
10.752	22\\
10.784	22\\
10.816	22\\
10.848	22\\
10.88	22\\
10.912	22\\
10.944	22\\
10.976	22\\
11.008	22\\
11.04	22\\
11.072	22\\
11.104	22\\
11.136	22\\
11.168	22\\
11.2	22\\
11.232	22\\
11.264	22\\
11.296	22\\
11.328	22\\
11.36	22\\
11.392	22\\
11.424	22\\
11.456	22\\
11.488	22\\
11.52	22\\
11.552	22\\
11.584	22\\
11.616	22\\
11.648	22\\
11.68	22\\
11.712	22\\
11.744	22\\
11.776	22\\
11.808	22\\
11.84	22\\
11.872	22\\
11.904	22\\
11.936	22\\
11.968	22\\
12	22\\
12.032	22\\
12.064	22\\
12.096	22\\
12.128	22\\
12.16	22\\
12.192	22\\
12.224	22\\
12.256	22\\
12.288	22\\
12.32	22\\
12.352	22\\
12.384	22\\
12.416	22\\
12.448	22\\
12.48	22\\
12.512	22\\
12.544	22\\
12.576	22\\
12.608	22\\
12.64	22\\
12.672	22\\
12.704	22\\
12.736	22\\
12.768	22\\
12.8	22\\
12.832	22\\
12.864	22\\
12.896	22\\
12.928	22\\
12.96	22\\
12.992	22\\
13.024	22\\
13.056	22\\
13.088	22\\
13.12	22\\
13.152	22\\
13.184	22\\
13.216	22\\
13.248	22\\
13.28	22\\
13.312	22\\
13.344	22\\
13.376	22\\
13.408	22\\
13.44	22\\
13.472	22\\
13.504	22\\
13.536	22\\
13.568	22\\
13.6	22\\
13.632	22\\
13.664	22\\
13.696	22\\
13.728	22\\
13.76	22\\
13.792	22\\
13.824	22\\
13.856	22\\
13.888	22\\
13.92	22\\
13.952	22\\
13.984	22\\
14.016	22\\
14.048	22\\
14.08	22\\
14.112	22\\
14.144	22\\
14.176	22\\
14.208	22\\
14.24	22\\
14.272	22\\
14.304	22\\
14.336	22\\
14.368	22\\
14.4	22\\
14.432	22\\
14.464	22\\
14.496	22\\
14.528	22\\
14.56	22\\
14.592	22\\
14.624	22\\
14.656	22\\
14.688	22\\
14.72	22\\
14.752	22\\
14.784	22\\
14.816	22\\
14.848	22\\
14.88	22\\
14.912	22\\
14.944	22\\
14.976	22\\
15.008	22\\
15.04	22\\
15.072	22\\
15.104	22\\
15.136	22\\
15.168	22\\
15.2	22\\
15.232	22\\
15.264	22\\
15.296	22\\
15.328	22\\
15.36	22\\
15.392	22\\
15.424	22\\
15.456	22\\
15.488	22\\
15.52	22\\
15.552	22\\
15.584	22\\
15.616	22\\
15.648	22\\
15.68	22\\
15.712	22\\
15.744	22\\
15.776	22\\
15.808	22\\
15.84	22\\
15.872	22\\
15.904	22\\
15.936	22\\
15.968	22\\
16	22\\
16.032	22\\
16.064	22\\
16.096	22\\
16.128	22\\
16.16	22\\
16.192	22\\
16.224	22\\
16.256	22\\
16.288	22\\
16.32	22\\
16.352	22\\
16.384	22\\
16.416	22\\
16.448	22\\
16.48	22\\
16.512	22\\
16.544	22\\
16.576	22\\
16.608	22\\
16.64	22\\
16.672	22\\
16.704	22\\
16.736	22\\
16.768	22\\
16.8	22\\
16.832	22\\
16.864	22\\
16.896	22\\
16.928	22\\
16.96	22\\
16.992	22\\
17.024	22\\
17.056	22\\
17.088	22\\
17.12	22\\
17.152	22\\
17.184	22\\
17.216	22\\
17.248	22\\
17.28	22\\
17.312	22\\
17.344	22\\
17.376	22\\
17.408	22\\
17.44	22\\
17.472	22\\
17.504	22\\
17.536	22\\
17.568	22\\
17.6	22\\
17.632	22\\
17.664	22\\
17.696	22\\
17.728	22\\
17.76	22\\
17.792	22\\
17.824	22\\
17.856	22\\
17.888	22\\
17.92	22\\
17.952	22\\
17.984	22\\
18.016	22\\
18.048	22\\
18.08	22\\
18.112	22\\
18.144	22\\
18.176	22\\
18.208	22\\
18.24	22\\
18.272	22\\
18.304	22\\
18.336	22\\
18.368	22\\
18.4	22\\
18.432	22\\
18.464	22\\
18.496	22\\
18.528	22\\
18.56	22\\
18.592	22\\
18.624	22\\
18.656	22\\
18.688	22\\
18.72	22\\
18.752	22\\
18.784	22\\
18.816	22\\
18.848	22\\
18.88	22\\
18.912	22\\
18.944	22\\
18.976	22\\
19.008	22\\
19.04	22\\
19.072	22\\
19.104	22\\
19.136	22\\
19.168	22\\
19.2	22\\
19.232	22\\
19.264	22\\
19.296	22\\
19.328	22\\
19.36	22\\
19.392	22\\
19.424	22\\
19.456	22\\
19.488	22\\
19.52	22\\
19.552	22\\
19.584	22\\
19.616	22\\
19.648	22\\
19.68	22\\
19.712	22\\
19.744	22\\
19.776	22\\
19.808	22\\
19.84	22\\
19.872	22\\
19.904	22\\
19.936	22\\
19.968	22\\
20	22\\
20.032	22\\
20.064	22\\
20.096	22\\
20.128	22\\
20.16	22\\
20.192	22\\
20.224	22\\
20.256	22\\
20.288	22\\
20.32	22\\
20.352	22\\
20.384	22\\
20.416	22\\
20.448	22\\
20.48	22\\
20.512	22\\
20.544	22\\
20.576	22\\
20.608	22\\
20.64	22\\
20.672	22\\
20.704	22\\
20.736	22\\
20.768	22\\
20.8	22\\
20.832	22\\
20.864	22\\
20.896	22\\
20.928	22\\
20.96	22\\
20.992	22\\
21.024	22\\
21.056	22\\
21.088	22\\
21.12	22\\
21.152	22\\
21.184	22\\
21.216	22\\
21.248	22\\
21.28	22\\
21.312	22\\
21.344	22\\
21.376	22\\
21.408	22\\
21.44	22\\
21.472	22\\
21.504	22\\
21.536	22\\
21.568	22\\
21.6	22\\
21.632	22\\
21.664	22\\
21.696	22\\
21.728	22\\
21.76	22\\
21.792	22\\
21.824	22\\
21.856	22\\
21.888	22\\
21.92	22\\
21.952	22\\
21.984	22\\
22.016	22\\
22.048	22\\
22.08	22\\
22.112	22\\
22.144	22\\
22.176	22\\
22.208	22\\
22.24	22\\
22.272	22\\
22.304	22\\
22.336	22\\
22.368	22\\
22.4	22\\
22.432	22\\
22.464	22\\
22.496	22\\
22.528	22\\
22.56	22\\
22.592	22\\
22.624	22\\
22.656	22\\
22.688	22\\
22.72	22\\
22.752	22\\
22.784	22\\
22.816	22\\
22.848	22\\
22.88	22\\
22.912	22\\
22.944	22\\
22.976	22\\
23.008	22\\
23.04	22\\
23.072	22\\
23.104	22\\
23.136	22\\
23.168	22\\
23.2	22\\
23.232	22\\
23.264	22\\
23.296	22\\
23.328	22\\
23.36	22\\
23.392	22\\
23.424	22\\
23.456	22\\
23.488	22\\
23.52	22\\
23.552	22\\
23.584	22\\
23.616	22\\
23.648	22\\
23.68	22\\
23.712	22\\
23.744	22\\
23.776	22\\
23.808	22\\
23.84	22\\
23.872	22\\
23.904	22\\
23.936	22\\
23.968	22\\
24	22\\
24.032	22\\
24.064	22\\
24.096	22\\
24.128	22\\
24.16	22\\
24.192	22\\
24.224	22\\
24.256	22\\
24.288	22\\
24.32	22\\
24.352	22\\
24.384	22\\
24.416	22\\
24.448	22\\
24.48	22\\
24.512	22\\
24.544	22\\
24.576	22\\
24.608	22\\
24.64	22\\
24.672	22\\
24.704	22\\
24.736	22\\
24.768	22\\
24.8	22\\
24.832	22\\
24.864	22\\
24.896	22\\
24.928	22\\
24.96	22\\
24.992	22\\
25.024	22\\
25.056	22\\
25.088	22\\
25.12	22\\
25.152	22\\
25.184	22\\
25.216	23\\
25.248	23\\
25.28	23\\
25.312	23\\
25.344	23\\
25.376	23\\
25.408	23\\
25.44	23\\
25.472	23\\
25.504	23\\
25.536	23\\
25.568	23\\
25.6	23\\
25.632	23\\
25.664	23\\
25.696	23\\
25.728	23\\
25.76	23\\
25.792	23\\
25.824	23\\
25.856	24\\
25.888	24\\
25.92	24\\
25.952	24\\
25.984	24\\
26.016	24\\
26.048	24\\
26.08	24\\
26.112	24\\
26.144	25\\
26.176	25\\
26.208	25\\
26.24	25\\
26.272	25\\
26.304	25\\
26.336	25\\
26.368	25\\
26.4	25\\
26.432	26\\
26.464	26\\
26.496	26\\
26.528	26\\
26.56	26\\
26.592	26\\
26.624	26\\
26.656	26\\
26.688	26\\
26.72	26\\
26.752	26\\
26.784	27\\
26.816	27\\
26.848	27\\
26.88	27\\
26.912	27\\
26.944	27\\
26.976	27\\
27.008	28\\
27.04	28\\
27.072	28\\
27.104	28\\
27.136	28\\
27.168	28\\
27.2	28\\
27.232	28\\
27.264	28\\
27.296	28\\
27.328	28\\
27.36	28\\
27.392	28\\
27.424	29\\
27.456	29\\
27.488	29\\
27.52	29\\
27.552	29\\
27.584	29\\
27.616	30\\
27.648	30\\
27.68	30\\
27.712	30\\
27.744	30\\
27.776	30\\
27.808	30\\
27.84	30\\
27.872	30\\
27.904	30\\
27.936	30\\
27.968	30\\
28	31\\
28.032	31\\
28.064	31\\
28.096	31\\
28.128	31\\
28.16	32\\
28.192	32\\
28.224	32\\
28.256	32\\
28.288	32\\
28.32	32\\
28.352	32\\
28.384	32\\
28.416	32\\
28.448	32\\
28.48	32\\
28.512	32\\
28.544	33\\
28.576	33\\
28.608	33\\
28.64	33\\
28.672	33\\
28.704	34\\
28.736	34\\
28.768	34\\
28.8	34\\
28.832	34\\
28.864	34\\
28.896	35\\
28.928	35\\
28.96	35\\
28.992	35\\
29.024	36\\
29.056	36\\
29.088	36\\
29.12	37\\
29.152	37\\
29.184	37\\
29.216	37\\
29.248	37\\
29.28	37\\
29.312	37\\
29.344	37\\
29.376	38\\
29.408	38\\
29.44	38\\
29.472	39\\
29.504	39\\
29.536	39\\
29.568	39\\
29.6	39\\
29.632	39\\
29.664	39\\
29.696	40\\
29.728	40\\
29.76	41\\
29.792	41\\
29.824	41\\
29.856	41\\
29.888	41\\
29.92	41\\
29.952	41\\
29.984	41\\
30.016	42\\
30.048	42\\
30.08	43\\
30.112	43\\
30.144	43\\
30.176	43\\
30.208	43\\
30.24	43\\
30.272	44\\
30.304	44\\
30.336	45\\
30.368	45\\
30.4	45\\
30.432	45\\
30.464	45\\
30.496	46\\
30.528	46\\
30.56	47\\
30.592	47\\
30.624	47\\
30.656	47\\
30.688	47\\
30.72	47\\
30.752	48\\
30.784	48\\
30.816	49\\
30.848	49\\
30.88	49\\
30.912	49\\
30.944	49\\
30.976	50\\
31.008	50\\
31.04	50\\
31.072	50\\
31.104	51\\
31.136	51\\
31.168	51\\
31.2	52\\
31.232	52\\
31.264	53\\
31.296	53\\
31.328	53\\
31.36	53\\
31.392	54\\
31.424	54\\
31.456	55\\
31.488	55\\
31.52	55\\
31.552	55\\
31.584	55\\
31.616	56\\
31.648	56\\
31.68	57\\
31.712	57\\
31.744	58\\
31.776	58\\
31.808	59\\
31.84	59\\
31.872	59\\
31.904	60\\
31.936	60\\
31.968	61\\
32	61\\
32.032	61\\
32.064	61\\
32.096	61\\
32.128	61\\
32.16	62\\
32.192	63\\
32.224	63\\
32.256	63\\
32.288	63\\
32.32	63\\
32.352	63\\
32.384	63\\
32.416	63\\
32.448	64\\
32.48	65\\
32.512	65\\
32.544	66\\
32.576	66\\
32.6079999999999	67\\
32.64	67\\
32.672	67\\
32.7039999999999	67\\
32.7359999999999	67\\
32.7679999999999	67\\
32.7999999999999	67\\
32.8319999999999	67\\
32.8639999999999	67\\
32.8959999999999	68\\
32.9279999999999	68\\
32.9599999999999	68\\
32.9919999999999	68\\
33.0239999999999	68\\
33.0559999999999	68\\
33.0879999999999	68\\
33.1199999999999	68\\
33.1519999999999	68\\
33.1839999999999	68\\
33.2159999999999	68\\
33.2479999999999	68\\
33.2799999999999	68\\
33.3119999999999	68\\
33.3439999999999	68\\
33.3759999999999	68\\
33.4079999999999	68\\
33.4399999999999	68\\
33.4719999999999	68\\
33.5039999999999	69\\
33.5359999999999	69\\
33.5679999999999	69\\
33.5999999999999	69\\
33.6319999999998	69\\
33.6639999999998	69\\
33.6959999999998	69\\
33.7279999999998	69\\
33.7599999999998	69\\
33.7919999999998	69\\
33.8239999999998	69\\
33.8559999999998	69\\
33.8879999999998	69\\
33.9199999999998	69\\
33.9519999999998	69\\
33.9839999999998	70\\
34.0159999999998	70\\
34.0479999999998	70\\
34.0799999999998	70\\
34.1119999999998	70\\
34.1439999999998	70\\
34.1759999999998	70\\
34.2079999999998	70\\
34.2399999999998	70\\
34.2719999999998	70\\
34.3039999999998	70\\
34.3359999999998	70\\
34.3679999999998	70\\
34.3999999999998	71\\
34.4319999999998	71\\
34.4639999999998	71\\
34.4959999999998	71\\
34.5279999999998	71\\
34.5599999999997	71\\
34.5919999999997	71\\
34.6239999999997	71\\
34.6559999999997	71\\
34.6879999999997	71\\
34.7199999999997	71\\
34.7519999999997	71\\
34.7839999999997	71\\
34.8159999999997	71\\
34.8479999999997	71\\
34.8799999999997	71\\
34.9119999999997	71\\
34.9439999999997	71\\
34.9759999999997	71\\
35.0079999999997	71\\
35.0399999999997	72\\
35.0719999999997	72\\
35.1039999999997	72\\
35.1359999999997	72\\
35.1679999999997	72\\
35.1999999999997	72\\
35.2319999999997	72\\
35.2639999999997	72\\
35.2959999999997	72\\
35.3279999999996	72\\
35.3599999999997	73\\
35.3919999999997	73\\
35.4239999999996	73\\
35.4559999999996	73\\
35.4879999999996	73\\
35.5199999999996	73\\
35.5519999999996	73\\
35.5839999999996	73\\
35.6159999999996	73\\
35.6479999999996	73\\
35.6799999999996	73\\
35.7119999999996	73\\
35.7439999999996	74\\
35.7759999999996	74\\
35.8079999999996	74\\
35.8399999999996	74\\
35.8719999999996	74\\
35.9039999999996	74\\
35.9359999999996	74\\
35.9679999999996	74\\
35.9999999999996	74\\
36.0319999999996	74\\
36.0639999999996	74\\
36.0959999999996	74\\
36.1279999999996	74\\
36.1599999999996	74\\
36.1919999999996	74\\
36.2239999999996	74\\
36.2559999999996	74\\
36.2879999999996	74\\
36.3199999999996	74\\
36.3519999999995	75\\
36.3839999999995	75\\
36.4159999999995	75\\
36.4479999999995	75\\
36.4799999999995	75\\
36.5119999999995	75\\
36.5439999999995	75\\
36.5759999999995	75\\
36.6079999999995	75\\
36.6399999999995	76\\
36.6719999999995	76\\
36.7039999999995	76\\
36.7359999999995	76\\
36.7679999999995	76\\
36.7999999999995	76\\
36.8319999999995	76\\
36.8639999999995	76\\
36.8959999999995	76\\
36.9279999999995	76\\
36.9599999999995	77\\
36.9919999999995	77\\
37.0239999999995	77\\
37.0559999999995	77\\
37.0879999999995	78\\
37.1199999999995	78\\
37.1519999999994	78\\
37.1839999999995	78\\
37.2159999999995	78\\
37.2479999999995	78\\
37.2799999999994	78\\
37.3119999999994	78\\
37.3439999999994	78\\
37.3759999999994	78\\
37.4079999999994	78\\
37.4399999999994	78\\
37.4719999999994	78\\
37.5039999999994	78\\
37.5359999999994	78\\
37.5679999999994	78\\
37.5999999999994	79\\
37.6319999999994	79\\
37.6639999999994	79\\
37.6959999999994	79\\
37.7279999999994	79\\
37.7599999999994	79\\
37.7919999999994	79\\
37.8239999999994	79\\
37.8559999999994	79\\
37.8879999999994	79\\
37.9199999999994	80\\
37.9519999999994	80\\
37.9839999999994	80\\
38.0159999999994	80\\
38.0479999999994	80\\
38.0799999999994	80\\
38.1119999999994	80\\
38.1439999999993	80\\
38.1759999999993	80\\
38.2079999999993	80\\
38.2399999999993	80\\
38.2719999999993	80\\
38.3039999999993	80\\
38.3359999999993	80\\
38.3679999999993	80\\
38.3999999999993	80\\
38.4319999999993	81\\
38.4639999999993	81\\
38.4959999999993	81\\
38.5279999999993	81\\
38.5599999999993	81\\
38.5919999999993	81\\
38.6239999999993	81\\
38.6559999999993	81\\
38.6879999999993	81\\
38.7199999999993	81\\
38.7519999999993	81\\
38.7839999999993	82\\
38.8159999999993	82\\
38.8479999999993	82\\
38.8799999999993	82\\
38.9119999999993	82\\
38.9439999999993	83\\
38.9759999999993	83\\
39.0079999999993	83\\
39.0399999999993	83\\
39.0719999999992	83\\
39.1039999999992	83\\
39.1359999999992	83\\
39.1679999999992	83\\
39.1999999999992	84\\
39.2319999999992	84\\
39.2639999999992	84\\
39.2959999999992	84\\
39.3279999999992	84\\
39.3599999999992	84\\
39.3919999999992	84\\
39.4239999999992	84\\
39.4559999999992	84\\
39.4879999999992	84\\
39.5199999999992	84\\
39.5519999999992	85\\
39.5839999999992	85\\
39.6159999999992	85\\
39.6479999999992	85\\
39.6799999999992	85\\
39.7119999999992	85\\
39.7439999999992	86\\
39.7759999999992	86\\
39.8079999999992	86\\
39.8399999999992	86\\
39.8719999999991	86\\
39.9039999999992	86\\
39.9359999999992	86\\
39.9679999999991	87\\
};
\addlegendentry{df}

\addplot [color=teal, mark=square, densely dotted, mark options={solid, teal}]
  table[row sep=crcr]{%
0	25\\
0.0319999999999965	24\\
0.0640000000000001	23\\
0.0959999999999965	22\\
0.128	21\\
0.159999999999997	20\\
0.192	19\\
0.223999999999997	18\\
0.256	17\\
0.287999999999997	16\\
0.32	15\\
0.351999999999997	14\\
0.384	13\\
0.415999999999997	12\\
0.448	11\\
0.479999999999997	11\\
0.512	11\\
0.543999999999997	11\\
0.576000000000001	11\\
0.607999999999997	11\\
0.640000000000001	11\\
0.671999999999997	11\\
0.704000000000001	11\\
0.735999999999997	11\\
0.768000000000001	11\\
0.799999999999997	11\\
0.832000000000001	11\\
0.863999999999997	11\\
0.896000000000001	11\\
0.927999999999997	11\\
0.960000000000001	11\\
0.991999999999997	11\\
1.024	11\\
1.056	11\\
1.088	11\\
1.12	11\\
1.152	11\\
1.184	11\\
1.216	11\\
1.248	11\\
1.28	11\\
1.312	11\\
1.344	11\\
1.376	11\\
1.408	11\\
1.44	11\\
1.472	11\\
1.504	11\\
1.536	11\\
1.568	11\\
1.6	11\\
1.632	11\\
1.664	11\\
1.696	11\\
1.728	11\\
1.76	11\\
1.792	11\\
1.824	11\\
1.856	11\\
1.888	11\\
1.92	11\\
1.95200000000001	11\\
1.984	11\\
2.016	11\\
2.048	11\\
2.08	11\\
2.112	11\\
2.144	11\\
2.176	11\\
2.20800000000001	11\\
2.24	11\\
2.27200000000001	11\\
2.304	11\\
2.33600000000001	11\\
2.368	11\\
2.40000000000001	11\\
2.432	11\\
2.46400000000001	11\\
2.496	11\\
2.528	11\\
2.56	11\\
2.592	11\\
2.624	11\\
2.656	11\\
2.688	11\\
2.72	11\\
2.752	11\\
2.784	11\\
2.816	11\\
2.848	11\\
2.88	11\\
2.912	11\\
2.944	11\\
2.976	11\\
3.008	11\\
3.04	11\\
3.072	11\\
3.104	11\\
3.136	11\\
3.168	11\\
3.2	11\\
3.232	11\\
3.264	11\\
3.296	11\\
3.328	11\\
3.36000000000001	11\\
3.392	11\\
3.42400000000001	11\\
3.456	11\\
3.48800000000001	11\\
3.52	11\\
3.55200000000001	11\\
3.584	11\\
3.61600000000001	11\\
3.648	11\\
3.68	11\\
3.712	11\\
3.744	11\\
3.776	11\\
3.808	11\\
3.84	11\\
3.872	11\\
3.904	11\\
3.936	11\\
3.968	11\\
4	11\\
4.032	11\\
4.064	11\\
4.096	11\\
4.128	11\\
4.16	11\\
4.192	11\\
4.224	11\\
4.256	11\\
4.288	11\\
4.32	11\\
4.352	11\\
4.384	11\\
4.416	11\\
4.448	11\\
4.48	11\\
4.512	11\\
4.544	11\\
4.576	11\\
4.608	11\\
4.64	11\\
4.672	11\\
4.704	11\\
4.736	11\\
4.768	11\\
4.8	11\\
4.832	11\\
4.864	11\\
4.896	11\\
4.928	11\\
4.96000000000001	11\\
4.992	11\\
5.024	11\\
5.056	11\\
5.088	11\\
5.12	11\\
5.152	11\\
5.184	11\\
5.216	11\\
5.248	11\\
5.28	11\\
5.312	11\\
5.344	11\\
5.376	11\\
5.408	11\\
5.44	11\\
5.472	11\\
5.504	11\\
5.536	11\\
5.568	11\\
5.6	11\\
5.63200000000001	11\\
5.664	11\\
5.69600000000001	11\\
5.728	11\\
5.76000000000001	11\\
5.792	11\\
5.82400000000001	11\\
5.856	11\\
5.88800000000001	11\\
5.92	11\\
5.95200000000001	11\\
5.984	11\\
6.01600000000001	11\\
6.048	11\\
6.08000000000001	11\\
6.11200000000001	11\\
6.14400000000001	11\\
6.176	11\\
6.20800000000001	11\\
6.24	11\\
6.27200000000001	11\\
6.304	11\\
6.33600000000001	11\\
6.368	11\\
6.40000000000001	11\\
6.432	11\\
6.46400000000001	11\\
6.496	11\\
6.52800000000001	11\\
6.56	11\\
6.59200000000001	11\\
6.624	11\\
6.65600000000001	11\\
6.688	11\\
6.72000000000001	11\\
6.752	12\\
6.78400000000001	12\\
6.816	12\\
6.84800000000001	12\\
6.88	12\\
6.91200000000001	12\\
6.944	12\\
6.97600000000001	12\\
7.008	12\\
7.04000000000001	12\\
7.072	12\\
7.10400000000001	12\\
7.136	12\\
7.16800000000001	12\\
7.20000000000001	12\\
7.23200000000001	12\\
7.264	12\\
7.29600000000001	12\\
7.328	12\\
7.36000000000001	12\\
7.392	12\\
7.42400000000001	12\\
7.456	12\\
7.48800000000001	12\\
7.52	12\\
7.55200000000001	12\\
7.584	12\\
7.61600000000001	12\\
7.648	12\\
7.68000000000001	12\\
7.712	12\\
7.74400000000001	12\\
7.776	12\\
7.80800000000001	12\\
7.84	12\\
7.87200000000001	12\\
7.904	12\\
7.93600000000001	12\\
7.968	12\\
8.00000000000001	12\\
8.032	12\\
8.06400000000001	12\\
8.096	12\\
8.12800000000001	12\\
8.16	12\\
8.19200000000001	12\\
8.224	12\\
8.25600000000001	12\\
8.288	12\\
8.32000000000001	12\\
8.352	12\\
8.38400000000001	12\\
8.416	12\\
8.44800000000001	12\\
8.48	12\\
8.51200000000001	12\\
8.544	12\\
8.57600000000001	12\\
8.608	12\\
8.64000000000001	12\\
8.672	12\\
8.70400000000001	12\\
8.736	12\\
8.76800000000001	12\\
8.8	12\\
8.83200000000001	12\\
8.864	12\\
8.89600000000001	12\\
8.928	12\\
8.96000000000001	12\\
8.992	12\\
9.02400000000001	12\\
9.056	12\\
9.08800000000001	12\\
9.12	12\\
9.15200000000001	12\\
9.184	12\\
9.21600000000001	12\\
9.248	12\\
9.28000000000001	12\\
9.312	12\\
9.34400000000001	12\\
9.376	12\\
9.40800000000001	12\\
9.44	12\\
9.47200000000001	12\\
9.504	12\\
9.53600000000001	12\\
9.568	12\\
9.60000000000001	12\\
9.63200000000001	12\\
9.66400000000001	12\\
9.69600000000001	12\\
9.72800000000001	12\\
9.76000000000001	12\\
9.79200000000001	12\\
9.82400000000001	12\\
9.85600000000001	12\\
9.88800000000001	12\\
9.92000000000001	12\\
9.95200000000001	12\\
9.98400000000001	12\\
10.016	12\\
10.048	12\\
10.08	12\\
10.112	12\\
10.144	12\\
10.176	12\\
10.208	12\\
10.24	12\\
10.272	12\\
10.304	12\\
10.336	12\\
10.368	12\\
10.4	12\\
10.432	12\\
10.464	12\\
10.496	12\\
10.528	12\\
10.56	12\\
10.592	12\\
10.624	12\\
10.656	12\\
10.688	12\\
10.72	12\\
10.752	12\\
10.784	12\\
10.816	12\\
10.848	12\\
10.88	12\\
10.912	12\\
10.944	12\\
10.976	12\\
11.008	12\\
11.04	12\\
11.072	12\\
11.104	12\\
11.136	12\\
11.168	12\\
11.2	12\\
11.232	12\\
11.264	12\\
11.296	12\\
11.328	12\\
11.36	12\\
11.392	12\\
11.424	12\\
11.456	12\\
11.488	12\\
11.52	12\\
11.552	12\\
11.584	12\\
11.616	12\\
11.648	12\\
11.68	12\\
11.712	12\\
11.744	12\\
11.776	12\\
11.808	12\\
11.84	12\\
11.872	12\\
11.904	12\\
11.936	12\\
11.968	12\\
12	12\\
12.032	12\\
12.064	12\\
12.096	12\\
12.128	12\\
12.16	12\\
12.192	12\\
12.224	12\\
12.256	12\\
12.288	12\\
12.32	12\\
12.352	12\\
12.384	12\\
12.416	12\\
12.448	12\\
12.48	12\\
12.512	12\\
12.544	12\\
12.576	12\\
12.608	12\\
12.64	12\\
12.672	12\\
12.704	12\\
12.736	12\\
12.768	12\\
12.8	12\\
12.832	12\\
12.864	12\\
12.896	12\\
12.928	12\\
12.96	12\\
12.992	12\\
13.024	12\\
13.056	12\\
13.088	12\\
13.12	12\\
13.152	12\\
13.184	12\\
13.216	12\\
13.248	12\\
13.28	12\\
13.312	12\\
13.344	12\\
13.376	12\\
13.408	12\\
13.44	12\\
13.472	12\\
13.504	12\\
13.536	12\\
13.568	12\\
13.6	12\\
13.632	12\\
13.664	12\\
13.696	12\\
13.728	12\\
13.76	12\\
13.792	12\\
13.824	12\\
13.856	12\\
13.888	12\\
13.92	12\\
13.952	12\\
13.984	12\\
14.016	12\\
14.048	12\\
14.08	12\\
14.112	12\\
14.144	12\\
14.176	12\\
14.208	12\\
14.24	12\\
14.272	12\\
14.304	12\\
14.336	12\\
14.368	12\\
14.4	12\\
14.432	12\\
14.464	12\\
14.496	12\\
14.528	12\\
14.56	12\\
14.592	12\\
14.624	12\\
14.656	12\\
14.688	12\\
14.72	12\\
14.752	12\\
14.784	12\\
14.816	12\\
14.848	12\\
14.88	12\\
14.912	12\\
14.944	12\\
14.976	12\\
15.008	12\\
15.04	12\\
15.072	12\\
15.104	12\\
15.136	12\\
15.168	12\\
15.2	12\\
15.232	12\\
15.264	12\\
15.296	12\\
15.328	12\\
15.36	12\\
15.392	12\\
15.424	12\\
15.456	12\\
15.488	12\\
15.52	12\\
15.552	12\\
15.584	12\\
15.616	12\\
15.648	12\\
15.68	12\\
15.712	12\\
15.744	12\\
15.776	12\\
15.808	12\\
15.84	12\\
15.872	12\\
15.904	12\\
15.936	12\\
15.968	12\\
16	12\\
16.032	12\\
16.064	12\\
16.096	12\\
16.128	12\\
16.16	12\\
16.192	12\\
16.224	12\\
16.256	12\\
16.288	12\\
16.32	12\\
16.352	12\\
16.384	12\\
16.416	12\\
16.448	12\\
16.48	12\\
16.512	12\\
16.544	12\\
16.576	12\\
16.608	12\\
16.64	12\\
16.672	12\\
16.704	12\\
16.736	12\\
16.768	12\\
16.8	12\\
16.832	12\\
16.864	12\\
16.896	12\\
16.928	12\\
16.96	12\\
16.992	12\\
17.024	12\\
17.056	12\\
17.088	12\\
17.12	12\\
17.152	12\\
17.184	12\\
17.216	12\\
17.248	12\\
17.28	12\\
17.312	12\\
17.344	12\\
17.376	12\\
17.408	12\\
17.44	12\\
17.472	12\\
17.504	12\\
17.536	12\\
17.568	12\\
17.6	12\\
17.632	12\\
17.664	12\\
17.696	12\\
17.728	12\\
17.76	12\\
17.792	12\\
17.824	12\\
17.856	12\\
17.888	12\\
17.92	12\\
17.952	12\\
17.984	12\\
18.016	12\\
18.048	12\\
18.08	12\\
18.112	12\\
18.144	12\\
18.176	12\\
18.208	12\\
18.24	12\\
18.272	12\\
18.304	12\\
18.336	12\\
18.368	12\\
18.4	12\\
18.432	12\\
18.464	12\\
18.496	12\\
18.528	12\\
18.56	12\\
18.592	12\\
18.624	12\\
18.656	12\\
18.688	12\\
18.72	12\\
18.752	12\\
18.784	12\\
18.816	12\\
18.848	12\\
18.88	12\\
18.912	12\\
18.944	12\\
18.976	12\\
19.008	12\\
19.04	12\\
19.072	12\\
19.104	13\\
19.136	13\\
19.168	13\\
19.2	13\\
19.232	13\\
19.264	13\\
19.296	13\\
19.328	13\\
19.36	13\\
19.392	13\\
19.424	14\\
19.456	14\\
19.488	14\\
19.52	14\\
19.552	14\\
19.584	14\\
19.616	14\\
19.648	14\\
19.68	14\\
19.712	14\\
19.744	14\\
19.776	14\\
19.808	14\\
19.84	15\\
19.872	15\\
19.904	15\\
19.936	15\\
19.968	15\\
20	15\\
20.032	15\\
20.064	15\\
20.096	15\\
20.128	15\\
20.16	15\\
20.192	15\\
20.224	15\\
20.256	15\\
20.288	15\\
20.32	15\\
20.352	15\\
20.384	15\\
20.416	15\\
20.448	15\\
20.48	15\\
20.512	15\\
20.544	15\\
20.576	15\\
20.608	15\\
20.64	15\\
20.672	15\\
20.704	15\\
20.736	15\\
20.768	15\\
20.8	15\\
20.832	15\\
20.864	15\\
20.896	15\\
20.928	15\\
20.96	15\\
20.992	15\\
21.024	15\\
21.056	15\\
21.088	15\\
21.12	15\\
21.152	15\\
21.184	15\\
21.216	15\\
21.248	15\\
21.28	16\\
21.312	16\\
21.344	16\\
21.376	16\\
21.408	16\\
21.44	16\\
21.472	16\\
21.504	16\\
21.536	16\\
21.568	16\\
21.6	16\\
21.632	16\\
21.664	16\\
21.696	16\\
21.728	16\\
21.76	16\\
21.792	16\\
21.824	16\\
21.856	16\\
21.888	16\\
21.92	16\\
21.952	16\\
21.984	16\\
22.016	16\\
22.048	16\\
22.08	16\\
22.112	16\\
22.144	16\\
22.176	16\\
22.208	16\\
22.24	16\\
22.272	16\\
22.304	16\\
22.336	16\\
22.368	16\\
22.4	16\\
22.432	16\\
22.464	16\\
22.496	16\\
22.528	17\\
22.56	17\\
22.592	17\\
22.624	18\\
22.656	18\\
22.688	18\\
22.72	18\\
22.752	18\\
22.784	18\\
22.816	18\\
22.848	18\\
22.88	18\\
22.912	18\\
22.944	18\\
22.976	18\\
23.008	18\\
23.04	18\\
23.072	18\\
23.104	18\\
23.136	18\\
23.168	18\\
23.2	18\\
23.232	18\\
23.264	18\\
23.296	18\\
23.328	18\\
23.36	18\\
23.392	18\\
23.424	18\\
23.456	18\\
23.488	18\\
23.52	18\\
23.552	18\\
23.584	18\\
23.616	18\\
23.648	18\\
23.68	18\\
23.712	18\\
23.744	18\\
23.776	18\\
23.808	18\\
23.84	18\\
23.872	18\\
23.904	18\\
23.936	18\\
23.968	18\\
24	18\\
24.032	18\\
24.064	18\\
24.096	18\\
24.128	18\\
24.16	18\\
24.192	18\\
24.224	18\\
24.256	18\\
24.288	18\\
24.32	18\\
24.352	18\\
24.384	18\\
24.416	18\\
24.448	18\\
24.48	18\\
24.512	18\\
24.544	18\\
24.576	18\\
24.608	18\\
24.64	18\\
24.672	18\\
24.704	18\\
24.736	18\\
24.768	18\\
24.8	18\\
24.832	18\\
24.864	18\\
24.896	18\\
24.928	18\\
24.96	18\\
24.992	18\\
25.024	19\\
25.056	19\\
25.088	19\\
25.12	19\\
25.152	20\\
25.184	20\\
25.216	21\\
25.248	21\\
25.28	21\\
25.312	21\\
25.344	21\\
25.376	21\\
25.408	21\\
25.44	21\\
25.472	21\\
25.504	22\\
25.536	22\\
25.568	22\\
25.6	22\\
25.632	22\\
25.664	22\\
25.696	22\\
25.728	22\\
25.76	22\\
25.792	22\\
25.824	22\\
25.856	22\\
25.888	22\\
25.92	22\\
25.952	22\\
25.984	22\\
26.016	22\\
26.048	23\\
26.08	23\\
26.112	23\\
26.144	23\\
26.176	23\\
26.208	23\\
26.24	23\\
26.272	23\\
26.304	23\\
26.336	23\\
26.368	23\\
26.4	23\\
26.432	24\\
26.464	24\\
26.496	24\\
26.528	24\\
26.56	24\\
26.592	24\\
26.624	24\\
26.656	24\\
26.688	24\\
26.72	24\\
26.752	24\\
26.784	24\\
26.816	24\\
26.848	24\\
26.88	24\\
26.912	24\\
26.944	25\\
26.976	25\\
27.008	25\\
27.04	26\\
27.072	26\\
27.104	26\\
27.136	26\\
27.168	26\\
27.2	26\\
27.232	26\\
27.264	26\\
27.296	26\\
27.328	26\\
27.36	26\\
27.392	26\\
27.424	26\\
27.456	26\\
27.488	26\\
27.52	26\\
27.552	26\\
27.584	26\\
27.616	26\\
27.648	26\\
27.68	26\\
27.712	26\\
27.744	26\\
27.776	26\\
27.808	26\\
27.84	26\\
27.872	26\\
27.904	26\\
27.936	26\\
27.968	26\\
28	26\\
28.032	26\\
28.064	26\\
28.096	26\\
28.128	26\\
28.16	26\\
28.192	26\\
28.224	26\\
28.256	26\\
28.288	26\\
28.32	26\\
28.352	26\\
28.384	26\\
28.416	26\\
28.448	26\\
28.48	26\\
28.512	26\\
28.544	26\\
28.576	26\\
28.608	26\\
28.64	26\\
28.672	26\\
28.704	26\\
28.736	26\\
28.768	26\\
28.8	26\\
28.832	26\\
28.864	26\\
28.896	26\\
28.928	26\\
28.96	26\\
28.992	26\\
29.024	26\\
29.056	26\\
29.088	26\\
29.12	26\\
29.152	26\\
29.184	26\\
29.216	26\\
29.248	26\\
29.28	26\\
29.312	26\\
29.344	26\\
29.376	26\\
29.408	26\\
29.44	26\\
29.472	27\\
29.504	27\\
29.536	27\\
29.568	27\\
29.6	27\\
29.632	27\\
29.664	27\\
29.696	27\\
29.728	27\\
29.76	27\\
29.792	27\\
29.824	27\\
29.856	27\\
29.888	27\\
29.92	27\\
29.952	27\\
29.984	27\\
30.016	27\\
30.048	27\\
30.08	28\\
30.112	29\\
30.144	29\\
30.176	29\\
30.208	29\\
30.24	29\\
30.272	29\\
30.304	30\\
30.336	30\\
30.368	30\\
30.4	30\\
30.432	31\\
30.464	31\\
30.496	31\\
30.528	31\\
30.56	31\\
30.592	31\\
30.624	31\\
30.656	31\\
30.688	31\\
30.72	31\\
30.752	31\\
30.784	32\\
30.816	32\\
30.848	32\\
30.88	32\\
30.912	33\\
30.944	33\\
30.976	33\\
31.008	33\\
31.04	33\\
31.072	33\\
31.104	33\\
31.136	33\\
31.168	34\\
31.2	34\\
31.232	34\\
31.264	34\\
31.296	34\\
31.328	34\\
31.36	34\\
31.392	35\\
31.424	35\\
31.456	35\\
31.488	36\\
31.52	36\\
31.552	36\\
31.584	36\\
31.616	37\\
31.648	37\\
31.68	37\\
31.712	37\\
31.744	38\\
31.776	38\\
31.808	38\\
31.84	38\\
31.872	39\\
31.904	39\\
31.936	39\\
31.968	39\\
32	40\\
32.032	40\\
32.064	40\\
32.096	40\\
32.128	41\\
32.16	41\\
32.192	41\\
32.224	41\\
32.256	41\\
32.288	42\\
32.32	42\\
32.352	42\\
32.384	42\\
32.416	43\\
32.448	43\\
32.48	43\\
32.512	44\\
32.544	44\\
32.576	44\\
32.6079999999999	44\\
32.64	45\\
32.6719999999999	46\\
32.7039999999999	46\\
32.7359999999999	46\\
32.7679999999999	46\\
32.7999999999999	47\\
32.8319999999999	47\\
32.8639999999999	47\\
32.8959999999999	47\\
32.9279999999999	47\\
32.9599999999999	47\\
32.9919999999999	48\\
33.0239999999999	48\\
33.0559999999999	48\\
33.0879999999999	48\\
33.1199999999999	48\\
33.1519999999999	48\\
33.1839999999999	48\\
33.2159999999999	48\\
33.2479999999999	49\\
33.2799999999999	50\\
33.3119999999999	50\\
33.3439999999999	50\\
33.3759999999999	50\\
33.4079999999999	50\\
33.4399999999999	50\\
33.4719999999999	51\\
33.5039999999999	51\\
33.5359999999999	52\\
33.5679999999998	52\\
33.5999999999999	52\\
33.6319999999998	52\\
33.6639999999998	52\\
33.6959999999998	52\\
33.7279999999998	52\\
33.7599999999998	52\\
33.7919999999998	52\\
33.8239999999998	54\\
33.8559999999998	54\\
33.8879999999998	54\\
33.9199999999998	54\\
33.9519999999998	54\\
33.9839999999998	55\\
34.0159999999998	56\\
34.0479999999998	56\\
34.0799999999998	56\\
34.1119999999998	56\\
34.1439999999998	56\\
34.1759999999998	56\\
34.2079999999998	56\\
34.2399999999998	56\\
34.2719999999998	56\\
34.3039999999998	56\\
34.3359999999998	56\\
34.3679999999998	56\\
34.3999999999998	56\\
34.4319999999998	56\\
34.4639999999997	56\\
34.4959999999998	56\\
34.5279999999997	56\\
34.5599999999997	56\\
34.5919999999997	56\\
34.6239999999997	56\\
34.6559999999997	56\\
34.6879999999997	56\\
34.7199999999997	56\\
34.7519999999997	56\\
34.7839999999997	56\\
34.8159999999997	56\\
34.8479999999997	56\\
34.8799999999997	56\\
34.9119999999997	56\\
34.9439999999997	56\\
34.9759999999997	56\\
35.0079999999997	56\\
35.0399999999997	56\\
35.0719999999997	56\\
35.1039999999997	56\\
35.1359999999997	56\\
35.1679999999997	56\\
35.1999999999997	56\\
35.2319999999997	56\\
35.2639999999997	56\\
35.2959999999997	57\\
35.3279999999996	58\\
35.3599999999997	58\\
35.3919999999996	58\\
35.4239999999996	58\\
35.4559999999996	58\\
35.4879999999996	58\\
35.5199999999996	58\\
35.5519999999996	58\\
35.5839999999996	58\\
35.6159999999996	59\\
35.6479999999996	59\\
35.6799999999996	59\\
35.7119999999996	59\\
35.7439999999996	59\\
35.7759999999996	59\\
35.8079999999996	59\\
35.8399999999996	59\\
35.8719999999996	59\\
35.9039999999996	59\\
35.9359999999996	59\\
35.9679999999996	59\\
35.9999999999996	59\\
36.0319999999996	59\\
36.0639999999996	59\\
36.0959999999996	59\\
36.1279999999996	59\\
36.1599999999996	59\\
36.1919999999996	59\\
36.2239999999996	59\\
36.2559999999996	59\\
36.2879999999995	60\\
36.3199999999996	60\\
36.3519999999995	60\\
36.3839999999995	60\\
36.4159999999995	60\\
36.4479999999995	60\\
36.4799999999995	60\\
36.5119999999995	60\\
36.5439999999995	60\\
36.5759999999995	60\\
36.6079999999995	60\\
36.6399999999995	60\\
36.6719999999995	60\\
36.7039999999995	60\\
36.7359999999995	60\\
36.7679999999995	60\\
36.7999999999995	60\\
36.8319999999995	60\\
36.8639999999995	60\\
36.8959999999995	60\\
36.9279999999995	60\\
36.9599999999995	60\\
36.9919999999995	60\\
37.0239999999995	60\\
37.0559999999995	60\\
37.0879999999995	60\\
37.1199999999995	60\\
37.1519999999994	60\\
37.1839999999995	60\\
37.2159999999994	60\\
37.2479999999994	60\\
37.2799999999994	60\\
37.3119999999994	60\\
37.3439999999994	60\\
37.3759999999994	60\\
37.4079999999994	61\\
37.4399999999994	61\\
37.4719999999994	61\\
37.5039999999994	61\\
37.5359999999994	61\\
37.5679999999994	61\\
37.5999999999994	61\\
37.6319999999994	61\\
37.6639999999994	61\\
37.6959999999994	61\\
37.7279999999994	61\\
37.7599999999994	61\\
37.7919999999994	61\\
37.8239999999994	61\\
37.8559999999994	61\\
37.8879999999994	61\\
37.9199999999994	61\\
37.9519999999994	61\\
37.9839999999994	61\\
38.0159999999994	61\\
38.0479999999994	61\\
38.0799999999994	61\\
38.1119999999993	61\\
38.1439999999993	61\\
38.1759999999993	61\\
38.2079999999993	61\\
38.2399999999993	61\\
38.2719999999993	61\\
38.3039999999993	61\\
38.3359999999993	61\\
38.3679999999993	61\\
38.3999999999993	61\\
38.4319999999993	61\\
38.4639999999993	61\\
38.4959999999993	61\\
38.5279999999993	61\\
38.5599999999993	61\\
38.5919999999993	61\\
38.6239999999993	61\\
38.6559999999993	61\\
38.6879999999993	61\\
38.7199999999993	61\\
38.7519999999993	61\\
38.7839999999993	61\\
38.8159999999993	61\\
38.8479999999993	61\\
38.8799999999993	61\\
38.9119999999993	61\\
38.9439999999993	61\\
38.9759999999993	61\\
39.0079999999992	61\\
39.0399999999993	61\\
39.0719999999992	61\\
39.1039999999992	61\\
39.1359999999992	61\\
39.1679999999992	61\\
39.1999999999992	61\\
39.2319999999992	61\\
39.2639999999992	61\\
39.2959999999992	61\\
39.3279999999992	61\\
39.3599999999992	61\\
39.3919999999992	61\\
39.4239999999992	61\\
39.4559999999992	61\\
39.4879999999992	61\\
39.5199999999992	61\\
39.5519999999992	61\\
39.5839999999992	61\\
39.6159999999992	61\\
39.6479999999992	61\\
39.6799999999992	61\\
39.7119999999992	61\\
39.7439999999992	61\\
39.7759999999992	61\\
39.8079999999992	61\\
39.8399999999992	61\\
39.8719999999991	61\\
39.9039999999992	62\\
39.9359999999991	62\\
39.9679999999991	62\\
};
\addlegendentry{ef}

\addplot [color=blue, densely dashed, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	25\\
0.0319999999999965	24\\
0.0640000000000001	23\\
0.0959999999999965	22\\
0.128	21\\
0.159999999999997	20\\
0.192	19\\
0.223999999999997	18\\
0.256	17\\
0.287999999999997	16\\
0.32	15\\
0.351999999999997	14\\
0.384	13\\
0.415999999999997	12\\
0.448	11\\
0.479999999999997	11\\
0.512	11\\
0.543999999999997	11\\
0.576000000000001	11\\
0.607999999999997	11\\
0.640000000000001	11\\
0.671999999999997	11\\
0.704000000000001	11\\
0.735999999999997	11\\
0.768000000000001	11\\
0.799999999999997	11\\
0.832000000000001	11\\
0.863999999999997	11\\
0.896000000000001	11\\
0.927999999999997	11\\
0.960000000000001	11\\
0.991999999999997	11\\
1.024	11\\
1.056	11\\
1.088	11\\
1.12	11\\
1.152	11\\
1.184	11\\
1.216	11\\
1.248	11\\
1.28	11\\
1.312	11\\
1.344	11\\
1.376	10\\
1.408	10\\
1.44	10\\
1.472	10\\
1.504	10\\
1.536	10\\
1.568	10\\
1.6	10\\
1.632	10\\
1.664	10\\
1.696	10\\
1.728	10\\
1.76	10\\
1.792	10\\
1.824	10\\
1.856	10\\
1.888	10\\
1.92	10\\
1.95200000000001	10\\
1.984	10\\
2.016	10\\
2.048	10\\
2.08	10\\
2.112	10\\
2.144	10\\
2.176	10\\
2.20800000000001	10\\
2.24	10\\
2.27200000000001	10\\
2.304	10\\
2.33600000000001	10\\
2.368	10\\
2.40000000000001	10\\
2.432	10\\
2.46400000000001	10\\
2.496	10\\
2.528	10\\
2.56	10\\
2.592	10\\
2.624	10\\
2.656	10\\
2.688	10\\
2.72	10\\
2.752	10\\
2.784	10\\
2.816	10\\
2.848	10\\
2.88	10\\
2.912	10\\
2.944	10\\
2.976	10\\
3.008	10\\
3.04	10\\
3.072	10\\
3.104	10\\
3.136	10\\
3.168	10\\
3.2	10\\
3.232	10\\
3.264	10\\
3.296	10\\
3.328	10\\
3.36000000000001	10\\
3.392	10\\
3.42400000000001	10\\
3.456	10\\
3.48800000000001	10\\
3.52	10\\
3.55200000000001	10\\
3.584	10\\
3.61600000000001	10\\
3.648	10\\
3.68	10\\
3.712	10\\
3.744	10\\
3.776	10\\
3.808	10\\
3.84	10\\
3.872	10\\
3.904	10\\
3.936	10\\
3.968	10\\
4	10\\
4.032	10\\
4.064	10\\
4.096	10\\
4.128	10\\
4.16	10\\
4.192	10\\
4.224	10\\
4.256	10\\
4.288	10\\
4.32	10\\
4.352	10\\
4.384	10\\
4.416	10\\
4.448	10\\
4.48	10\\
4.512	10\\
4.544	10\\
4.576	10\\
4.608	10\\
4.64	10\\
4.672	10\\
4.704	10\\
4.736	10\\
4.768	10\\
4.8	10\\
4.832	10\\
4.864	10\\
4.896	10\\
4.928	10\\
4.96000000000001	10\\
4.992	10\\
5.024	10\\
5.056	10\\
5.088	10\\
5.12	10\\
5.152	10\\
5.184	10\\
5.216	10\\
5.248	10\\
5.28	10\\
5.312	10\\
5.344	10\\
5.376	10\\
5.408	10\\
5.44	10\\
5.472	10\\
5.504	10\\
5.536	10\\
5.568	10\\
5.6	10\\
5.63200000000001	10\\
5.664	10\\
5.69600000000001	10\\
5.728	10\\
5.76000000000001	10\\
5.792	10\\
5.82400000000001	10\\
5.856	10\\
5.88800000000001	10\\
5.92	10\\
5.95200000000001	10\\
5.984	10\\
6.01600000000001	10\\
6.048	10\\
6.08000000000001	10\\
6.11200000000001	10\\
6.14400000000001	10\\
6.176	10\\
6.20800000000001	10\\
6.24	10\\
6.27200000000001	10\\
6.304	10\\
6.33600000000001	10\\
6.368	10\\
6.40000000000001	10\\
6.432	10\\
6.46400000000001	10\\
6.496	10\\
6.52800000000001	10\\
6.56	10\\
6.59200000000001	10\\
6.624	10\\
6.65600000000001	10\\
6.688	10\\
6.72000000000001	10\\
6.752	10\\
6.78400000000001	10\\
6.816	10\\
6.84800000000001	10\\
6.88	10\\
6.91200000000001	10\\
6.944	10\\
6.97600000000001	10\\
7.008	10\\
7.04000000000001	10\\
7.072	10\\
7.10400000000001	10\\
7.136	10\\
7.16800000000001	10\\
7.20000000000001	10\\
7.23200000000001	10\\
7.264	10\\
7.29600000000001	10\\
7.328	10\\
7.36000000000001	10\\
7.392	10\\
7.42400000000001	10\\
7.456	10\\
7.48800000000001	10\\
7.52	10\\
7.55200000000001	10\\
7.584	10\\
7.61600000000001	10\\
7.648	10\\
7.68000000000001	10\\
7.712	10\\
7.74400000000001	10\\
7.776	10\\
7.80800000000001	10\\
7.84	10\\
7.87200000000001	10\\
7.904	10\\
7.93600000000001	10\\
7.968	10\\
8.00000000000001	10\\
8.032	10\\
8.06400000000001	10\\
8.096	10\\
8.12800000000001	10\\
8.16	10\\
8.19200000000001	10\\
8.224	10\\
8.25600000000001	10\\
8.288	10\\
8.32000000000001	10\\
8.352	10\\
8.38400000000001	10\\
8.416	10\\
8.44800000000001	10\\
8.48	10\\
8.51200000000001	10\\
8.544	10\\
8.57600000000001	10\\
8.608	10\\
8.64000000000001	10\\
8.672	10\\
8.70400000000001	10\\
8.736	10\\
8.76800000000001	10\\
8.8	10\\
8.83200000000001	10\\
8.864	10\\
8.89600000000001	10\\
8.928	10\\
8.96000000000001	10\\
8.992	10\\
9.02400000000001	10\\
9.056	10\\
9.08800000000001	10\\
9.12	10\\
9.15200000000001	10\\
9.184	10\\
9.21600000000001	10\\
9.248	10\\
9.28000000000001	10\\
9.312	10\\
9.34400000000001	10\\
9.376	10\\
9.40800000000001	10\\
9.44	10\\
9.47200000000001	10\\
9.504	10\\
9.53600000000001	10\\
9.568	10\\
9.60000000000001	10\\
9.63200000000001	10\\
9.66400000000001	10\\
9.69600000000001	10\\
9.72800000000001	10\\
9.76000000000001	10\\
9.79200000000001	10\\
9.82400000000001	10\\
9.85600000000001	10\\
9.88800000000001	10\\
9.92000000000001	10\\
9.95200000000001	10\\
9.98400000000001	10\\
10.016	10\\
10.048	10\\
10.08	10\\
10.112	10\\
10.144	10\\
10.176	10\\
10.208	10\\
10.24	10\\
10.272	10\\
10.304	10\\
10.336	10\\
10.368	10\\
10.4	10\\
10.432	10\\
10.464	10\\
10.496	10\\
10.528	10\\
10.56	10\\
10.592	10\\
10.624	10\\
10.656	10\\
10.688	10\\
10.72	10\\
10.752	10\\
10.784	10\\
10.816	10\\
10.848	10\\
10.88	10\\
10.912	10\\
10.944	10\\
10.976	10\\
11.008	10\\
11.04	10\\
11.072	10\\
11.104	10\\
11.136	10\\
11.168	10\\
11.2	10\\
11.232	10\\
11.264	10\\
11.296	10\\
11.328	10\\
11.36	10\\
11.392	10\\
11.424	10\\
11.456	10\\
11.488	10\\
11.52	10\\
11.552	10\\
11.584	10\\
11.616	10\\
11.648	10\\
11.68	10\\
11.712	10\\
11.744	10\\
11.776	10\\
11.808	10\\
11.84	10\\
11.872	10\\
11.904	10\\
11.936	10\\
11.968	10\\
12	10\\
12.032	10\\
12.064	10\\
12.096	10\\
12.128	10\\
12.16	10\\
12.192	10\\
12.224	10\\
12.256	10\\
12.288	10\\
12.32	10\\
12.352	10\\
12.384	10\\
12.416	10\\
12.448	10\\
12.48	10\\
12.512	10\\
12.544	10\\
12.576	10\\
12.608	10\\
12.64	10\\
12.672	10\\
12.704	10\\
12.736	10\\
12.768	10\\
12.8	10\\
12.832	10\\
12.864	10\\
12.896	10\\
12.928	10\\
12.96	10\\
12.992	10\\
13.024	10\\
13.056	10\\
13.088	10\\
13.12	10\\
13.152	10\\
13.184	10\\
13.216	10\\
13.248	10\\
13.28	10\\
13.312	10\\
13.344	10\\
13.376	10\\
13.408	10\\
13.44	10\\
13.472	10\\
13.504	10\\
13.536	10\\
13.568	10\\
13.6	10\\
13.632	10\\
13.664	10\\
13.696	10\\
13.728	10\\
13.76	10\\
13.792	10\\
13.824	10\\
13.856	10\\
13.888	10\\
13.92	10\\
13.952	10\\
13.984	10\\
14.016	10\\
14.048	10\\
14.08	10\\
14.112	10\\
14.144	10\\
14.176	10\\
14.208	10\\
14.24	10\\
14.272	10\\
14.304	10\\
14.336	10\\
14.368	10\\
14.4	10\\
14.432	10\\
14.464	10\\
14.496	10\\
14.528	10\\
14.56	10\\
14.592	10\\
14.624	10\\
14.656	10\\
14.688	10\\
14.72	10\\
14.752	10\\
14.784	10\\
14.816	10\\
14.848	10\\
14.88	10\\
14.912	10\\
14.944	10\\
14.976	10\\
15.008	10\\
15.04	10\\
15.072	10\\
15.104	10\\
15.136	10\\
15.168	10\\
15.2	10\\
15.232	10\\
15.264	10\\
15.296	10\\
15.328	10\\
15.36	10\\
15.392	10\\
15.424	10\\
15.456	10\\
15.488	10\\
15.52	10\\
15.552	10\\
15.584	10\\
15.616	10\\
15.648	10\\
15.68	10\\
15.712	10\\
15.744	10\\
15.776	10\\
15.808	10\\
15.84	10\\
15.872	10\\
15.904	10\\
15.936	10\\
15.968	10\\
16	10\\
16.032	10\\
16.064	10\\
16.096	10\\
16.128	10\\
16.16	10\\
16.192	10\\
16.224	10\\
16.256	10\\
16.288	10\\
16.32	10\\
16.352	10\\
16.384	10\\
16.416	10\\
16.448	10\\
16.48	10\\
16.512	10\\
16.544	10\\
16.576	10\\
16.608	10\\
16.64	10\\
16.672	10\\
16.704	10\\
16.736	10\\
16.768	10\\
16.8	10\\
16.832	10\\
16.864	10\\
16.896	10\\
16.928	10\\
16.96	10\\
16.992	10\\
17.024	10\\
17.056	10\\
17.088	10\\
17.12	10\\
17.152	10\\
17.184	10\\
17.216	10\\
17.248	10\\
17.28	10\\
17.312	10\\
17.344	10\\
17.376	10\\
17.408	10\\
17.44	10\\
17.472	10\\
17.504	10\\
17.536	10\\
17.568	10\\
17.6	10\\
17.632	10\\
17.664	10\\
17.696	10\\
17.728	10\\
17.76	10\\
17.792	10\\
17.824	10\\
17.856	10\\
17.888	10\\
17.92	10\\
17.952	10\\
17.984	10\\
18.016	10\\
18.048	10\\
18.08	10\\
18.112	10\\
18.144	10\\
18.176	10\\
18.208	10\\
18.24	10\\
18.272	10\\
18.304	10\\
18.336	10\\
18.368	10\\
18.4	10\\
18.432	10\\
18.464	10\\
18.496	10\\
18.528	10\\
18.56	10\\
18.592	10\\
18.624	10\\
18.656	10\\
18.688	10\\
18.72	10\\
18.752	10\\
18.784	10\\
18.816	10\\
18.848	10\\
18.88	10\\
18.912	10\\
18.944	10\\
18.976	10\\
19.008	10\\
19.04	10\\
19.072	10\\
19.104	10\\
19.136	10\\
19.168	10\\
19.2	10\\
19.232	10\\
19.264	10\\
19.296	10\\
19.328	10\\
19.36	10\\
19.392	10\\
19.424	10\\
19.456	10\\
19.488	10\\
19.52	10\\
19.552	10\\
19.584	10\\
19.616	10\\
19.648	10\\
19.68	10\\
19.712	10\\
19.744	10\\
19.776	10\\
19.808	10\\
19.84	10\\
19.872	10\\
19.904	10\\
19.936	10\\
19.968	10\\
20	10\\
20.032	10\\
20.064	10\\
20.096	10\\
20.128	10\\
20.16	10\\
20.192	10\\
20.224	10\\
20.256	10\\
20.288	10\\
20.32	10\\
20.352	10\\
20.384	10\\
20.416	10\\
20.448	10\\
20.48	10\\
20.512	10\\
20.544	10\\
20.576	10\\
20.608	10\\
20.64	10\\
20.672	10\\
20.704	10\\
20.736	10\\
20.768	10\\
20.8	10\\
20.832	10\\
20.864	10\\
20.896	10\\
20.928	10\\
20.96	10\\
20.992	10\\
21.024	10\\
21.056	10\\
21.088	10\\
21.12	10\\
21.152	10\\
21.184	10\\
21.216	10\\
21.248	10\\
21.28	10\\
21.312	10\\
21.344	10\\
21.376	10\\
21.408	10\\
21.44	10\\
21.472	10\\
21.504	10\\
21.536	10\\
21.568	10\\
21.6	10\\
21.632	10\\
21.664	10\\
21.696	10\\
21.728	10\\
21.76	10\\
21.792	10\\
21.824	10\\
21.856	10\\
21.888	10\\
21.92	10\\
21.952	10\\
21.984	10\\
22.016	10\\
22.048	10\\
22.08	10\\
22.112	10\\
22.144	10\\
22.176	10\\
22.208	10\\
22.24	10\\
22.272	10\\
22.304	10\\
22.336	10\\
22.368	10\\
22.4	10\\
22.432	10\\
22.464	10\\
22.496	10\\
22.528	10\\
22.56	11\\
22.592	11\\
22.624	11\\
22.656	11\\
22.688	11\\
22.72	11\\
22.752	11\\
22.784	11\\
22.816	11\\
22.848	11\\
22.88	11\\
22.912	11\\
22.944	11\\
22.976	11\\
23.008	12\\
23.04	12\\
23.072	12\\
23.104	12\\
23.136	12\\
23.168	12\\
23.2	12\\
23.232	12\\
23.264	12\\
23.296	12\\
23.328	12\\
23.36	12\\
23.392	12\\
23.424	12\\
23.456	12\\
23.488	12\\
23.52	12\\
23.552	12\\
23.584	12\\
23.616	12\\
23.648	12\\
23.68	12\\
23.712	12\\
23.744	12\\
23.776	12\\
23.808	12\\
23.84	12\\
23.872	12\\
23.904	12\\
23.936	12\\
23.968	12\\
24	12\\
24.032	12\\
24.064	12\\
24.096	12\\
24.128	12\\
24.16	12\\
24.192	12\\
24.224	12\\
24.256	12\\
24.288	12\\
24.32	12\\
24.352	12\\
24.384	12\\
24.416	12\\
24.448	12\\
24.48	12\\
24.512	12\\
24.544	12\\
24.576	12\\
24.608	12\\
24.64	12\\
24.672	12\\
24.704	12\\
24.736	12\\
24.768	12\\
24.8	12\\
24.832	12\\
24.864	12\\
24.896	12\\
24.928	12\\
24.96	12\\
24.992	12\\
25.024	12\\
25.056	12\\
25.088	12\\
25.12	12\\
25.152	12\\
25.184	12\\
25.216	12\\
25.248	12\\
25.28	12\\
25.312	12\\
25.344	13\\
25.376	13\\
25.408	13\\
25.44	13\\
25.472	13\\
25.504	13\\
25.536	13\\
25.568	13\\
25.6	13\\
25.632	13\\
25.664	13\\
25.696	13\\
25.728	13\\
25.76	13\\
25.792	13\\
25.824	13\\
25.856	13\\
25.888	13\\
25.92	13\\
25.952	13\\
25.984	13\\
26.016	13\\
26.048	13\\
26.08	13\\
26.112	13\\
26.144	13\\
26.176	13\\
26.208	13\\
26.24	13\\
26.272	13\\
26.304	13\\
26.336	13\\
26.368	13\\
26.4	13\\
26.432	13\\
26.464	13\\
26.496	13\\
26.528	13\\
26.56	13\\
26.592	13\\
26.624	13\\
26.656	13\\
26.688	13\\
26.72	13\\
26.752	13\\
26.784	13\\
26.816	13\\
26.848	13\\
26.88	13\\
26.912	13\\
26.944	13\\
26.976	13\\
27.008	13\\
27.04	13\\
27.072	13\\
27.104	13\\
27.136	13\\
27.168	13\\
27.2	13\\
27.232	13\\
27.264	13\\
27.296	13\\
27.328	13\\
27.36	13\\
27.392	13\\
27.424	13\\
27.456	13\\
27.488	13\\
27.52	13\\
27.552	13\\
27.584	13\\
27.616	13\\
27.648	13\\
27.68	13\\
27.712	13\\
27.744	13\\
27.776	13\\
27.808	13\\
27.84	13\\
27.872	13\\
27.904	13\\
27.936	13\\
27.968	13\\
28	13\\
28.032	13\\
28.064	13\\
28.096	13\\
28.128	13\\
28.16	13\\
28.192	13\\
28.224	13\\
28.256	13\\
28.288	13\\
28.32	13\\
28.352	13\\
28.384	13\\
28.416	13\\
28.448	13\\
28.48	13\\
28.512	13\\
28.544	13\\
28.576	13\\
28.608	13\\
28.64	13\\
28.672	13\\
28.704	13\\
28.736	13\\
28.768	13\\
28.8	13\\
28.832	13\\
28.864	13\\
28.896	13\\
28.928	13\\
28.96	13\\
28.992	13\\
29.024	13\\
29.056	13\\
29.088	13\\
29.12	13\\
29.152	13\\
29.184	13\\
29.216	13\\
29.248	13\\
29.28	13\\
29.312	13\\
29.344	13\\
29.376	13\\
29.408	13\\
29.44	13\\
29.472	13\\
29.504	13\\
29.536	13\\
29.568	13\\
29.6	13\\
29.632	13\\
29.664	13\\
29.696	13\\
29.728	13\\
29.76	13\\
29.792	14\\
29.824	14\\
29.856	14\\
29.888	14\\
29.92	14\\
29.952	14\\
29.984	14\\
30.016	14\\
30.048	14\\
30.08	14\\
30.112	14\\
30.144	14\\
30.176	14\\
30.208	14\\
30.24	14\\
30.272	14\\
30.304	14\\
30.336	14\\
30.368	14\\
30.4	14\\
30.432	14\\
30.464	14\\
30.496	14\\
30.528	14\\
30.56	14\\
30.592	15\\
30.624	15\\
30.656	15\\
30.688	15\\
30.72	15\\
30.752	15\\
30.784	15\\
30.816	15\\
30.848	15\\
30.88	15\\
30.912	15\\
30.944	15\\
30.976	15\\
31.008	15\\
31.04	15\\
31.072	15\\
31.104	15\\
31.136	15\\
31.168	15\\
31.2	15\\
31.232	15\\
31.264	15\\
31.296	15\\
31.328	15\\
31.36	15\\
31.392	15\\
31.424	15\\
31.456	15\\
31.488	15\\
31.52	16\\
31.552	16\\
31.584	16\\
31.616	16\\
31.648	16\\
31.68	16\\
31.712	16\\
31.744	16\\
31.776	16\\
31.808	16\\
31.84	18\\
31.872	18\\
31.904	18\\
31.936	18\\
31.968	18\\
32	18\\
32.032	18\\
32.064	18\\
32.096	18\\
32.128	18\\
32.16	18\\
32.192	18\\
32.224	18\\
32.256	18\\
32.288	19\\
32.32	19\\
32.352	19\\
32.384	19\\
32.416	19\\
32.448	19\\
32.48	19\\
32.512	19\\
32.544	19\\
32.576	19\\
32.6079999999999	19\\
32.64	19\\
32.6719999999999	19\\
32.7039999999999	19\\
32.7359999999999	19\\
32.7679999999999	19\\
32.7999999999999	19\\
32.8319999999999	19\\
32.8639999999999	19\\
32.8959999999999	19\\
32.9279999999999	19\\
32.9599999999999	19\\
32.9919999999999	19\\
33.0239999999999	19\\
33.0559999999999	19\\
33.0879999999999	19\\
33.1199999999999	19\\
33.1519999999999	19\\
33.1839999999999	19\\
33.2159999999999	19\\
33.2479999999999	19\\
33.2799999999999	19\\
33.3119999999999	19\\
33.3439999999999	19\\
33.3759999999999	19\\
33.4079999999999	19\\
33.4399999999999	19\\
33.4719999999999	19\\
33.5039999999999	19\\
33.5359999999999	21\\
33.5679999999998	21\\
33.5999999999999	21\\
33.6319999999998	21\\
33.6639999999998	21\\
33.6959999999998	21\\
33.7279999999998	21\\
33.7599999999998	21\\
33.7919999999998	22\\
33.8239999999998	22\\
33.8559999999998	22\\
33.8879999999998	22\\
33.9199999999998	22\\
33.9519999999998	22\\
33.9839999999998	22\\
34.0159999999998	22\\
34.0479999999998	22\\
34.0799999999998	22\\
34.1119999999998	22\\
34.1439999999998	22\\
34.1759999999998	22\\
34.2079999999998	23\\
34.2399999999998	23\\
34.2719999999998	23\\
34.3039999999998	23\\
34.3359999999998	23\\
34.3679999999998	23\\
34.3999999999998	23\\
34.4319999999998	23\\
34.4639999999997	23\\
34.4959999999998	23\\
34.5279999999997	23\\
34.5599999999997	23\\
34.5919999999997	23\\
34.6239999999997	23\\
34.6559999999997	23\\
34.6879999999997	23\\
34.7199999999997	23\\
34.7519999999997	23\\
34.7839999999997	23\\
34.8159999999997	23\\
34.8479999999997	23\\
34.8799999999997	23\\
34.9119999999997	23\\
34.9439999999997	23\\
34.9759999999997	23\\
35.0079999999997	23\\
35.0399999999997	23\\
35.0719999999997	23\\
35.1039999999997	23\\
35.1359999999997	23\\
35.1679999999997	23\\
35.1999999999997	23\\
35.2319999999997	23\\
35.2639999999997	23\\
35.2959999999997	23\\
35.3279999999996	24\\
35.3599999999997	24\\
35.3919999999996	24\\
35.4239999999996	24\\
35.4559999999996	24\\
35.4879999999996	24\\
35.5199999999996	24\\
35.5519999999996	24\\
35.5839999999996	24\\
35.6159999999996	24\\
35.6479999999996	24\\
35.6799999999996	24\\
35.7119999999996	24\\
35.7439999999996	24\\
35.7759999999996	24\\
35.8079999999996	24\\
35.8399999999996	24\\
35.8719999999996	24\\
35.9039999999996	24\\
35.9359999999996	24\\
35.9679999999996	24\\
35.9999999999996	24\\
36.0319999999996	24\\
36.0639999999996	24\\
36.0959999999996	24\\
36.1279999999996	24\\
36.1599999999996	24\\
36.1919999999996	24\\
36.2239999999996	24\\
36.2559999999996	24\\
36.2879999999995	24\\
36.3199999999996	24\\
36.3519999999995	24\\
36.3839999999995	24\\
36.4159999999995	24\\
36.4479999999995	24\\
36.4799999999995	24\\
36.5119999999995	24\\
36.5439999999995	24\\
36.5759999999995	24\\
36.6079999999995	24\\
36.6399999999995	24\\
36.6719999999995	24\\
36.7039999999995	24\\
36.7359999999995	24\\
36.7679999999995	24\\
36.7999999999995	24\\
36.8319999999995	24\\
36.8639999999995	24\\
36.8959999999995	24\\
36.9279999999995	24\\
36.9599999999995	24\\
36.9919999999995	24\\
37.0239999999995	24\\
37.0559999999995	24\\
37.0879999999995	24\\
37.1199999999995	24\\
37.1519999999994	24\\
37.1839999999995	24\\
37.2159999999994	24\\
37.2479999999994	24\\
37.2799999999994	24\\
37.3119999999994	24\\
37.3439999999994	24\\
37.3759999999994	24\\
37.4079999999994	24\\
37.4399999999994	24\\
37.4719999999994	24\\
37.5039999999994	24\\
37.5359999999994	24\\
37.5679999999994	24\\
37.5999999999994	24\\
37.6319999999994	24\\
37.6639999999994	24\\
37.6959999999994	24\\
37.7279999999994	24\\
37.7599999999994	24\\
37.7919999999994	24\\
37.8239999999994	24\\
37.8559999999994	24\\
37.8879999999994	24\\
37.9199999999994	25\\
37.9519999999994	25\\
37.9839999999994	25\\
38.0159999999994	26\\
38.0479999999994	26\\
38.0799999999994	26\\
38.1119999999993	26\\
38.1439999999993	26\\
38.1759999999993	26\\
38.2079999999993	26\\
38.2399999999993	26\\
38.2719999999993	26\\
38.3039999999993	26\\
38.3359999999993	27\\
38.3679999999993	27\\
38.3999999999993	27\\
38.4319999999993	28\\
38.4639999999993	28\\
38.4959999999993	29\\
38.5279999999993	29\\
38.5599999999993	29\\
38.5919999999993	29\\
38.6239999999993	29\\
38.6559999999993	29\\
38.6879999999993	29\\
38.7199999999993	29\\
38.7519999999993	30\\
38.7839999999993	30\\
38.8159999999993	30\\
38.8479999999993	30\\
38.8799999999993	30\\
38.9119999999993	30\\
38.9439999999993	31\\
38.9759999999993	32\\
39.0079999999992	32\\
39.0399999999993	32\\
39.0719999999992	32\\
39.1039999999992	32\\
39.1359999999992	32\\
39.1679999999992	32\\
39.1999999999992	32\\
39.2319999999992	32\\
39.2639999999992	32\\
39.2959999999992	32\\
39.3279999999992	32\\
39.3599999999992	32\\
39.3919999999992	32\\
39.4239999999992	32\\
39.4559999999992	32\\
39.4879999999992	32\\
39.5199999999992	32\\
39.5519999999992	32\\
39.5839999999992	32\\
39.6159999999992	33\\
39.6479999999992	33\\
39.6799999999992	33\\
39.7119999999992	33\\
39.7439999999992	33\\
39.7759999999992	33\\
39.8079999999992	33\\
39.8399999999992	33\\
39.8719999999991	34\\
39.9039999999992	34\\
39.9359999999991	34\\
39.9679999999991	34\\
};
\addlegendentry{ee}

\end{axis}

\end{tikzpicture}%


==> plot_rank_1em4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1in,
at={(1.619in,0.822in)},
scale only axis,
xmin=0,
xmax=40,
xlabel={Time},
ymin=10,
ymax=100,
ylabel={Rank},
axis background/.style={fill=white},
title={Rank evolution $\epsilon_{\text{incr}}=10^{-4}$},
legend style={at={(0.35,0.95)},legend cell align=left, align=left}
]
\addplot [color=teal, mark=square, densely dotted, mark options={solid, teal}]
  table[row sep=crcr]{%
0	25\\
0.0319999999999965	24\\
0.063999999999993	23\\
0.0960000000000036	22\\
0.128	21\\
0.159999999999997	20\\
0.191999999999993	19\\
0.224000000000004	18\\
0.256	17\\
0.287999999999997	16\\
0.319999999999993	15\\
0.352000000000004	14\\
0.384	13\\
0.415999999999997	12\\
0.447999999999993	12\\
0.480000000000004	12\\
0.512	12\\
0.543999999999997	12\\
0.575999999999993	12\\
0.608000000000004	12\\
0.640000000000001	12\\
0.671999999999997	12\\
0.703999999999994	12\\
0.736000000000004	12\\
0.768000000000001	12\\
0.799999999999997	12\\
0.831999999999994	12\\
0.864000000000004	12\\
0.896000000000001	12\\
0.927999999999997	12\\
0.959999999999994	12\\
0.992000000000004	12\\
1.024	12\\
1.056	12\\
1.08800000000001	12\\
1.12	12\\
1.152	12\\
1.184	12\\
1.21600000000001	12\\
1.248	12\\
1.28	12\\
1.312	13\\
1.34399999999999	13\\
1.376	13\\
1.408	13\\
1.44	13\\
1.47199999999999	13\\
1.504	13\\
1.536	13\\
1.568	13\\
1.59999999999999	13\\
1.63200000000001	13\\
1.664	13\\
1.696	13\\
1.72799999999999	13\\
1.76000000000001	13\\
1.792	13\\
1.824	13\\
1.85599999999999	13\\
1.88800000000001	13\\
1.92	13\\
1.952	13\\
1.98400000000001	13\\
2.01600000000001	13\\
2.048	13\\
2.08	13\\
2.11199999999999	13\\
2.14400000000001	13\\
2.176	13\\
2.208	13\\
2.24000000000001	13\\
2.27200000000001	13\\
2.304	13\\
2.336	13\\
2.36800000000001	13\\
2.40000000000001	13\\
2.432	13\\
2.464	13\\
2.49600000000001	13\\
2.52800000000001	13\\
2.56	13\\
2.592	13\\
2.624	13\\
2.65600000000001	13\\
2.688	13\\
2.72	13\\
2.752	13\\
2.78400000000001	13\\
2.816	13\\
2.848	13\\
2.88	13\\
2.91200000000001	13\\
2.944	13\\
2.976	13\\
3.008	13\\
3.04000000000001	13\\
3.072	13\\
3.104	13\\
3.136	13\\
3.16800000000001	13\\
3.2	13\\
3.232	13\\
3.264	13\\
3.29600000000001	13\\
3.328	13\\
3.36	13\\
3.39200000000001	13\\
3.42400000000001	13\\
3.456	13\\
3.488	13\\
3.52000000000001	13\\
3.55200000000001	14\\
3.584	14\\
3.616	14\\
3.648	15\\
3.68000000000001	15\\
3.712	15\\
3.744	15\\
3.776	15\\
3.80800000000001	15\\
3.84	15\\
3.872	15\\
3.904	15\\
3.93600000000001	15\\
3.968	15\\
4	15\\
4.032	15\\
4.06400000000001	15\\
4.096	15\\
4.128	15\\
4.16	15\\
4.19200000000001	15\\
4.224	15\\
4.256	15\\
4.288	15\\
4.32000000000001	16\\
4.352	16\\
4.384	16\\
4.416	16\\
4.44800000000001	17\\
4.48	17\\
4.512	17\\
4.544	17\\
4.57600000000001	17\\
4.608	18\\
4.64	18\\
4.672	18\\
4.70400000000001	18\\
4.736	18\\
4.768	18\\
4.8	18\\
4.83200000000001	18\\
4.864	18\\
4.896	18\\
4.928	18\\
4.96000000000001	18\\
4.992	18\\
5.024	18\\
5.056	18\\
5.08800000000001	18\\
5.12	18\\
5.152	18\\
5.184	18\\
5.21600000000001	18\\
5.248	18\\
5.28	18\\
5.312	18\\
5.34400000000001	18\\
5.376	18\\
5.408	18\\
5.44	18\\
5.47200000000001	18\\
5.504	18\\
5.536	18\\
5.568	18\\
5.60000000000001	18\\
5.63200000000001	18\\
5.664	18\\
5.696	18\\
5.72800000000001	18\\
5.76000000000001	18\\
5.792	18\\
5.824	18\\
5.85600000000001	18\\
5.88800000000001	18\\
5.92	18\\
5.952	18\\
5.98400000000001	18\\
6.01600000000001	18\\
6.048	18\\
6.08000000000001	18\\
6.11200000000001	18\\
6.14400000000001	18\\
6.176	19\\
6.208	19\\
6.24000000000001	19\\
6.27200000000001	19\\
6.304	19\\
6.336	19\\
6.36800000000001	19\\
6.40000000000001	19\\
6.432	19\\
6.464	19\\
6.49600000000001	19\\
6.52800000000001	19\\
6.56	20\\
6.592	20\\
6.62400000000001	20\\
6.65600000000001	20\\
6.688	20\\
6.72	20\\
6.75200000000001	20\\
6.78400000000001	20\\
6.816	20\\
6.848	20\\
6.88000000000001	20\\
6.91200000000001	20\\
6.944	20\\
6.976	20\\
7.00800000000001	20\\
7.04000000000001	20\\
7.072	20\\
7.104	20\\
7.13600000000001	20\\
7.16800000000001	20\\
7.2	20\\
7.23200000000001	20\\
7.26400000000001	20\\
7.29600000000001	20\\
7.328	20\\
7.36	20\\
7.39200000000001	20\\
7.42400000000001	20\\
7.456	20\\
7.488	20\\
7.52000000000001	21\\
7.55200000000001	21\\
7.584	21\\
7.616	21\\
7.64800000000001	21\\
7.68000000000001	21\\
7.712	21\\
7.744	21\\
7.77600000000001	21\\
7.80800000000001	21\\
7.84	21\\
7.872	21\\
7.90400000000001	21\\
7.93600000000001	21\\
7.968	21\\
8	21\\
8.03200000000001	21\\
8.06400000000001	22\\
8.096	22\\
8.128	22\\
8.16000000000001	22\\
8.19200000000001	22\\
8.224	22\\
8.256	22\\
8.28800000000001	22\\
8.32000000000001	22\\
8.352	22\\
8.384	22\\
8.41600000000001	22\\
8.44800000000001	22\\
8.48	22\\
8.512	22\\
8.54400000000001	22\\
8.57600000000001	22\\
8.608	22\\
8.64	22\\
8.67200000000001	22\\
8.70400000000001	22\\
8.736	22\\
8.768	22\\
8.80000000000001	22\\
8.83200000000001	22\\
8.864	23\\
8.896	23\\
8.92800000000001	23\\
8.96000000000001	23\\
8.992	23\\
9.024	23\\
9.05600000000001	23\\
9.08800000000001	23\\
9.12	23\\
9.152	23\\
9.18400000000001	23\\
9.21600000000001	23\\
9.248	23\\
9.28	23\\
9.31200000000001	23\\
9.34400000000001	23\\
9.376	23\\
9.408	23\\
9.44000000000001	23\\
9.47200000000001	23\\
9.504	23\\
9.536	23\\
9.56800000000001	23\\
9.60000000000001	23\\
9.63200000000001	23\\
9.664	23\\
9.69600000000001	23\\
9.72800000000001	23\\
9.76000000000001	23\\
9.792	23\\
9.82400000000001	23\\
9.85600000000001	23\\
9.88800000000001	23\\
9.92	23\\
9.95200000000001	23\\
9.98400000000001	23\\
10.016	23\\
10.048	23\\
10.08	23\\
10.112	23\\
10.144	23\\
10.176	23\\
10.208	23\\
10.24	23\\
10.272	23\\
10.304	23\\
10.336	23\\
10.368	23\\
10.4	23\\
10.432	23\\
10.464	23\\
10.496	23\\
10.528	23\\
10.56	23\\
10.592	23\\
10.624	23\\
10.656	23\\
10.688	23\\
10.72	23\\
10.752	23\\
10.784	23\\
10.816	23\\
10.848	23\\
10.88	23\\
10.912	23\\
10.944	23\\
10.976	23\\
11.008	23\\
11.04	23\\
11.072	23\\
11.104	23\\
11.136	23\\
11.168	23\\
11.2	23\\
11.232	23\\
11.264	23\\
11.296	23\\
11.328	23\\
11.36	23\\
11.392	23\\
11.424	23\\
11.456	24\\
11.488	24\\
11.52	24\\
11.552	24\\
11.584	24\\
11.616	24\\
11.648	24\\
11.68	24\\
11.712	24\\
11.744	24\\
11.776	24\\
11.808	24\\
11.84	24\\
11.872	24\\
11.904	24\\
11.936	24\\
11.968	24\\
12	24\\
12.032	24\\
12.064	24\\
12.096	24\\
12.128	24\\
12.16	24\\
12.192	24\\
12.224	24\\
12.256	24\\
12.288	24\\
12.32	24\\
12.352	24\\
12.384	24\\
12.416	24\\
12.448	24\\
12.48	24\\
12.512	24\\
12.544	24\\
12.576	24\\
12.608	24\\
12.64	24\\
12.672	24\\
12.704	24\\
12.736	24\\
12.768	24\\
12.8	24\\
12.832	24\\
12.864	24\\
12.896	24\\
12.928	24\\
12.96	24\\
12.992	24\\
13.024	24\\
13.056	24\\
13.088	24\\
13.12	24\\
13.152	24\\
13.184	24\\
13.216	24\\
13.248	24\\
13.28	24\\
13.312	24\\
13.344	24\\
13.376	24\\
13.408	24\\
13.44	24\\
13.472	24\\
13.504	24\\
13.536	24\\
13.568	24\\
13.6	24\\
13.632	24\\
13.664	24\\
13.696	24\\
13.728	24\\
13.76	24\\
13.792	24\\
13.824	24\\
13.856	24\\
13.888	24\\
13.92	24\\
13.952	24\\
13.984	24\\
14.016	24\\
14.048	24\\
14.08	24\\
14.112	24\\
14.144	24\\
14.176	24\\
14.208	24\\
14.24	24\\
14.272	24\\
14.304	24\\
14.336	24\\
14.368	24\\
14.4	24\\
14.432	24\\
14.464	24\\
14.496	24\\
14.528	24\\
14.56	24\\
14.592	24\\
14.624	24\\
14.656	24\\
14.688	24\\
14.72	24\\
14.752	24\\
14.784	24\\
14.816	24\\
14.848	24\\
14.88	24\\
14.912	24\\
14.944	24\\
14.976	24\\
15.008	24\\
15.04	24\\
15.072	24\\
15.104	24\\
15.136	25\\
15.168	25\\
15.2	25\\
15.232	25\\
15.264	25\\
15.296	25\\
15.328	25\\
15.36	25\\
15.392	25\\
15.424	25\\
15.456	25\\
15.488	25\\
15.52	25\\
15.552	25\\
15.584	25\\
15.616	25\\
15.648	25\\
15.68	25\\
15.712	25\\
15.744	25\\
15.776	25\\
15.808	25\\
15.84	25\\
15.872	25\\
15.904	25\\
15.936	25\\
15.968	25\\
16	25\\
16.032	25\\
16.064	25\\
16.096	25\\
16.128	25\\
16.16	25\\
16.192	25\\
16.224	25\\
16.256	25\\
16.288	25\\
16.32	25\\
16.352	25\\
16.384	25\\
16.416	25\\
16.448	25\\
16.48	25\\
16.512	25\\
16.544	25\\
16.576	25\\
16.608	25\\
16.64	25\\
16.672	25\\
16.704	25\\
16.736	25\\
16.768	25\\
16.8	25\\
16.832	25\\
16.864	25\\
16.896	25\\
16.928	25\\
16.96	25\\
16.992	25\\
17.024	25\\
17.056	25\\
17.088	25\\
17.12	25\\
17.152	25\\
17.184	25\\
17.216	25\\
17.248	25\\
17.28	25\\
17.312	25\\
17.344	25\\
17.376	25\\
17.408	25\\
17.44	25\\
17.472	25\\
17.504	25\\
17.536	25\\
17.568	25\\
17.6	25\\
17.632	25\\
17.664	25\\
17.696	25\\
17.728	25\\
17.76	25\\
17.792	25\\
17.824	25\\
17.856	25\\
17.888	25\\
17.92	25\\
17.952	25\\
17.984	25\\
18.016	25\\
18.048	25\\
18.08	25\\
18.112	25\\
18.144	25\\
18.176	25\\
18.208	25\\
18.24	25\\
18.272	25\\
18.304	25\\
18.336	25\\
18.368	25\\
18.4	25\\
18.432	25\\
18.464	25\\
18.496	25\\
18.528	25\\
18.56	25\\
18.592	25\\
18.624	25\\
18.656	25\\
18.688	25\\
18.72	25\\
18.752	25\\
18.784	25\\
18.816	25\\
18.848	25\\
18.88	25\\
18.912	25\\
18.944	25\\
18.976	25\\
19.008	25\\
19.04	25\\
19.072	25\\
19.104	25\\
19.136	25\\
19.168	25\\
19.2	25\\
19.232	25\\
19.264	25\\
19.296	25\\
19.328	25\\
19.36	26\\
19.392	26\\
19.424	26\\
19.456	26\\
19.488	26\\
19.52	26\\
19.552	26\\
19.584	26\\
19.616	26\\
19.648	26\\
19.68	26\\
19.712	27\\
19.744	27\\
19.776	27\\
19.808	27\\
19.84	27\\
19.872	27\\
19.904	27\\
19.936	27\\
19.968	27\\
20	27\\
20.032	27\\
20.064	27\\
20.096	27\\
20.128	27\\
20.16	27\\
20.192	27\\
20.224	27\\
20.256	27\\
20.288	27\\
20.32	27\\
20.352	27\\
20.384	27\\
20.416	27\\
20.448	27\\
20.48	27\\
20.512	27\\
20.544	27\\
20.576	27\\
20.608	27\\
20.64	27\\
20.672	27\\
20.704	27\\
20.736	27\\
20.768	27\\
20.8	27\\
20.832	27\\
20.864	27\\
20.896	27\\
20.928	27\\
20.96	27\\
20.992	27\\
21.024	27\\
21.056	27\\
21.088	27\\
21.12	27\\
21.152	27\\
21.184	27\\
21.216	27\\
21.248	27\\
21.28	27\\
21.312	28\\
21.344	28\\
21.376	28\\
21.408	28\\
21.44	28\\
21.472	28\\
21.504	28\\
21.536	28\\
21.568	28\\
21.6	28\\
21.632	28\\
21.664	29\\
21.696	29\\
21.728	29\\
21.76	29\\
21.792	29\\
21.824	29\\
21.856	29\\
21.888	29\\
21.92	29\\
21.952	29\\
21.984	30\\
22.016	30\\
22.048	30\\
22.08	30\\
22.112	30\\
22.144	30\\
22.176	30\\
22.208	30\\
22.24	30\\
22.272	30\\
22.304	30\\
22.336	30\\
22.368	30\\
22.4	30\\
22.432	30\\
22.464	30\\
22.496	30\\
22.528	31\\
22.56	31\\
22.592	31\\
22.624	31\\
22.656	31\\
22.688	31\\
22.72	31\\
22.752	31\\
22.784	31\\
22.816	32\\
22.848	32\\
22.88	32\\
22.912	32\\
22.944	32\\
22.976	32\\
23.008	32\\
23.04	32\\
23.072	32\\
23.104	32\\
23.136	33\\
23.168	33\\
23.2	33\\
23.232	33\\
23.264	33\\
23.296	33\\
23.328	33\\
23.36	33\\
23.392	33\\
23.424	33\\
23.456	33\\
23.488	33\\
23.52	33\\
23.552	33\\
23.584	33\\
23.616	33\\
23.648	33\\
23.68	33\\
23.712	33\\
23.744	33\\
23.776	33\\
23.808	33\\
23.84	33\\
23.872	33\\
23.904	33\\
23.936	33\\
23.968	33\\
24	33\\
24.032	33\\
24.064	33\\
24.096	33\\
24.128	33\\
24.16	33\\
24.192	33\\
24.224	33\\
24.256	33\\
24.288	33\\
24.32	33\\
24.352	33\\
24.384	33\\
24.416	33\\
24.448	33\\
24.48	33\\
24.512	33\\
24.544	33\\
24.576	33\\
24.608	33\\
24.64	33\\
24.672	33\\
24.704	33\\
24.736	33\\
24.768	33\\
24.8	33\\
24.832	33\\
24.864	33\\
24.896	33\\
24.928	33\\
24.96	33\\
24.992	33\\
25.024	33\\
25.056	33\\
25.088	33\\
25.12	33\\
25.152	34\\
25.184	34\\
25.216	35\\
25.248	35\\
25.28	35\\
25.312	35\\
25.344	35\\
25.376	35\\
25.408	35\\
25.44	35\\
25.472	35\\
25.504	35\\
25.536	35\\
25.568	35\\
25.6	35\\
25.632	35\\
25.664	35\\
25.696	35\\
25.728	35\\
25.76	35\\
25.792	35\\
25.824	35\\
25.856	35\\
25.888	35\\
25.92	35\\
25.952	35\\
25.984	35\\
26.016	35\\
26.048	35\\
26.08	35\\
26.112	35\\
26.144	35\\
26.176	35\\
26.208	35\\
26.24	35\\
26.272	35\\
26.304	35\\
26.336	35\\
26.368	35\\
26.4	35\\
26.432	35\\
26.464	35\\
26.496	35\\
26.528	35\\
26.56	35\\
26.592	35\\
26.624	35\\
26.656	35\\
26.688	35\\
26.72	35\\
26.752	35\\
26.784	35\\
26.816	35\\
26.848	35\\
26.88	35\\
26.912	35\\
26.944	35\\
26.976	35\\
27.008	35\\
27.04	35\\
27.072	35\\
27.104	35\\
27.136	35\\
27.168	35\\
27.2	35\\
27.232	35\\
27.264	35\\
27.296	35\\
27.328	35\\
27.36	35\\
27.392	35\\
27.424	35\\
27.456	35\\
27.488	35\\
27.52	35\\
27.552	35\\
27.584	35\\
27.616	35\\
27.648	35\\
27.68	35\\
27.712	35\\
27.744	35\\
27.776	35\\
27.808	35\\
27.84	35\\
27.872	35\\
27.904	35\\
27.936	35\\
27.968	35\\
28	35\\
28.032	35\\
28.064	35\\
28.096	35\\
28.128	35\\
28.16	35\\
28.192	35\\
28.224	35\\
28.256	35\\
28.288	35\\
28.32	35\\
28.352	35\\
28.384	35\\
28.416	35\\
28.448	35\\
28.48	35\\
28.512	35\\
28.544	35\\
28.576	35\\
28.608	35\\
28.64	35\\
28.672	35\\
28.704	35\\
28.736	35\\
28.768	35\\
28.8	35\\
28.832	35\\
28.864	35\\
28.896	35\\
28.928	35\\
28.96	35\\
28.992	35\\
29.024	35\\
29.056	36\\
29.088	37\\
29.12	37\\
29.152	37\\
29.184	38\\
29.216	38\\
29.248	38\\
29.28	38\\
29.312	38\\
29.344	38\\
29.376	38\\
29.408	39\\
29.44	39\\
29.472	39\\
29.504	39\\
29.536	39\\
29.568	39\\
29.6	39\\
29.632	39\\
29.664	39\\
29.696	39\\
29.728	39\\
29.76	39\\
29.792	39\\
29.824	39\\
29.856	39\\
29.888	39\\
29.92	39\\
29.952	39\\
29.984	40\\
30.016	41\\
30.048	41\\
30.08	41\\
30.112	41\\
30.144	41\\
30.176	41\\
30.208	43\\
30.24	43\\
30.272	43\\
30.304	43\\
30.336	43\\
30.368	44\\
30.4	45\\
30.432	45\\
30.464	45\\
30.496	45\\
30.528	45\\
30.56	45\\
30.592	45\\
30.624	47\\
30.656	47\\
30.688	47\\
30.72	47\\
30.752	48\\
30.784	49\\
30.816	49\\
30.848	49\\
30.88	49\\
30.912	49\\
30.944	49\\
30.976	49\\
31.008	49\\
31.04	49\\
31.072	49\\
31.104	51\\
31.136	51\\
31.168	51\\
31.2	51\\
31.232	51\\
31.264	51\\
31.296	51\\
31.328	52\\
31.36	52\\
31.392	53\\
31.424	53\\
31.456	53\\
31.488	54\\
31.52	54\\
31.552	54\\
31.584	54\\
31.616	55\\
31.648	56\\
31.68	56\\
31.712	56\\
31.744	56\\
31.776	57\\
31.808	58\\
31.84	58\\
31.872	58\\
31.904	58\\
31.936	59\\
31.968	59\\
32	59\\
32.032	60\\
32.064	60\\
32.096	60\\
32.128	60\\
32.16	60\\
32.192	61\\
32.224	61\\
32.256	61\\
32.288	61\\
32.32	61\\
32.352	61\\
32.384	61\\
32.416	62\\
32.448	63\\
32.48	64\\
32.512	64\\
32.544	64\\
32.576	65\\
32.6079999999999	65\\
32.64	65\\
32.672	65\\
32.7039999999999	65\\
32.7359999999999	65\\
32.7679999999999	65\\
32.7999999999999	65\\
32.8319999999999	65\\
32.8639999999999	66\\
32.8959999999999	66\\
32.9279999999999	66\\
32.9599999999999	66\\
32.9919999999999	66\\
33.0239999999999	66\\
33.0559999999999	66\\
33.0879999999999	66\\
33.1199999999999	66\\
33.1519999999999	66\\
33.1839999999999	66\\
33.2159999999999	66\\
33.2479999999999	66\\
33.2799999999999	66\\
33.3119999999999	67\\
33.3439999999999	67\\
33.3759999999999	67\\
33.4079999999999	68\\
33.4399999999999	68\\
33.4719999999999	68\\
33.5039999999999	68\\
33.5359999999999	68\\
33.5679999999999	68\\
33.5999999999999	68\\
33.6319999999998	68\\
33.6639999999998	68\\
33.6959999999998	68\\
33.7279999999998	68\\
33.7599999999998	69\\
33.7919999999998	69\\
33.8239999999998	70\\
33.8559999999998	70\\
33.8879999999998	70\\
33.9199999999998	71\\
33.9519999999998	72\\
33.9839999999998	73\\
34.0159999999998	73\\
34.0479999999998	73\\
34.0799999999998	73\\
34.1119999999998	73\\
34.1439999999998	73\\
34.1759999999998	73\\
34.2079999999998	73\\
34.2399999999998	74\\
34.2719999999998	74\\
34.3039999999998	74\\
34.3359999999998	74\\
34.3679999999998	74\\
34.3999999999998	74\\
34.4319999999998	74\\
34.4639999999998	74\\
34.4959999999998	74\\
34.5279999999998	74\\
34.5599999999997	74\\
34.5919999999997	74\\
34.6239999999997	74\\
34.6559999999997	74\\
34.6879999999997	75\\
34.7199999999997	75\\
34.7519999999997	75\\
34.7839999999997	75\\
34.8159999999997	75\\
34.8479999999997	75\\
34.8799999999997	75\\
34.9119999999997	75\\
34.9439999999997	75\\
34.9759999999997	75\\
35.0079999999997	75\\
35.0399999999997	75\\
35.0719999999997	75\\
35.1039999999997	75\\
35.1359999999997	76\\
35.1679999999997	76\\
35.1999999999997	76\\
35.2319999999997	76\\
35.2639999999997	77\\
35.2959999999997	77\\
35.3279999999996	77\\
35.3599999999997	77\\
35.3919999999997	77\\
35.4239999999996	77\\
35.4559999999996	77\\
35.4879999999996	77\\
35.5199999999996	77\\
35.5519999999996	78\\
35.5839999999996	78\\
35.6159999999996	78\\
35.6479999999996	78\\
35.6799999999996	78\\
35.7119999999996	78\\
35.7439999999996	78\\
35.7759999999996	79\\
35.8079999999996	79\\
35.8399999999996	79\\
35.8719999999996	79\\
35.9039999999996	79\\
35.9359999999996	79\\
35.9679999999996	79\\
35.9999999999996	79\\
36.0319999999996	79\\
36.0639999999996	79\\
36.0959999999996	79\\
36.1279999999996	79\\
36.1599999999996	79\\
36.1919999999996	79\\
36.2239999999996	79\\
36.2559999999996	79\\
36.2879999999996	79\\
36.3199999999996	79\\
36.3519999999995	79\\
36.3839999999995	79\\
36.4159999999995	79\\
36.4479999999995	79\\
36.4799999999995	79\\
36.5119999999995	79\\
36.5439999999995	79\\
36.5759999999995	79\\
36.6079999999995	79\\
36.6399999999995	79\\
36.6719999999995	79\\
36.7039999999995	79\\
36.7359999999995	79\\
36.7679999999995	79\\
36.7999999999995	79\\
36.8319999999995	79\\
36.8639999999995	79\\
36.8959999999995	79\\
36.9279999999995	79\\
36.9599999999995	80\\
36.9919999999995	80\\
37.0239999999995	81\\
37.0559999999995	82\\
37.0879999999995	83\\
37.1199999999995	83\\
37.1519999999994	83\\
37.1839999999995	83\\
37.2159999999995	84\\
37.2479999999995	84\\
37.2799999999994	84\\
37.3119999999994	84\\
37.3439999999994	84\\
37.3759999999994	84\\
37.4079999999994	84\\
37.4399999999994	84\\
37.4719999999994	84\\
37.5039999999994	85\\
37.5359999999994	85\\
37.5679999999994	85\\
37.5999999999994	85\\
37.6319999999994	85\\
37.6639999999994	86\\
37.6959999999994	86\\
37.7279999999994	86\\
37.7599999999994	86\\
37.7919999999994	86\\
37.8239999999994	86\\
37.8559999999994	86\\
37.8879999999994	86\\
37.9199999999994	86\\
37.9519999999994	86\\
37.9839999999994	86\\
38.0159999999994	86\\
38.0479999999994	86\\
38.0799999999994	87\\
38.1119999999994	87\\
38.1439999999993	87\\
38.1759999999993	87\\
38.2079999999993	87\\
38.2399999999993	88\\
38.2719999999993	88\\
38.3039999999993	88\\
38.3359999999993	88\\
38.3679999999993	88\\
38.3999999999993	88\\
38.4319999999993	88\\
38.4639999999993	88\\
38.4959999999993	88\\
38.5279999999993	88\\
38.5599999999993	88\\
38.5919999999993	88\\
38.6239999999993	88\\
38.6559999999993	88\\
38.6879999999993	88\\
38.7199999999993	88\\
38.7519999999993	88\\
38.7839999999993	88\\
38.8159999999993	88\\
38.8479999999993	88\\
38.8799999999993	88\\
38.9119999999993	88\\
38.9439999999993	89\\
38.9759999999993	89\\
39.0079999999993	89\\
39.0399999999993	89\\
39.0719999999992	89\\
39.1039999999992	89\\
39.1359999999992	89\\
39.1679999999992	89\\
39.1999999999992	89\\
39.2319999999992	89\\
39.2639999999992	89\\
39.2959999999992	89\\
39.3279999999992	89\\
39.3599999999992	89\\
39.3919999999992	89\\
39.4239999999992	89\\
39.4559999999992	89\\
39.4879999999992	89\\
39.5199999999992	89\\
39.5519999999992	89\\
39.5839999999992	89\\
39.6159999999992	89\\
39.6479999999992	90\\
39.6799999999992	90\\
39.7119999999992	90\\
39.7439999999992	90\\
39.7759999999992	90\\
39.8079999999992	90\\
39.8399999999992	90\\
39.8719999999991	90\\
39.9039999999992	91\\
39.9359999999992	91\\
39.9679999999991	91\\
};
\addlegendentry{ef}

\addplot [color=blue, densely dashed, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	25\\
0.0319999999999965	24\\
0.0640000000000001	23\\
0.0959999999999965	22\\
0.128	21\\
0.159999999999997	20\\
0.192	19\\
0.223999999999997	18\\
0.256	17\\
0.287999999999997	16\\
0.32	15\\
0.351999999999997	14\\
0.384	13\\
0.415999999999997	12\\
0.448	11\\
0.479999999999997	11\\
0.512	11\\
0.543999999999997	11\\
0.576000000000001	11\\
0.607999999999997	11\\
0.640000000000001	11\\
0.671999999999997	11\\
0.704000000000001	11\\
0.735999999999997	11\\
0.768000000000001	11\\
0.799999999999997	11\\
0.832000000000001	11\\
0.863999999999997	11\\
0.896000000000001	11\\
0.927999999999997	11\\
0.960000000000001	11\\
0.991999999999997	11\\
1.024	11\\
1.056	11\\
1.088	11\\
1.12	11\\
1.152	11\\
1.184	11\\
1.216	11\\
1.248	11\\
1.28	11\\
1.312	11\\
1.344	11\\
1.376	10\\
1.408	10\\
1.44	10\\
1.472	10\\
1.504	10\\
1.536	10\\
1.568	10\\
1.6	10\\
1.632	10\\
1.664	10\\
1.696	10\\
1.728	10\\
1.76	10\\
1.792	10\\
1.824	10\\
1.856	10\\
1.888	10\\
1.92	10\\
1.95200000000001	10\\
1.984	10\\
2.016	10\\
2.048	10\\
2.08	10\\
2.112	10\\
2.144	10\\
2.176	10\\
2.20800000000001	10\\
2.24	10\\
2.27200000000001	10\\
2.304	10\\
2.33600000000001	10\\
2.368	10\\
2.40000000000001	10\\
2.432	10\\
2.46400000000001	10\\
2.496	10\\
2.528	10\\
2.56	10\\
2.592	10\\
2.624	10\\
2.656	10\\
2.688	10\\
2.72	10\\
2.752	10\\
2.784	10\\
2.816	10\\
2.848	10\\
2.88	10\\
2.912	10\\
2.944	10\\
2.976	10\\
3.008	10\\
3.04	10\\
3.072	10\\
3.104	10\\
3.136	10\\
3.168	10\\
3.2	10\\
3.232	10\\
3.264	10\\
3.296	10\\
3.328	10\\
3.36000000000001	10\\
3.392	10\\
3.42400000000001	10\\
3.456	10\\
3.48800000000001	10\\
3.52	10\\
3.55200000000001	10\\
3.584	10\\
3.61600000000001	10\\
3.648	10\\
3.68	10\\
3.712	10\\
3.744	10\\
3.776	10\\
3.808	10\\
3.84	10\\
3.872	10\\
3.904	10\\
3.936	10\\
3.968	10\\
4	10\\
4.032	10\\
4.064	10\\
4.096	10\\
4.128	10\\
4.16	10\\
4.192	10\\
4.224	10\\
4.256	10\\
4.288	10\\
4.32	10\\
4.352	10\\
4.384	10\\
4.416	10\\
4.448	10\\
4.48	10\\
4.512	10\\
4.544	10\\
4.576	10\\
4.608	10\\
4.64	10\\
4.672	10\\
4.704	10\\
4.736	10\\
4.768	10\\
4.8	10\\
4.832	10\\
4.864	10\\
4.896	10\\
4.928	10\\
4.96000000000001	10\\
4.992	10\\
5.024	10\\
5.056	10\\
5.088	10\\
5.12	10\\
5.152	10\\
5.184	10\\
5.216	10\\
5.248	10\\
5.28	10\\
5.312	10\\
5.344	10\\
5.376	10\\
5.408	10\\
5.44	10\\
5.472	10\\
5.504	10\\
5.536	10\\
5.568	10\\
5.6	10\\
5.63200000000001	10\\
5.664	10\\
5.69600000000001	10\\
5.728	10\\
5.76000000000001	10\\
5.792	10\\
5.82400000000001	10\\
5.856	10\\
5.88800000000001	10\\
5.92	10\\
5.95200000000001	10\\
5.984	10\\
6.01600000000001	10\\
6.048	10\\
6.08000000000001	10\\
6.11200000000001	10\\
6.14400000000001	10\\
6.176	10\\
6.20800000000001	10\\
6.24	10\\
6.27200000000001	10\\
6.304	10\\
6.33600000000001	10\\
6.368	10\\
6.40000000000001	10\\
6.432	10\\
6.46400000000001	10\\
6.496	10\\
6.52800000000001	10\\
6.56	10\\
6.59200000000001	10\\
6.624	10\\
6.65600000000001	10\\
6.688	10\\
6.72000000000001	10\\
6.752	10\\
6.78400000000001	10\\
6.816	10\\
6.84800000000001	10\\
6.88	10\\
6.91200000000001	10\\
6.944	10\\
6.97600000000001	10\\
7.008	10\\
7.04000000000001	10\\
7.072	10\\
7.10400000000001	10\\
7.136	10\\
7.16800000000001	10\\
7.20000000000001	10\\
7.23200000000001	10\\
7.264	10\\
7.29600000000001	10\\
7.328	10\\
7.36000000000001	10\\
7.392	10\\
7.42400000000001	10\\
7.456	10\\
7.48800000000001	10\\
7.52	10\\
7.55200000000001	10\\
7.584	10\\
7.61600000000001	10\\
7.648	10\\
7.68000000000001	10\\
7.712	10\\
7.74400000000001	10\\
7.776	10\\
7.80800000000001	10\\
7.84	10\\
7.87200000000001	10\\
7.904	10\\
7.93600000000001	10\\
7.968	10\\
8.00000000000001	10\\
8.032	10\\
8.06400000000001	10\\
8.096	10\\
8.12800000000001	10\\
8.16	10\\
8.19200000000001	10\\
8.224	10\\
8.25600000000001	10\\
8.288	10\\
8.32000000000001	10\\
8.352	10\\
8.38400000000001	10\\
8.416	10\\
8.44800000000001	10\\
8.48	10\\
8.51200000000001	10\\
8.544	10\\
8.57600000000001	10\\
8.608	10\\
8.64000000000001	10\\
8.672	10\\
8.70400000000001	10\\
8.736	10\\
8.76800000000001	10\\
8.8	10\\
8.83200000000001	10\\
8.864	10\\
8.89600000000001	10\\
8.928	10\\
8.96000000000001	10\\
8.992	10\\
9.02400000000001	10\\
9.056	10\\
9.08800000000001	10\\
9.12	10\\
9.15200000000001	10\\
9.184	10\\
9.21600000000001	10\\
9.248	10\\
9.28000000000001	10\\
9.312	10\\
9.34400000000001	10\\
9.376	10\\
9.40800000000001	10\\
9.44	10\\
9.47200000000001	10\\
9.504	10\\
9.53600000000001	10\\
9.568	10\\
9.60000000000001	10\\
9.63200000000001	10\\
9.66400000000001	10\\
9.69600000000001	10\\
9.72800000000001	10\\
9.76000000000001	10\\
9.79200000000001	10\\
9.82400000000001	10\\
9.85600000000001	10\\
9.88800000000001	10\\
9.92000000000001	10\\
9.95200000000001	10\\
9.98400000000001	10\\
10.016	10\\
10.048	10\\
10.08	10\\
10.112	10\\
10.144	10\\
10.176	10\\
10.208	10\\
10.24	10\\
10.272	10\\
10.304	10\\
10.336	10\\
10.368	10\\
10.4	10\\
10.432	10\\
10.464	10\\
10.496	10\\
10.528	10\\
10.56	10\\
10.592	10\\
10.624	10\\
10.656	10\\
10.688	10\\
10.72	10\\
10.752	10\\
10.784	10\\
10.816	10\\
10.848	10\\
10.88	10\\
10.912	10\\
10.944	10\\
10.976	10\\
11.008	10\\
11.04	10\\
11.072	10\\
11.104	10\\
11.136	10\\
11.168	10\\
11.2	10\\
11.232	10\\
11.264	10\\
11.296	10\\
11.328	10\\
11.36	10\\
11.392	10\\
11.424	10\\
11.456	10\\
11.488	10\\
11.52	10\\
11.552	10\\
11.584	10\\
11.616	10\\
11.648	10\\
11.68	10\\
11.712	10\\
11.744	10\\
11.776	10\\
11.808	10\\
11.84	10\\
11.872	10\\
11.904	10\\
11.936	10\\
11.968	10\\
12	10\\
12.032	10\\
12.064	10\\
12.096	10\\
12.128	10\\
12.16	10\\
12.192	10\\
12.224	10\\
12.256	10\\
12.288	10\\
12.32	10\\
12.352	10\\
12.384	10\\
12.416	10\\
12.448	10\\
12.48	10\\
12.512	10\\
12.544	10\\
12.576	10\\
12.608	10\\
12.64	10\\
12.672	10\\
12.704	10\\
12.736	10\\
12.768	10\\
12.8	10\\
12.832	10\\
12.864	10\\
12.896	10\\
12.928	10\\
12.96	10\\
12.992	10\\
13.024	10\\
13.056	10\\
13.088	10\\
13.12	10\\
13.152	10\\
13.184	10\\
13.216	10\\
13.248	10\\
13.28	10\\
13.312	10\\
13.344	10\\
13.376	10\\
13.408	10\\
13.44	10\\
13.472	10\\
13.504	10\\
13.536	10\\
13.568	10\\
13.6	10\\
13.632	10\\
13.664	10\\
13.696	10\\
13.728	10\\
13.76	10\\
13.792	10\\
13.824	10\\
13.856	10\\
13.888	10\\
13.92	10\\
13.952	10\\
13.984	10\\
14.016	10\\
14.048	10\\
14.08	10\\
14.112	10\\
14.144	10\\
14.176	10\\
14.208	10\\
14.24	10\\
14.272	10\\
14.304	10\\
14.336	10\\
14.368	10\\
14.4	10\\
14.432	10\\
14.464	10\\
14.496	10\\
14.528	10\\
14.56	10\\
14.592	10\\
14.624	10\\
14.656	10\\
14.688	10\\
14.72	10\\
14.752	10\\
14.784	10\\
14.816	10\\
14.848	10\\
14.88	10\\
14.912	10\\
14.944	10\\
14.976	10\\
15.008	10\\
15.04	10\\
15.072	10\\
15.104	10\\
15.136	10\\
15.168	10\\
15.2	10\\
15.232	10\\
15.264	10\\
15.296	10\\
15.328	10\\
15.36	10\\
15.392	10\\
15.424	10\\
15.456	10\\
15.488	10\\
15.52	10\\
15.552	10\\
15.584	10\\
15.616	10\\
15.648	10\\
15.68	10\\
15.712	10\\
15.744	10\\
15.776	10\\
15.808	10\\
15.84	10\\
15.872	10\\
15.904	10\\
15.936	10\\
15.968	10\\
16	10\\
16.032	10\\
16.064	10\\
16.096	10\\
16.128	10\\
16.16	10\\
16.192	10\\
16.224	10\\
16.256	10\\
16.288	10\\
16.32	10\\
16.352	10\\
16.384	10\\
16.416	10\\
16.448	10\\
16.48	10\\
16.512	10\\
16.544	10\\
16.576	10\\
16.608	10\\
16.64	10\\
16.672	10\\
16.704	10\\
16.736	10\\
16.768	10\\
16.8	10\\
16.832	10\\
16.864	10\\
16.896	10\\
16.928	10\\
16.96	10\\
16.992	10\\
17.024	10\\
17.056	10\\
17.088	10\\
17.12	10\\
17.152	10\\
17.184	10\\
17.216	10\\
17.248	10\\
17.28	10\\
17.312	10\\
17.344	10\\
17.376	10\\
17.408	10\\
17.44	10\\
17.472	10\\
17.504	10\\
17.536	10\\
17.568	10\\
17.6	10\\
17.632	10\\
17.664	10\\
17.696	10\\
17.728	10\\
17.76	10\\
17.792	10\\
17.824	10\\
17.856	10\\
17.888	10\\
17.92	10\\
17.952	10\\
17.984	10\\
18.016	10\\
18.048	10\\
18.08	10\\
18.112	10\\
18.144	10\\
18.176	10\\
18.208	10\\
18.24	10\\
18.272	10\\
18.304	10\\
18.336	10\\
18.368	10\\
18.4	10\\
18.432	10\\
18.464	10\\
18.496	10\\
18.528	10\\
18.56	10\\
18.592	10\\
18.624	10\\
18.656	10\\
18.688	10\\
18.72	10\\
18.752	10\\
18.784	10\\
18.816	10\\
18.848	10\\
18.88	10\\
18.912	10\\
18.944	10\\
18.976	10\\
19.008	10\\
19.04	10\\
19.072	10\\
19.104	10\\
19.136	10\\
19.168	10\\
19.2	10\\
19.232	10\\
19.264	10\\
19.296	10\\
19.328	10\\
19.36	10\\
19.392	10\\
19.424	10\\
19.456	10\\
19.488	10\\
19.52	10\\
19.552	10\\
19.584	10\\
19.616	10\\
19.648	10\\
19.68	10\\
19.712	10\\
19.744	10\\
19.776	10\\
19.808	10\\
19.84	10\\
19.872	10\\
19.904	10\\
19.936	10\\
19.968	10\\
20	10\\
20.032	10\\
20.064	10\\
20.096	10\\
20.128	10\\
20.16	10\\
20.192	10\\
20.224	10\\
20.256	10\\
20.288	10\\
20.32	10\\
20.352	10\\
20.384	10\\
20.416	10\\
20.448	10\\
20.48	10\\
20.512	10\\
20.544	10\\
20.576	10\\
20.608	10\\
20.64	10\\
20.672	10\\
20.704	10\\
20.736	10\\
20.768	10\\
20.8	10\\
20.832	10\\
20.864	10\\
20.896	10\\
20.928	10\\
20.96	10\\
20.992	10\\
21.024	10\\
21.056	10\\
21.088	10\\
21.12	10\\
21.152	10\\
21.184	10\\
21.216	10\\
21.248	10\\
21.28	10\\
21.312	10\\
21.344	10\\
21.376	10\\
21.408	10\\
21.44	10\\
21.472	10\\
21.504	10\\
21.536	10\\
21.568	10\\
21.6	10\\
21.632	10\\
21.664	10\\
21.696	10\\
21.728	10\\
21.76	10\\
21.792	10\\
21.824	10\\
21.856	10\\
21.888	10\\
21.92	10\\
21.952	10\\
21.984	10\\
22.016	10\\
22.048	10\\
22.08	10\\
22.112	10\\
22.144	10\\
22.176	10\\
22.208	10\\
22.24	10\\
22.272	10\\
22.304	10\\
22.336	10\\
22.368	10\\
22.4	10\\
22.432	10\\
22.464	10\\
22.496	10\\
22.528	10\\
22.56	11\\
22.592	11\\
22.624	12\\
22.656	12\\
22.688	12\\
22.72	12\\
22.752	12\\
22.784	12\\
22.816	12\\
22.848	12\\
22.88	12\\
22.912	12\\
22.944	12\\
22.976	12\\
23.008	12\\
23.04	12\\
23.072	12\\
23.104	12\\
23.136	12\\
23.168	12\\
23.2	12\\
23.232	12\\
23.264	12\\
23.296	12\\
23.328	12\\
23.36	12\\
23.392	12\\
23.424	12\\
23.456	12\\
23.488	12\\
23.52	12\\
23.552	12\\
23.584	12\\
23.616	12\\
23.648	12\\
23.68	12\\
23.712	12\\
23.744	12\\
23.776	12\\
23.808	12\\
23.84	12\\
23.872	12\\
23.904	12\\
23.936	12\\
23.968	12\\
24	12\\
24.032	12\\
24.064	12\\
24.096	12\\
24.128	12\\
24.16	12\\
24.192	12\\
24.224	12\\
24.256	12\\
24.288	12\\
24.32	12\\
24.352	12\\
24.384	12\\
24.416	12\\
24.448	12\\
24.48	12\\
24.512	12\\
24.544	12\\
24.576	12\\
24.608	12\\
24.64	12\\
24.672	12\\
24.704	12\\
24.736	12\\
24.768	12\\
24.8	12\\
24.832	12\\
24.864	12\\
24.896	12\\
24.928	12\\
24.96	12\\
24.992	12\\
25.024	12\\
25.056	12\\
25.088	12\\
25.12	12\\
25.152	12\\
25.184	12\\
25.216	12\\
25.248	12\\
25.28	12\\
25.312	12\\
25.344	13\\
25.376	13\\
25.408	14\\
25.44	14\\
25.472	14\\
25.504	14\\
25.536	14\\
25.568	14\\
25.6	14\\
25.632	14\\
25.664	14\\
25.696	14\\
25.728	14\\
25.76	14\\
25.792	14\\
25.824	14\\
25.856	14\\
25.888	14\\
25.92	14\\
25.952	14\\
25.984	14\\
26.016	14\\
26.048	14\\
26.08	14\\
26.112	14\\
26.144	14\\
26.176	14\\
26.208	14\\
26.24	14\\
26.272	14\\
26.304	14\\
26.336	14\\
26.368	13\\
26.4	13\\
26.432	13\\
26.464	13\\
26.496	13\\
26.528	13\\
26.56	13\\
26.592	13\\
26.624	13\\
26.656	13\\
26.688	13\\
26.72	14\\
26.752	14\\
26.784	14\\
26.816	14\\
26.848	14\\
26.88	14\\
26.912	15\\
26.944	16\\
26.976	16\\
27.008	16\\
27.04	16\\
27.072	16\\
27.104	16\\
27.136	16\\
27.168	16\\
27.2	16\\
27.232	16\\
27.264	16\\
27.296	16\\
27.328	16\\
27.36	16\\
27.392	16\\
27.424	16\\
27.456	16\\
27.488	16\\
27.52	16\\
27.552	16\\
27.584	16\\
27.616	16\\
27.648	16\\
27.68	16\\
27.712	16\\
27.744	16\\
27.776	16\\
27.808	16\\
27.84	16\\
27.872	16\\
27.904	16\\
27.936	16\\
27.968	16\\
28	16\\
28.032	16\\
28.064	16\\
28.096	16\\
28.128	16\\
28.16	17\\
28.192	17\\
28.224	18\\
28.256	18\\
28.288	18\\
28.32	18\\
28.352	18\\
28.384	18\\
28.416	18\\
28.448	18\\
28.48	18\\
28.512	19\\
28.544	19\\
28.576	19\\
28.608	19\\
28.64	19\\
28.672	19\\
28.704	19\\
28.736	19\\
28.768	19\\
28.8	19\\
28.832	19\\
28.864	19\\
28.896	19\\
28.928	19\\
28.96	19\\
28.992	19\\
29.024	19\\
29.056	19\\
29.088	19\\
29.12	19\\
29.152	19\\
29.184	19\\
29.216	19\\
29.248	19\\
29.28	19\\
29.312	19\\
29.344	19\\
29.376	19\\
29.408	19\\
29.44	19\\
29.472	20\\
29.504	20\\
29.536	20\\
29.568	20\\
29.6	20\\
29.632	20\\
29.664	21\\
29.696	21\\
29.728	21\\
29.76	21\\
29.792	21\\
29.824	21\\
29.856	21\\
29.888	21\\
29.92	21\\
29.952	21\\
29.984	21\\
30.016	21\\
30.048	21\\
30.08	21\\
30.112	21\\
30.144	21\\
30.176	21\\
30.208	21\\
30.24	21\\
30.272	22\\
30.304	22\\
30.336	22\\
30.368	22\\
30.4	22\\
30.432	22\\
30.464	23\\
30.496	23\\
30.528	23\\
30.56	23\\
30.592	24\\
30.624	24\\
30.656	24\\
30.688	24\\
30.72	24\\
30.752	25\\
30.784	25\\
30.816	26\\
30.848	26\\
30.88	26\\
30.912	26\\
30.944	26\\
30.976	26\\
31.008	26\\
31.04	26\\
31.072	26\\
31.104	26\\
31.136	27\\
31.168	27\\
31.2	27\\
31.232	27\\
31.264	27\\
31.296	28\\
31.328	28\\
31.36	28\\
31.392	28\\
31.424	28\\
31.456	29\\
31.488	29\\
31.52	29\\
31.552	29\\
31.584	29\\
31.616	29\\
31.648	29\\
31.68	29\\
31.712	29\\
31.744	29\\
31.776	29\\
31.808	29\\
31.84	29\\
31.872	29\\
31.904	29\\
31.936	29\\
31.968	29\\
32	29\\
32.032	29\\
32.064	29\\
32.096	29\\
32.128	29\\
32.16	29\\
32.192	29\\
32.224	29\\
32.256	29\\
32.288	29\\
32.32	29\\
32.352	29\\
32.384	29\\
32.416	29\\
32.448	29\\
32.48	29\\
32.512	29\\
32.544	29\\
32.576	29\\
32.6079999999999	29\\
32.64	29\\
32.6719999999999	29\\
32.7039999999999	29\\
32.7359999999999	29\\
32.7679999999999	29\\
32.7999999999999	29\\
32.8319999999999	29\\
32.8639999999999	29\\
32.8959999999999	29\\
32.9279999999999	29\\
32.9599999999999	29\\
32.9919999999999	29\\
33.0239999999999	29\\
33.0559999999999	29\\
33.0879999999999	28\\
33.1199999999999	28\\
33.1519999999999	28\\
33.1839999999999	28\\
33.2159999999999	28\\
33.2479999999999	28\\
33.2799999999999	28\\
33.3119999999999	29\\
33.3439999999999	29\\
33.3759999999999	29\\
33.4079999999999	29\\
33.4399999999999	29\\
33.4719999999999	29\\
33.5039999999999	29\\
33.5359999999999	30\\
33.5679999999998	30\\
33.5999999999999	30\\
33.6319999999998	30\\
33.6639999999998	30\\
33.6959999999998	30\\
33.7279999999998	30\\
33.7599999999998	30\\
33.7919999999998	30\\
33.8239999999998	30\\
33.8559999999998	30\\
33.8879999999998	30\\
33.9199999999998	30\\
33.9519999999998	30\\
33.9839999999998	30\\
34.0159999999998	30\\
34.0479999999998	30\\
34.0799999999998	30\\
34.1119999999998	30\\
34.1439999999998	30\\
34.1759999999998	30\\
34.2079999999998	30\\
34.2399999999998	30\\
34.2719999999998	30\\
34.3039999999998	30\\
34.3359999999998	30\\
34.3679999999998	30\\
34.3999999999998	30\\
34.4319999999998	30\\
34.4639999999997	30\\
34.4959999999998	30\\
34.5279999999997	30\\
34.5599999999997	30\\
34.5919999999997	30\\
34.6239999999997	30\\
34.6559999999997	30\\
34.6879999999997	30\\
34.7199999999997	30\\
34.7519999999997	30\\
34.7839999999997	30\\
34.8159999999997	30\\
34.8479999999997	30\\
34.8799999999997	30\\
34.9119999999997	30\\
34.9439999999997	30\\
34.9759999999997	30\\
35.0079999999997	30\\
35.0399999999997	30\\
35.0719999999997	30\\
35.1039999999997	30\\
35.1359999999997	30\\
35.1679999999997	30\\
35.1999999999997	31\\
35.2319999999997	31\\
35.2639999999997	31\\
35.2959999999997	31\\
35.3279999999996	31\\
35.3599999999997	31\\
35.3919999999996	31\\
35.4239999999996	31\\
35.4559999999996	31\\
35.4879999999996	31\\
35.5199999999996	31\\
35.5519999999996	31\\
35.5839999999996	31\\
35.6159999999996	31\\
35.6479999999996	32\\
35.6799999999996	32\\
35.7119999999996	32\\
35.7439999999996	32\\
35.7759999999996	32\\
35.8079999999996	32\\
35.8399999999996	32\\
35.8719999999996	32\\
35.9039999999996	32\\
35.9359999999996	32\\
35.9679999999996	32\\
35.9999999999996	32\\
36.0319999999996	33\\
36.0639999999996	33\\
36.0959999999996	33\\
36.1279999999996	33\\
36.1599999999996	33\\
36.1919999999996	33\\
36.2239999999996	33\\
36.2559999999996	33\\
36.2879999999995	33\\
36.3199999999996	34\\
36.3519999999995	34\\
36.3839999999995	34\\
36.4159999999995	34\\
36.4479999999995	34\\
36.4799999999995	34\\
36.5119999999995	34\\
36.5439999999995	34\\
36.5759999999995	34\\
36.6079999999995	34\\
36.6399999999995	34\\
36.6719999999995	34\\
36.7039999999995	34\\
36.7359999999995	34\\
36.7679999999995	34\\
36.7999999999995	34\\
36.8319999999995	34\\
36.8639999999995	34\\
36.8959999999995	34\\
36.9279999999995	34\\
36.9599999999995	34\\
36.9919999999995	34\\
37.0239999999995	34\\
37.0559999999995	35\\
37.0879999999995	35\\
37.1199999999995	35\\
37.1519999999994	35\\
37.1839999999995	35\\
37.2159999999994	35\\
37.2479999999994	35\\
37.2799999999994	35\\
37.3119999999994	35\\
37.3439999999994	35\\
37.3759999999994	35\\
37.4079999999994	35\\
37.4399999999994	35\\
37.4719999999994	35\\
37.5039999999994	35\\
37.5359999999994	35\\
37.5679999999994	35\\
37.5999999999994	35\\
37.6319999999994	35\\
37.6639999999994	35\\
37.6959999999994	35\\
37.7279999999994	35\\
37.7599999999994	36\\
37.7919999999994	36\\
37.8239999999994	36\\
37.8559999999994	36\\
37.8879999999994	36\\
37.9199999999994	36\\
37.9519999999994	36\\
37.9839999999994	36\\
38.0159999999994	37\\
38.0479999999994	38\\
38.0799999999994	38\\
38.1119999999993	38\\
38.1439999999993	38\\
38.1759999999993	39\\
38.2079999999993	39\\
38.2399999999993	39\\
38.2719999999993	39\\
38.3039999999993	39\\
38.3359999999993	39\\
38.3679999999993	39\\
38.3999999999993	39\\
38.4319999999993	39\\
38.4639999999993	40\\
38.4959999999993	40\\
38.5279999999993	40\\
38.5599999999993	40\\
38.5919999999993	40\\
38.6239999999993	40\\
38.6559999999993	42\\
38.6879999999993	42\\
38.7199999999993	43\\
38.7519999999993	43\\
38.7839999999993	43\\
38.8159999999993	43\\
38.8479999999993	44\\
38.8799999999993	44\\
38.9119999999993	44\\
38.9439999999993	44\\
38.9759999999993	44\\
39.0079999999992	44\\
39.0399999999993	44\\
39.0719999999992	44\\
39.1039999999992	44\\
39.1359999999992	44\\
39.1679999999992	44\\
39.1999999999992	44\\
39.2319999999992	44\\
39.2639999999992	44\\
39.2959999999992	44\\
39.3279999999992	44\\
39.3599999999992	44\\
39.3919999999992	44\\
39.4239999999992	44\\
39.4559999999992	44\\
39.4879999999992	44\\
39.5199999999992	44\\
39.5519999999992	44\\
39.5839999999992	44\\
39.6159999999992	44\\
39.6479999999992	45\\
39.6799999999992	45\\
39.7119999999992	45\\
39.7439999999992	45\\
39.7759999999992	45\\
39.8079999999992	45\\
39.8399999999992	45\\
39.8719999999991	45\\
39.9039999999992	45\\
39.9359999999991	45\\
39.9679999999991	45\\
};
\addlegendentry{ee}

\end{axis}

\end{tikzpicture}%


==> plot_rank_1em5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1in,
at={(1.619in,0.822in)},
scale only axis,
xmin=0,
xmax=40,
xlabel={Time},
ymin=10,
ymax=100,
ylabel={Rank},
axis background/.style={fill=white},
title={Rank evolution $\epsilon_{\text{incr}}=10^{-5}$},
legend style={at={(0.35,0.95)},legend cell align=left, align=left}
]
\addplot [color=teal, densely dotted, mark=square, mark options={solid, teal}]
  table[row sep=crcr]{%
0	25\\
0.0319999999999965	24\\
0.063999999999993	23\\
0.0960000000000036	22\\
0.128	21\\
0.159999999999997	20\\
0.191999999999993	19\\
0.224000000000004	18\\
0.256	17\\
0.287999999999997	16\\
0.319999999999993	15\\
0.352000000000004	14\\
0.384	13\\
0.415999999999997	12\\
0.447999999999993	12\\
0.480000000000004	12\\
0.512	13\\
0.543999999999997	13\\
0.575999999999993	13\\
0.608000000000004	14\\
0.640000000000001	14\\
0.671999999999997	14\\
0.703999999999994	14\\
0.736000000000004	14\\
0.768000000000001	14\\
0.799999999999997	14\\
0.831999999999994	14\\
0.864000000000004	14\\
0.896000000000001	14\\
0.927999999999997	14\\
0.959999999999994	14\\
0.992000000000004	14\\
1.024	14\\
1.056	15\\
1.08800000000001	15\\
1.12	15\\
1.152	15\\
1.184	15\\
1.21600000000001	15\\
1.248	15\\
1.28	15\\
1.312	15\\
1.34399999999999	15\\
1.376	15\\
1.408	15\\
1.44	15\\
1.47199999999999	15\\
1.504	15\\
1.536	15\\
1.568	15\\
1.59999999999999	15\\
1.63200000000001	15\\
1.664	15\\
1.696	15\\
1.72799999999999	16\\
1.76000000000001	16\\
1.792	16\\
1.824	16\\
1.85599999999999	16\\
1.88800000000001	16\\
1.92	16\\
1.952	17\\
1.98400000000001	17\\
2.01600000000001	17\\
2.048	17\\
2.08	17\\
2.11199999999999	17\\
2.14400000000001	17\\
2.176	17\\
2.208	17\\
2.24000000000001	17\\
2.27200000000001	17\\
2.304	18\\
2.336	18\\
2.36800000000001	18\\
2.40000000000001	18\\
2.432	18\\
2.464	18\\
2.49600000000001	18\\
2.52800000000001	19\\
2.56	19\\
2.592	19\\
2.624	19\\
2.65600000000001	19\\
2.688	19\\
2.72	19\\
2.752	19\\
2.78400000000001	19\\
2.816	20\\
2.848	20\\
2.88	20\\
2.91200000000001	20\\
2.944	20\\
2.976	20\\
3.008	20\\
3.04000000000001	20\\
3.072	22\\
3.104	22\\
3.136	22\\
3.16800000000001	22\\
3.2	22\\
3.232	22\\
3.264	22\\
3.29600000000001	22\\
3.328	22\\
3.36	22\\
3.39200000000001	22\\
3.42400000000001	22\\
3.456	22\\
3.488	22\\
3.52000000000001	22\\
3.55200000000001	22\\
3.584	22\\
3.616	23\\
3.648	24\\
3.68000000000001	24\\
3.712	24\\
3.744	24\\
3.776	25\\
3.80800000000001	25\\
3.84	25\\
3.872	25\\
3.904	26\\
3.93600000000001	26\\
3.968	26\\
4	26\\
4.032	26\\
4.06400000000001	26\\
4.096	26\\
4.128	26\\
4.16	26\\
4.19200000000001	26\\
4.224	26\\
4.256	26\\
4.288	26\\
4.32000000000001	26\\
4.352	26\\
4.384	26\\
4.416	26\\
4.44800000000001	26\\
4.48	26\\
4.512	26\\
4.544	26\\
4.57600000000001	26\\
4.608	26\\
4.64	26\\
4.672	26\\
4.70400000000001	26\\
4.736	26\\
4.768	26\\
4.8	26\\
4.83200000000001	26\\
4.864	26\\
4.896	26\\
4.928	26\\
4.96000000000001	26\\
4.992	26\\
5.024	26\\
5.056	26\\
5.08800000000001	26\\
5.12	26\\
5.152	26\\
5.184	26\\
5.21600000000001	26\\
5.248	26\\
5.28	26\\
5.312	26\\
5.34400000000001	26\\
5.376	26\\
5.408	26\\
5.44	26\\
5.47200000000001	26\\
5.504	26\\
5.536	26\\
5.568	26\\
5.60000000000001	26\\
5.63200000000001	26\\
5.664	26\\
5.696	26\\
5.72800000000001	26\\
5.76000000000001	26\\
5.792	26\\
5.824	26\\
5.85600000000001	26\\
5.88800000000001	26\\
5.92	26\\
5.952	26\\
5.98400000000001	26\\
6.01600000000001	26\\
6.048	26\\
6.08000000000001	26\\
6.11200000000001	26\\
6.14400000000001	26\\
6.176	26\\
6.208	26\\
6.24000000000001	26\\
6.27200000000001	26\\
6.304	26\\
6.336	26\\
6.36800000000001	26\\
6.40000000000001	26\\
6.432	26\\
6.464	26\\
6.49600000000001	26\\
6.52800000000001	26\\
6.56	26\\
6.592	26\\
6.62400000000001	26\\
6.65600000000001	26\\
6.688	26\\
6.72	26\\
6.75200000000001	26\\
6.78400000000001	26\\
6.816	26\\
6.848	26\\
6.88000000000001	26\\
6.91200000000001	26\\
6.944	26\\
6.976	26\\
7.00800000000001	26\\
7.04000000000001	26\\
7.072	26\\
7.104	26\\
7.13600000000001	26\\
7.16800000000001	26\\
7.2	26\\
7.23200000000001	26\\
7.26400000000001	26\\
7.29600000000001	26\\
7.328	26\\
7.36	26\\
7.39200000000001	26\\
7.42400000000001	26\\
7.456	26\\
7.488	26\\
7.52000000000001	26\\
7.55200000000001	26\\
7.584	26\\
7.616	26\\
7.64800000000001	26\\
7.68000000000001	26\\
7.712	26\\
7.744	26\\
7.77600000000001	26\\
7.80800000000001	26\\
7.84	26\\
7.872	26\\
7.90400000000001	26\\
7.93600000000001	26\\
7.968	26\\
8	26\\
8.03200000000001	26\\
8.06400000000001	26\\
8.096	26\\
8.128	26\\
8.16000000000001	26\\
8.19200000000001	26\\
8.224	26\\
8.256	26\\
8.28800000000001	26\\
8.32000000000001	26\\
8.352	26\\
8.384	26\\
8.41600000000001	26\\
8.44800000000001	26\\
8.48	26\\
8.512	26\\
8.54400000000001	26\\
8.57600000000001	26\\
8.608	26\\
8.64	26\\
8.67200000000001	26\\
8.70400000000001	26\\
8.736	26\\
8.768	25\\
8.80000000000001	25\\
8.83200000000001	25\\
8.864	25\\
8.896	26\\
8.92800000000001	26\\
8.96000000000001	26\\
8.992	26\\
9.024	26\\
9.05600000000001	26\\
9.08800000000001	26\\
9.12	26\\
9.152	26\\
9.18400000000001	26\\
9.21600000000001	26\\
9.248	26\\
9.28	26\\
9.31200000000001	26\\
9.34400000000001	26\\
9.376	26\\
9.408	26\\
9.44000000000001	26\\
9.47200000000001	26\\
9.504	26\\
9.536	26\\
9.56800000000001	26\\
9.60000000000001	26\\
9.63200000000001	26\\
9.664	26\\
9.69600000000001	26\\
9.72800000000001	26\\
9.76000000000001	26\\
9.792	26\\
9.82400000000001	26\\
9.85600000000001	26\\
9.88800000000001	26\\
9.92	26\\
9.95200000000001	26\\
9.98400000000001	26\\
10.016	26\\
10.048	26\\
10.08	26\\
10.112	26\\
10.144	26\\
10.176	26\\
10.208	26\\
10.24	26\\
10.272	26\\
10.304	26\\
10.336	26\\
10.368	26\\
10.4	26\\
10.432	26\\
10.464	26\\
10.496	26\\
10.528	26\\
10.56	26\\
10.592	26\\
10.624	26\\
10.656	26\\
10.688	26\\
10.72	26\\
10.752	26\\
10.784	26\\
10.816	26\\
10.848	26\\
10.88	26\\
10.912	26\\
10.944	26\\
10.976	26\\
11.008	26\\
11.04	26\\
11.072	26\\
11.104	26\\
11.136	26\\
11.168	26\\
11.2	26\\
11.232	26\\
11.264	26\\
11.296	26\\
11.328	26\\
11.36	26\\
11.392	26\\
11.424	26\\
11.456	26\\
11.488	26\\
11.52	26\\
11.552	26\\
11.584	26\\
11.616	26\\
11.648	26\\
11.68	26\\
11.712	26\\
11.744	26\\
11.776	26\\
11.808	26\\
11.84	26\\
11.872	26\\
11.904	26\\
11.936	26\\
11.968	26\\
12	26\\
12.032	26\\
12.064	26\\
12.096	26\\
12.128	26\\
12.16	26\\
12.192	26\\
12.224	26\\
12.256	26\\
12.288	26\\
12.32	26\\
12.352	26\\
12.384	26\\
12.416	26\\
12.448	26\\
12.48	26\\
12.512	26\\
12.544	27\\
12.576	27\\
12.608	28\\
12.64	28\\
12.672	28\\
12.704	28\\
12.736	28\\
12.768	28\\
12.8	28\\
12.832	28\\
12.864	28\\
12.896	28\\
12.928	28\\
12.96	28\\
12.992	28\\
13.024	28\\
13.056	28\\
13.088	28\\
13.12	28\\
13.152	28\\
13.184	28\\
13.216	28\\
13.248	28\\
13.28	28\\
13.312	28\\
13.344	28\\
13.376	28\\
13.408	28\\
13.44	28\\
13.472	27\\
13.504	27\\
13.536	27\\
13.568	27\\
13.6	27\\
13.632	27\\
13.664	27\\
13.696	27\\
13.728	27\\
13.76	27\\
13.792	27\\
13.824	27\\
13.856	27\\
13.888	28\\
13.92	28\\
13.952	28\\
13.984	28\\
14.016	28\\
14.048	28\\
14.08	28\\
14.112	28\\
14.144	28\\
14.176	28\\
14.208	28\\
14.24	28\\
14.272	28\\
14.304	28\\
14.336	28\\
14.368	28\\
14.4	28\\
14.432	28\\
14.464	28\\
14.496	28\\
14.528	28\\
14.56	28\\
14.592	28\\
14.624	28\\
14.656	28\\
14.688	28\\
14.72	28\\
14.752	28\\
14.784	28\\
14.816	28\\
14.848	28\\
14.88	28\\
14.912	28\\
14.944	28\\
14.976	28\\
15.008	28\\
15.04	28\\
15.072	28\\
15.104	28\\
15.136	28\\
15.168	28\\
15.2	28\\
15.232	28\\
15.264	28\\
15.296	28\\
15.328	28\\
15.36	28\\
15.392	28\\
15.424	28\\
15.456	28\\
15.488	28\\
15.52	28\\
15.552	28\\
15.584	28\\
15.616	28\\
15.648	28\\
15.68	28\\
15.712	28\\
15.744	28\\
15.776	28\\
15.808	28\\
15.84	28\\
15.872	28\\
15.904	28\\
15.936	28\\
15.968	28\\
16	28\\
16.032	28\\
16.064	28\\
16.096	28\\
16.128	28\\
16.16	28\\
16.192	28\\
16.224	28\\
16.256	28\\
16.288	28\\
16.32	28\\
16.352	28\\
16.384	28\\
16.416	28\\
16.448	28\\
16.48	28\\
16.512	28\\
16.544	28\\
16.576	28\\
16.608	28\\
16.64	28\\
16.672	28\\
16.704	28\\
16.736	28\\
16.768	28\\
16.8	28\\
16.832	28\\
16.864	28\\
16.896	28\\
16.928	28\\
16.96	28\\
16.992	28\\
17.024	28\\
17.056	28\\
17.088	28\\
17.12	28\\
17.152	28\\
17.184	28\\
17.216	28\\
17.248	28\\
17.28	28\\
17.312	28\\
17.344	28\\
17.376	28\\
17.408	28\\
17.44	28\\
17.472	28\\
17.504	28\\
17.536	28\\
17.568	28\\
17.6	28\\
17.632	28\\
17.664	29\\
17.696	29\\
17.728	29\\
17.76	30\\
17.792	30\\
17.824	30\\
17.856	30\\
17.888	30\\
17.92	30\\
17.952	30\\
17.984	30\\
18.016	30\\
18.048	30\\
18.08	30\\
18.112	30\\
18.144	30\\
18.176	30\\
18.208	30\\
18.24	30\\
18.272	30\\
18.304	30\\
18.336	30\\
18.368	30\\
18.4	30\\
18.432	30\\
18.464	30\\
18.496	30\\
18.528	30\\
18.56	30\\
18.592	30\\
18.624	30\\
18.656	31\\
18.688	31\\
18.72	31\\
18.752	31\\
18.784	31\\
18.816	31\\
18.848	31\\
18.88	31\\
18.912	31\\
18.944	31\\
18.976	31\\
19.008	31\\
19.04	31\\
19.072	31\\
19.104	31\\
19.136	31\\
19.168	31\\
19.2	31\\
19.232	31\\
19.264	31\\
19.296	32\\
19.328	32\\
19.36	32\\
19.392	32\\
19.424	32\\
19.456	32\\
19.488	32\\
19.52	32\\
19.552	32\\
19.584	32\\
19.616	32\\
19.648	32\\
19.68	32\\
19.712	32\\
19.744	32\\
19.776	32\\
19.808	32\\
19.84	33\\
19.872	33\\
19.904	33\\
19.936	33\\
19.968	33\\
20	33\\
20.032	33\\
20.064	33\\
20.096	33\\
20.128	33\\
20.16	33\\
20.192	33\\
20.224	33\\
20.256	33\\
20.288	33\\
20.32	33\\
20.352	33\\
20.384	33\\
20.416	34\\
20.448	34\\
20.48	34\\
20.512	34\\
20.544	34\\
20.576	34\\
20.608	34\\
20.64	34\\
20.672	34\\
20.704	35\\
20.736	35\\
20.768	35\\
20.8	35\\
20.832	36\\
20.864	37\\
20.896	37\\
20.928	38\\
20.96	38\\
20.992	39\\
21.024	39\\
21.056	39\\
21.088	39\\
21.12	39\\
21.152	39\\
21.184	40\\
21.216	40\\
21.248	40\\
21.28	40\\
21.312	40\\
21.344	40\\
21.376	40\\
21.408	40\\
21.44	40\\
21.472	40\\
21.504	40\\
21.536	40\\
21.568	40\\
21.6	40\\
21.632	40\\
21.664	40\\
21.696	40\\
21.728	40\\
21.76	40\\
21.792	40\\
21.824	40\\
21.856	40\\
21.888	40\\
21.92	40\\
21.952	40\\
21.984	40\\
22.016	40\\
22.048	40\\
22.08	40\\
22.112	40\\
22.144	40\\
22.176	40\\
22.208	40\\
22.24	40\\
22.272	40\\
22.304	40\\
22.336	40\\
22.368	40\\
22.4	40\\
22.432	40\\
22.464	41\\
22.496	41\\
22.528	42\\
22.56	42\\
22.592	42\\
22.624	42\\
22.656	42\\
22.688	42\\
22.72	42\\
22.752	42\\
22.784	42\\
22.816	42\\
22.848	42\\
22.88	42\\
22.912	42\\
22.944	42\\
22.976	43\\
23.008	43\\
23.04	43\\
23.072	43\\
23.104	43\\
23.136	43\\
23.168	43\\
23.2	43\\
23.232	43\\
23.264	43\\
23.296	43\\
23.328	43\\
23.36	44\\
23.392	44\\
23.424	44\\
23.456	44\\
23.488	44\\
23.52	44\\
23.552	44\\
23.584	44\\
23.616	44\\
23.648	45\\
23.68	45\\
23.712	46\\
23.744	46\\
23.776	46\\
23.808	46\\
23.84	46\\
23.872	46\\
23.904	46\\
23.936	46\\
23.968	46\\
24	46\\
24.032	46\\
24.064	47\\
24.096	47\\
24.128	47\\
24.16	47\\
24.192	47\\
24.224	47\\
24.256	47\\
24.288	48\\
24.32	48\\
24.352	48\\
24.384	48\\
24.416	48\\
24.448	48\\
24.48	48\\
24.512	48\\
24.544	49\\
24.576	49\\
24.608	49\\
24.64	49\\
24.672	49\\
24.704	49\\
24.736	49\\
24.768	49\\
24.8	49\\
24.832	49\\
24.864	49\\
24.896	49\\
24.928	49\\
24.96	49\\
24.992	49\\
25.024	49\\
25.056	49\\
25.088	49\\
25.12	49\\
25.152	49\\
25.184	49\\
25.216	49\\
25.248	49\\
25.28	49\\
25.312	49\\
25.344	49\\
25.376	49\\
25.408	49\\
25.44	49\\
25.472	49\\
25.504	49\\
25.536	49\\
25.568	49\\
25.6	49\\
25.632	49\\
25.664	49\\
25.696	49\\
25.728	49\\
25.76	49\\
25.792	49\\
25.824	49\\
25.856	49\\
25.888	49\\
25.92	49\\
25.952	50\\
25.984	51\\
26.016	51\\
26.048	52\\
26.08	52\\
26.112	52\\
26.144	52\\
26.176	52\\
26.208	52\\
26.24	52\\
26.272	52\\
26.304	53\\
26.336	53\\
26.368	53\\
26.4	53\\
26.432	53\\
26.464	54\\
26.496	54\\
26.528	54\\
26.56	54\\
26.592	55\\
26.624	55\\
26.656	55\\
26.688	55\\
26.72	55\\
26.752	55\\
26.784	55\\
26.816	55\\
26.848	55\\
26.88	56\\
26.912	56\\
26.944	56\\
26.976	56\\
27.008	57\\
27.04	57\\
27.072	57\\
27.104	57\\
27.136	58\\
27.168	58\\
27.2	58\\
27.232	58\\
27.264	58\\
27.296	59\\
27.328	59\\
27.36	59\\
27.392	59\\
27.424	59\\
27.456	59\\
27.488	59\\
27.52	58\\
27.552	58\\
27.584	58\\
27.616	59\\
27.648	59\\
27.68	60\\
27.712	60\\
27.744	60\\
27.776	60\\
27.808	60\\
27.84	61\\
27.872	60\\
27.904	61\\
27.936	61\\
27.968	61\\
28	62\\
28.032	62\\
28.064	62\\
28.096	62\\
28.128	62\\
28.16	62\\
28.192	62\\
28.224	62\\
28.256	62\\
28.288	62\\
28.32	62\\
28.352	62\\
28.384	62\\
28.416	62\\
28.448	62\\
28.48	62\\
28.512	62\\
28.544	62\\
28.576	62\\
28.608	62\\
28.64	62\\
28.672	62\\
28.704	62\\
28.736	62\\
28.768	62\\
28.8	62\\
28.832	63\\
28.864	63\\
28.896	63\\
28.928	63\\
28.96	64\\
28.992	64\\
29.024	64\\
29.056	64\\
29.088	65\\
29.12	65\\
29.152	65\\
29.184	65\\
29.216	65\\
29.248	65\\
29.28	65\\
29.312	65\\
29.344	66\\
29.376	66\\
29.408	67\\
29.44	67\\
29.472	67\\
29.504	67\\
29.536	67\\
29.568	67\\
29.6	67\\
29.632	67\\
29.664	67\\
29.696	67\\
29.728	67\\
29.76	67\\
29.792	68\\
29.824	69\\
29.856	69\\
29.888	69\\
29.92	69\\
29.952	69\\
29.984	71\\
30.016	71\\
30.048	72\\
30.08	72\\
30.112	73\\
30.144	73\\
30.176	73\\
30.208	73\\
30.24	73\\
30.272	73\\
30.304	73\\
30.336	73\\
30.368	74\\
30.4	74\\
30.432	75\\
30.464	75\\
30.496	75\\
30.528	76\\
30.56	76\\
30.592	77\\
30.624	77\\
30.656	77\\
30.688	78\\
30.72	78\\
30.752	79\\
30.784	79\\
30.816	79\\
30.848	79\\
30.88	80\\
30.912	80\\
30.944	80\\
30.976	81\\
31.008	81\\
31.04	81\\
31.072	81\\
31.104	81\\
31.136	81\\
31.168	81\\
31.2	81\\
31.232	81\\
31.264	81\\
31.296	81\\
31.328	81\\
31.36	83\\
31.392	83\\
31.424	83\\
31.456	83\\
31.488	84\\
31.52	84\\
31.552	85\\
31.584	86\\
31.616	86\\
31.648	87\\
31.68	87\\
31.712	87\\
31.744	87\\
31.776	87\\
31.808	87\\
31.84	87\\
31.872	87\\
31.904	87\\
31.936	87\\
31.968	87\\
32	87\\
32.032	87\\
32.064	87\\
32.096	87\\
32.128	88\\
32.16	89\\
32.192	89\\
32.224	90\\
32.256	90\\
32.288	90\\
32.32	90\\
32.352	90\\
32.384	90\\
32.416	90\\
32.448	91\\
32.48	91\\
32.512	91\\
32.544	91\\
32.576	91\\
32.6079999999999	91\\
32.64	91\\
32.672	91\\
32.7039999999999	91\\
32.7359999999999	92\\
32.7679999999999	92\\
32.7999999999999	92\\
32.8319999999999	93\\
32.8639999999999	93\\
32.8959999999999	93\\
32.9279999999999	93\\
32.9599999999999	94\\
32.9919999999999	94\\
33.0239999999999	95\\
33.0559999999999	95\\
33.0879999999999	95\\
33.1199999999999	95\\
33.1519999999999	96\\
33.1839999999999	97\\
33.2159999999999	97\\
33.2479999999999	97\\
33.2799999999999	97\\
33.3119999999999	97\\
33.3439999999999	97\\
33.3759999999999	98\\
33.4079999999999	99\\
33.4399999999999	100\\
33.4719999999999	100\\
33.5039999999999	100\\
33.5359999999999	100\\
33.5679999999999	100\\
33.5999999999999	100\\
33.6319999999998	100\\
33.6639999999998	100\\
33.6959999999998	100\\
33.7279999999998	100\\
33.7599999999998	100\\
33.7919999999998	100\\
33.8239999999998	100\\
33.8559999999998	100\\
33.8879999999998	100\\
33.9199999999998	100\\
33.9519999999998	100\\
33.9839999999998	100\\
34.0159999999998	100\\
34.0479999999998	100\\
34.0799999999998	100\\
34.1119999999998	100\\
34.1439999999998	100\\
34.1759999999998	100\\
34.2079999999998	100\\
34.2399999999998	100\\
34.2719999999998	100\\
34.3039999999998	100\\
34.3359999999998	100\\
34.3679999999998	100\\
34.3999999999998	100\\
34.4319999999998	100\\
34.4639999999998	100\\
34.4959999999998	100\\
34.5279999999998	100\\
34.5599999999997	100\\
34.5919999999997	100\\
34.6239999999997	100\\
34.6559999999997	100\\
34.6879999999997	100\\
34.7199999999997	100\\
34.7519999999997	100\\
34.7839999999997	100\\
34.8159999999997	100\\
34.8479999999997	100\\
34.8799999999997	100\\
34.9119999999997	100\\
34.9439999999997	100\\
34.9759999999997	100\\
35.0079999999997	100\\
35.0399999999997	100\\
35.0719999999997	100\\
35.1039999999997	100\\
35.1359999999997	100\\
35.1679999999997	100\\
35.1999999999997	100\\
35.2319999999997	100\\
35.2639999999997	100\\
35.2959999999997	100\\
35.3279999999996	100\\
35.3599999999997	100\\
35.3919999999997	100\\
35.4239999999996	100\\
35.4559999999996	100\\
35.4879999999996	100\\
35.5199999999996	100\\
35.5519999999996	100\\
35.5839999999996	100\\
35.6159999999996	100\\
35.6479999999996	100\\
35.6799999999996	100\\
35.7119999999996	100\\
35.7439999999996	100\\
35.7759999999996	100\\
35.8079999999996	100\\
35.8399999999996	100\\
35.8719999999996	100\\
35.9039999999996	100\\
35.9359999999996	100\\
35.9679999999996	100\\
35.9999999999996	100\\
36.0319999999996	100\\
36.0639999999996	100\\
36.0959999999996	100\\
36.1279999999996	100\\
36.1599999999996	100\\
36.1919999999996	100\\
36.2239999999996	100\\
36.2559999999996	100\\
36.2879999999996	100\\
36.3199999999996	100\\
36.3519999999995	100\\
36.3839999999995	100\\
36.4159999999995	100\\
36.4479999999995	100\\
36.4799999999995	100\\
36.5119999999995	100\\
36.5439999999995	100\\
36.5759999999995	100\\
36.6079999999995	100\\
36.6399999999995	100\\
36.6719999999995	100\\
36.7039999999995	100\\
36.7359999999995	100\\
36.7679999999995	100\\
36.7999999999995	100\\
36.8319999999995	100\\
36.8639999999995	100\\
36.8959999999995	100\\
36.9279999999995	100\\
36.9599999999995	100\\
36.9919999999995	100\\
37.0239999999995	100\\
37.0559999999995	100\\
37.0879999999995	100\\
37.1199999999995	100\\
37.1519999999994	100\\
37.1839999999995	100\\
37.2159999999995	100\\
37.2479999999995	100\\
37.2799999999994	100\\
37.3119999999994	100\\
37.3439999999994	100\\
37.3759999999994	100\\
37.4079999999994	100\\
37.4399999999994	100\\
37.4719999999994	100\\
37.5039999999994	100\\
37.5359999999994	100\\
37.5679999999994	100\\
37.5999999999994	100\\
37.6319999999994	100\\
37.6639999999994	100\\
37.6959999999994	100\\
37.7279999999994	100\\
37.7599999999994	100\\
37.7919999999994	100\\
37.8239999999994	100\\
37.8559999999994	100\\
37.8879999999994	100\\
37.9199999999994	100\\
37.9519999999994	100\\
37.9839999999994	100\\
38.0159999999994	100\\
38.0479999999994	100\\
38.0799999999994	100\\
38.1119999999994	100\\
38.1439999999993	100\\
38.1759999999993	100\\
38.2079999999993	100\\
38.2399999999993	100\\
38.2719999999993	100\\
38.3039999999993	100\\
38.3359999999993	100\\
38.3679999999993	100\\
38.3999999999993	100\\
38.4319999999993	100\\
38.4639999999993	100\\
38.4959999999993	100\\
38.5279999999993	100\\
38.5599999999993	100\\
38.5919999999993	100\\
38.6239999999993	100\\
38.6559999999993	100\\
38.6879999999993	100\\
38.7199999999993	100\\
38.7519999999993	100\\
38.7839999999993	100\\
38.8159999999993	100\\
38.8479999999993	100\\
38.8799999999993	100\\
38.9119999999993	100\\
38.9439999999993	100\\
38.9759999999993	100\\
39.0079999999993	100\\
39.0399999999993	100\\
39.0719999999992	100\\
39.1039999999992	100\\
39.1359999999992	100\\
39.1679999999992	100\\
39.1999999999992	100\\
39.2319999999992	100\\
39.2639999999992	100\\
39.2959999999992	100\\
39.3279999999992	100\\
39.3599999999992	100\\
39.3919999999992	100\\
39.4239999999992	100\\
39.4559999999992	100\\
39.4879999999992	100\\
39.5199999999992	100\\
39.5519999999992	100\\
39.5839999999992	100\\
39.6159999999992	100\\
39.6479999999992	100\\
39.6799999999992	100\\
39.7119999999992	100\\
39.7439999999992	100\\
39.7759999999992	100\\
39.8079999999992	100\\
39.8399999999992	100\\
39.8719999999991	100\\
39.9039999999992	100\\
39.9359999999992	100\\
39.9679999999991	100\\
};
\addlegendentry{ef}

\addplot [color=blue, densely dashed, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	25\\
0.0319999999999965	24\\
0.0640000000000001	23\\
0.0959999999999965	22\\
0.128	21\\
0.159999999999997	20\\
0.192	19\\
0.223999999999997	18\\
0.256	17\\
0.287999999999997	16\\
0.32	15\\
0.351999999999997	14\\
0.384	13\\
0.415999999999997	12\\
0.448	11\\
0.479999999999997	11\\
0.512	11\\
0.543999999999997	11\\
0.576000000000001	11\\
0.607999999999997	11\\
0.640000000000001	11\\
0.671999999999997	11\\
0.704000000000001	11\\
0.735999999999997	11\\
0.768000000000001	11\\
0.799999999999997	11\\
0.832000000000001	11\\
0.863999999999997	11\\
0.896000000000001	11\\
0.927999999999997	11\\
0.960000000000001	11\\
0.991999999999997	11\\
1.024	11\\
1.056	11\\
1.088	11\\
1.12	11\\
1.152	11\\
1.184	11\\
1.216	11\\
1.248	11\\
1.28	11\\
1.312	11\\
1.344	11\\
1.376	10\\
1.408	10\\
1.44	10\\
1.472	10\\
1.504	10\\
1.536	10\\
1.568	10\\
1.6	10\\
1.632	10\\
1.664	10\\
1.696	10\\
1.728	10\\
1.76	10\\
1.792	10\\
1.824	10\\
1.856	10\\
1.888	10\\
1.92	10\\
1.95200000000001	10\\
1.984	10\\
2.016	10\\
2.048	10\\
2.08	10\\
2.112	10\\
2.144	10\\
2.176	10\\
2.20800000000001	10\\
2.24	10\\
2.27200000000001	10\\
2.304	10\\
2.33600000000001	10\\
2.368	10\\
2.40000000000001	10\\
2.432	10\\
2.46400000000001	10\\
2.496	10\\
2.528	10\\
2.56	10\\
2.592	10\\
2.624	10\\
2.656	10\\
2.688	10\\
2.72	10\\
2.752	10\\
2.784	10\\
2.816	10\\
2.848	10\\
2.88	10\\
2.912	10\\
2.944	10\\
2.976	10\\
3.008	10\\
3.04	10\\
3.072	10\\
3.104	10\\
3.136	10\\
3.168	10\\
3.2	10\\
3.232	10\\
3.264	10\\
3.296	10\\
3.328	10\\
3.36000000000001	10\\
3.392	10\\
3.42400000000001	10\\
3.456	10\\
3.48800000000001	10\\
3.52	10\\
3.55200000000001	10\\
3.584	10\\
3.61600000000001	10\\
3.648	10\\
3.68	10\\
3.712	10\\
3.744	10\\
3.776	10\\
3.808	10\\
3.84	10\\
3.872	10\\
3.904	10\\
3.936	10\\
3.968	10\\
4	10\\
4.032	10\\
4.064	10\\
4.096	10\\
4.128	10\\
4.16	10\\
4.192	10\\
4.224	10\\
4.256	10\\
4.288	10\\
4.32	10\\
4.352	10\\
4.384	10\\
4.416	10\\
4.448	10\\
4.48	10\\
4.512	10\\
4.544	10\\
4.576	10\\
4.608	10\\
4.64	10\\
4.672	10\\
4.704	10\\
4.736	10\\
4.768	10\\
4.8	10\\
4.832	10\\
4.864	10\\
4.896	10\\
4.928	10\\
4.96000000000001	10\\
4.992	10\\
5.024	10\\
5.056	10\\
5.088	10\\
5.12	10\\
5.152	10\\
5.184	10\\
5.216	10\\
5.248	10\\
5.28	10\\
5.312	10\\
5.344	10\\
5.376	10\\
5.408	10\\
5.44	10\\
5.472	10\\
5.504	10\\
5.536	10\\
5.568	10\\
5.6	10\\
5.63200000000001	10\\
5.664	10\\
5.69600000000001	10\\
5.728	10\\
5.76000000000001	10\\
5.792	10\\
5.82400000000001	10\\
5.856	10\\
5.88800000000001	10\\
5.92	10\\
5.95200000000001	10\\
5.984	10\\
6.01600000000001	10\\
6.048	10\\
6.08000000000001	10\\
6.11200000000001	10\\
6.14400000000001	10\\
6.176	10\\
6.20800000000001	10\\
6.24	10\\
6.27200000000001	10\\
6.304	10\\
6.33600000000001	10\\
6.368	10\\
6.40000000000001	10\\
6.432	10\\
6.46400000000001	10\\
6.496	10\\
6.52800000000001	10\\
6.56	10\\
6.59200000000001	10\\
6.624	10\\
6.65600000000001	10\\
6.688	10\\
6.72000000000001	10\\
6.752	10\\
6.78400000000001	10\\
6.816	10\\
6.84800000000001	10\\
6.88	10\\
6.91200000000001	10\\
6.944	10\\
6.97600000000001	10\\
7.008	10\\
7.04000000000001	10\\
7.072	10\\
7.10400000000001	10\\
7.136	10\\
7.16800000000001	10\\
7.20000000000001	10\\
7.23200000000001	10\\
7.264	10\\
7.29600000000001	10\\
7.328	10\\
7.36000000000001	10\\
7.392	10\\
7.42400000000001	10\\
7.456	10\\
7.48800000000001	10\\
7.52	10\\
7.55200000000001	10\\
7.584	10\\
7.61600000000001	10\\
7.648	10\\
7.68000000000001	10\\
7.712	10\\
7.74400000000001	10\\
7.776	10\\
7.80800000000001	10\\
7.84	10\\
7.87200000000001	10\\
7.904	10\\
7.93600000000001	10\\
7.968	10\\
8.00000000000001	10\\
8.032	10\\
8.06400000000001	10\\
8.096	10\\
8.12800000000001	10\\
8.16	10\\
8.19200000000001	10\\
8.224	10\\
8.25600000000001	10\\
8.288	10\\
8.32000000000001	10\\
8.352	10\\
8.38400000000001	10\\
8.416	10\\
8.44800000000001	10\\
8.48	10\\
8.51200000000001	10\\
8.544	10\\
8.57600000000001	10\\
8.608	10\\
8.64000000000001	10\\
8.672	10\\
8.70400000000001	10\\
8.736	10\\
8.76800000000001	10\\
8.8	10\\
8.83200000000001	10\\
8.864	10\\
8.89600000000001	10\\
8.928	10\\
8.96000000000001	10\\
8.992	10\\
9.02400000000001	10\\
9.056	10\\
9.08800000000001	10\\
9.12	10\\
9.15200000000001	10\\
9.184	10\\
9.21600000000001	10\\
9.248	10\\
9.28000000000001	10\\
9.312	10\\
9.34400000000001	10\\
9.376	10\\
9.40800000000001	10\\
9.44	10\\
9.47200000000001	10\\
9.504	10\\
9.53600000000001	10\\
9.568	10\\
9.60000000000001	10\\
9.63200000000001	10\\
9.66400000000001	10\\
9.69600000000001	10\\
9.72800000000001	10\\
9.76000000000001	10\\
9.79200000000001	10\\
9.82400000000001	10\\
9.85600000000001	10\\
9.88800000000001	10\\
9.92000000000001	10\\
9.95200000000001	10\\
9.98400000000001	10\\
10.016	10\\
10.048	10\\
10.08	10\\
10.112	10\\
10.144	10\\
10.176	10\\
10.208	10\\
10.24	10\\
10.272	10\\
10.304	10\\
10.336	10\\
10.368	10\\
10.4	10\\
10.432	10\\
10.464	10\\
10.496	10\\
10.528	10\\
10.56	10\\
10.592	10\\
10.624	10\\
10.656	10\\
10.688	10\\
10.72	10\\
10.752	10\\
10.784	10\\
10.816	10\\
10.848	10\\
10.88	10\\
10.912	10\\
10.944	10\\
10.976	10\\
11.008	10\\
11.04	10\\
11.072	10\\
11.104	10\\
11.136	10\\
11.168	10\\
11.2	10\\
11.232	10\\
11.264	10\\
11.296	10\\
11.328	10\\
11.36	10\\
11.392	10\\
11.424	10\\
11.456	10\\
11.488	10\\
11.52	10\\
11.552	10\\
11.584	10\\
11.616	10\\
11.648	10\\
11.68	10\\
11.712	10\\
11.744	10\\
11.776	10\\
11.808	10\\
11.84	10\\
11.872	10\\
11.904	10\\
11.936	10\\
11.968	10\\
12	10\\
12.032	10\\
12.064	10\\
12.096	10\\
12.128	10\\
12.16	10\\
12.192	10\\
12.224	10\\
12.256	10\\
12.288	10\\
12.32	10\\
12.352	10\\
12.384	10\\
12.416	10\\
12.448	10\\
12.48	10\\
12.512	10\\
12.544	10\\
12.576	10\\
12.608	10\\
12.64	10\\
12.672	10\\
12.704	10\\
12.736	10\\
12.768	10\\
12.8	10\\
12.832	10\\
12.864	10\\
12.896	10\\
12.928	10\\
12.96	10\\
12.992	10\\
13.024	10\\
13.056	10\\
13.088	10\\
13.12	10\\
13.152	10\\
13.184	10\\
13.216	10\\
13.248	10\\
13.28	10\\
13.312	10\\
13.344	10\\
13.376	10\\
13.408	10\\
13.44	10\\
13.472	10\\
13.504	10\\
13.536	10\\
13.568	10\\
13.6	10\\
13.632	10\\
13.664	10\\
13.696	10\\
13.728	10\\
13.76	10\\
13.792	10\\
13.824	10\\
13.856	10\\
13.888	10\\
13.92	10\\
13.952	10\\
13.984	10\\
14.016	10\\
14.048	10\\
14.08	10\\
14.112	10\\
14.144	10\\
14.176	10\\
14.208	10\\
14.24	10\\
14.272	10\\
14.304	10\\
14.336	10\\
14.368	10\\
14.4	10\\
14.432	10\\
14.464	10\\
14.496	10\\
14.528	10\\
14.56	10\\
14.592	10\\
14.624	10\\
14.656	10\\
14.688	10\\
14.72	10\\
14.752	10\\
14.784	10\\
14.816	10\\
14.848	10\\
14.88	10\\
14.912	10\\
14.944	10\\
14.976	10\\
15.008	10\\
15.04	10\\
15.072	10\\
15.104	10\\
15.136	10\\
15.168	10\\
15.2	10\\
15.232	10\\
15.264	10\\
15.296	10\\
15.328	10\\
15.36	10\\
15.392	10\\
15.424	10\\
15.456	10\\
15.488	10\\
15.52	10\\
15.552	10\\
15.584	10\\
15.616	10\\
15.648	10\\
15.68	10\\
15.712	10\\
15.744	10\\
15.776	10\\
15.808	10\\
15.84	10\\
15.872	10\\
15.904	10\\
15.936	10\\
15.968	10\\
16	10\\
16.032	10\\
16.064	10\\
16.096	10\\
16.128	10\\
16.16	10\\
16.192	10\\
16.224	10\\
16.256	10\\
16.288	10\\
16.32	10\\
16.352	10\\
16.384	10\\
16.416	10\\
16.448	10\\
16.48	10\\
16.512	10\\
16.544	10\\
16.576	10\\
16.608	10\\
16.64	10\\
16.672	10\\
16.704	10\\
16.736	10\\
16.768	10\\
16.8	10\\
16.832	10\\
16.864	10\\
16.896	10\\
16.928	10\\
16.96	10\\
16.992	10\\
17.024	10\\
17.056	10\\
17.088	10\\
17.12	10\\
17.152	10\\
17.184	10\\
17.216	10\\
17.248	10\\
17.28	10\\
17.312	10\\
17.344	10\\
17.376	10\\
17.408	10\\
17.44	10\\
17.472	10\\
17.504	10\\
17.536	10\\
17.568	10\\
17.6	10\\
17.632	10\\
17.664	10\\
17.696	10\\
17.728	10\\
17.76	10\\
17.792	10\\
17.824	10\\
17.856	10\\
17.888	10\\
17.92	10\\
17.952	10\\
17.984	10\\
18.016	10\\
18.048	10\\
18.08	10\\
18.112	10\\
18.144	10\\
18.176	10\\
18.208	10\\
18.24	10\\
18.272	10\\
18.304	10\\
18.336	10\\
18.368	10\\
18.4	10\\
18.432	10\\
18.464	10\\
18.496	10\\
18.528	10\\
18.56	10\\
18.592	10\\
18.624	10\\
18.656	10\\
18.688	10\\
18.72	10\\
18.752	10\\
18.784	10\\
18.816	10\\
18.848	10\\
18.88	10\\
18.912	10\\
18.944	10\\
18.976	10\\
19.008	10\\
19.04	10\\
19.072	10\\
19.104	10\\
19.136	10\\
19.168	10\\
19.2	10\\
19.232	10\\
19.264	10\\
19.296	10\\
19.328	10\\
19.36	10\\
19.392	10\\
19.424	10\\
19.456	10\\
19.488	10\\
19.52	10\\
19.552	10\\
19.584	10\\
19.616	10\\
19.648	10\\
19.68	10\\
19.712	10\\
19.744	10\\
19.776	10\\
19.808	10\\
19.84	10\\
19.872	10\\
19.904	10\\
19.936	10\\
19.968	10\\
20	10\\
20.032	10\\
20.064	10\\
20.096	10\\
20.128	10\\
20.16	10\\
20.192	10\\
20.224	10\\
20.256	10\\
20.288	10\\
20.32	10\\
20.352	10\\
20.384	10\\
20.416	10\\
20.448	10\\
20.48	10\\
20.512	10\\
20.544	10\\
20.576	10\\
20.608	10\\
20.64	10\\
20.672	10\\
20.704	10\\
20.736	10\\
20.768	10\\
20.8	10\\
20.832	10\\
20.864	10\\
20.896	10\\
20.928	10\\
20.96	10\\
20.992	10\\
21.024	10\\
21.056	10\\
21.088	10\\
21.12	10\\
21.152	10\\
21.184	10\\
21.216	10\\
21.248	10\\
21.28	10\\
21.312	10\\
21.344	10\\
21.376	10\\
21.408	10\\
21.44	10\\
21.472	10\\
21.504	10\\
21.536	10\\
21.568	10\\
21.6	10\\
21.632	10\\
21.664	10\\
21.696	10\\
21.728	10\\
21.76	10\\
21.792	10\\
21.824	10\\
21.856	10\\
21.888	10\\
21.92	10\\
21.952	10\\
21.984	10\\
22.016	10\\
22.048	10\\
22.08	10\\
22.112	10\\
22.144	10\\
22.176	10\\
22.208	10\\
22.24	10\\
22.272	10\\
22.304	10\\
22.336	10\\
22.368	10\\
22.4	10\\
22.432	10\\
22.464	10\\
22.496	10\\
22.528	10\\
22.56	12\\
22.592	12\\
22.624	12\\
22.656	12\\
22.688	12\\
22.72	12\\
22.752	12\\
22.784	12\\
22.816	12\\
22.848	12\\
22.88	12\\
22.912	12\\
22.944	12\\
22.976	12\\
23.008	12\\
23.04	12\\
23.072	12\\
23.104	12\\
23.136	12\\
23.168	12\\
23.2	12\\
23.232	12\\
23.264	12\\
23.296	12\\
23.328	12\\
23.36	12\\
23.392	12\\
23.424	12\\
23.456	12\\
23.488	12\\
23.52	12\\
23.552	12\\
23.584	12\\
23.616	12\\
23.648	12\\
23.68	12\\
23.712	12\\
23.744	12\\
23.776	12\\
23.808	12\\
23.84	12\\
23.872	12\\
23.904	12\\
23.936	12\\
23.968	12\\
24	12\\
24.032	12\\
24.064	12\\
24.096	12\\
24.128	12\\
24.16	12\\
24.192	12\\
24.224	12\\
24.256	12\\
24.288	12\\
24.32	12\\
24.352	12\\
24.384	12\\
24.416	12\\
24.448	12\\
24.48	12\\
24.512	12\\
24.544	12\\
24.576	12\\
24.608	12\\
24.64	12\\
24.672	12\\
24.704	12\\
24.736	12\\
24.768	12\\
24.8	12\\
24.832	12\\
24.864	12\\
24.896	12\\
24.928	12\\
24.96	14\\
24.992	14\\
25.024	14\\
25.056	14\\
25.088	14\\
25.12	14\\
25.152	14\\
25.184	14\\
25.216	14\\
25.248	14\\
25.28	14\\
25.312	14\\
25.344	14\\
25.376	14\\
25.408	14\\
25.44	14\\
25.472	14\\
25.504	14\\
25.536	14\\
25.568	14\\
25.6	14\\
25.632	14\\
25.664	14\\
25.696	14\\
25.728	14\\
25.76	14\\
25.792	14\\
25.824	14\\
25.856	14\\
25.888	14\\
25.92	14\\
25.952	14\\
25.984	14\\
26.016	14\\
26.048	14\\
26.08	14\\
26.112	14\\
26.144	14\\
26.176	14\\
26.208	14\\
26.24	14\\
26.272	14\\
26.304	14\\
26.336	14\\
26.368	14\\
26.4	14\\
26.432	14\\
26.464	14\\
26.496	14\\
26.528	14\\
26.56	14\\
26.592	16\\
26.624	16\\
26.656	16\\
26.688	16\\
26.72	16\\
26.752	16\\
26.784	16\\
26.816	16\\
26.848	16\\
26.88	17\\
26.912	17\\
26.944	17\\
26.976	17\\
27.008	17\\
27.04	17\\
27.072	17\\
27.104	17\\
27.136	17\\
27.168	17\\
27.2	17\\
27.232	17\\
27.264	17\\
27.296	17\\
27.328	17\\
27.36	17\\
27.392	17\\
27.424	17\\
27.456	17\\
27.488	17\\
27.52	16\\
27.552	17\\
27.584	17\\
27.616	17\\
27.648	16\\
27.68	16\\
27.712	17\\
27.744	17\\
27.776	17\\
27.808	17\\
27.84	17\\
27.872	17\\
27.904	17\\
27.936	17\\
27.968	17\\
28	17\\
28.032	17\\
28.064	17\\
28.096	18\\
28.128	18\\
28.16	18\\
28.192	18\\
28.224	18\\
28.256	18\\
28.288	19\\
28.32	18\\
28.352	19\\
28.384	19\\
28.416	19\\
28.448	19\\
28.48	19\\
28.512	19\\
28.544	19\\
28.576	20\\
28.608	20\\
28.64	20\\
28.672	20\\
28.704	20\\
28.736	20\\
28.768	20\\
28.8	20\\
28.832	21\\
28.864	21\\
28.896	21\\
28.928	20\\
28.96	20\\
28.992	20\\
29.024	21\\
29.056	21\\
29.088	21\\
29.12	21\\
29.152	21\\
29.184	21\\
29.216	20\\
29.248	20\\
29.28	20\\
29.312	20\\
29.344	21\\
29.376	21\\
29.408	22\\
29.44	22\\
29.472	23\\
29.504	23\\
29.536	23\\
29.568	23\\
29.6	23\\
29.632	23\\
29.664	23\\
29.696	23\\
29.728	23\\
29.76	24\\
29.792	24\\
29.824	24\\
29.856	24\\
29.888	24\\
29.92	24\\
29.952	24\\
29.984	24\\
30.016	24\\
30.048	24\\
30.08	24\\
30.112	24\\
30.144	24\\
30.176	24\\
30.208	24\\
30.24	24\\
30.272	24\\
30.304	24\\
30.336	26\\
30.368	26\\
30.4	26\\
30.432	26\\
30.464	26\\
30.496	27\\
30.528	27\\
30.56	28\\
30.592	28\\
30.624	28\\
30.656	28\\
30.688	28\\
30.72	28\\
30.752	28\\
30.784	28\\
30.816	30\\
30.848	30\\
30.88	30\\
30.912	30\\
30.944	30\\
30.976	31\\
31.008	31\\
31.04	31\\
31.072	31\\
31.104	31\\
31.136	31\\
31.168	31\\
31.2	32\\
31.232	32\\
31.264	32\\
31.296	32\\
31.328	32\\
31.36	33\\
31.392	33\\
31.424	33\\
31.456	33\\
31.488	34\\
31.52	34\\
31.552	34\\
31.584	34\\
31.616	34\\
31.648	34\\
31.68	34\\
31.712	35\\
31.744	35\\
31.776	35\\
31.808	36\\
31.84	36\\
31.872	36\\
31.904	36\\
31.936	36\\
31.968	36\\
32	36\\
32.032	36\\
32.064	36\\
32.096	36\\
32.128	36\\
32.16	36\\
32.192	37\\
32.224	38\\
32.256	39\\
32.288	39\\
32.32	39\\
32.352	39\\
32.384	40\\
32.416	40\\
32.448	40\\
32.48	40\\
32.512	40\\
32.544	41\\
32.576	42\\
32.6079999999999	43\\
32.64	43\\
32.6719999999999	43\\
32.7039999999999	43\\
32.7359999999999	43\\
32.7679999999999	43\\
32.7999999999999	43\\
32.8319999999999	43\\
32.8639999999999	44\\
32.8959999999999	44\\
32.9279999999999	44\\
32.9599999999999	44\\
32.9919999999999	44\\
33.0239999999999	44\\
33.0559999999999	44\\
33.0879999999999	45\\
33.1199999999999	45\\
33.1519999999999	46\\
33.1839999999999	46\\
33.2159999999999	46\\
33.2479999999999	46\\
33.2799999999999	46\\
33.3119999999999	46\\
33.3439999999999	47\\
33.3759999999999	48\\
33.4079999999999	48\\
33.4399999999999	48\\
33.4719999999999	49\\
33.5039999999999	50\\
33.5359999999999	50\\
33.5679999999998	50\\
33.5999999999999	50\\
33.6319999999998	50\\
33.6639999999998	50\\
33.6959999999998	51\\
33.7279999999998	51\\
33.7599999999998	52\\
33.7919999999998	52\\
33.8239999999998	52\\
33.8559999999998	52\\
33.8879999999998	52\\
33.9199999999998	52\\
33.9519999999998	52\\
33.9839999999998	53\\
34.0159999999998	54\\
34.0479999999998	54\\
34.0799999999998	54\\
34.1119999999998	55\\
34.1439999999998	55\\
34.1759999999998	55\\
34.2079999999998	55\\
34.2399999999998	55\\
34.2719999999998	55\\
34.3039999999998	55\\
34.3359999999998	55\\
34.3679999999998	55\\
34.3999999999998	55\\
34.4319999999998	55\\
34.4639999999997	56\\
34.4959999999998	56\\
34.5279999999997	56\\
34.5599999999997	56\\
34.5919999999997	56\\
34.6239999999997	56\\
34.6559999999997	56\\
34.6879999999997	56\\
34.7199999999997	56\\
34.7519999999997	56\\
34.7839999999997	56\\
34.8159999999997	56\\
34.8479999999997	56\\
34.8799999999997	56\\
34.9119999999997	56\\
34.9439999999997	56\\
34.9759999999997	56\\
35.0079999999997	56\\
35.0399999999997	56\\
35.0719999999997	56\\
35.1039999999997	56\\
35.1359999999997	56\\
35.1679999999997	56\\
35.1999999999997	56\\
35.2319999999997	56\\
35.2639999999997	56\\
35.2959999999997	56\\
35.3279999999996	56\\
35.3599999999997	56\\
35.3919999999996	56\\
35.4239999999996	56\\
35.4559999999996	56\\
35.4879999999996	56\\
35.5199999999996	56\\
35.5519999999996	57\\
35.5839999999996	57\\
35.6159999999996	57\\
35.6479999999996	57\\
35.6799999999996	57\\
35.7119999999996	57\\
35.7439999999996	57\\
35.7759999999996	57\\
35.8079999999996	57\\
35.8399999999996	57\\
35.8719999999996	57\\
35.9039999999996	57\\
35.9359999999996	57\\
35.9679999999996	57\\
35.9999999999996	57\\
36.0319999999996	57\\
36.0639999999996	57\\
36.0959999999996	57\\
36.1279999999996	57\\
36.1599999999996	57\\
36.1919999999996	57\\
36.2239999999996	57\\
36.2559999999996	57\\
36.2879999999995	57\\
36.3199999999996	57\\
36.3519999999995	57\\
36.3839999999995	57\\
36.4159999999995	57\\
36.4479999999995	57\\
36.4799999999995	57\\
36.5119999999995	57\\
36.5439999999995	57\\
36.5759999999995	57\\
36.6079999999995	57\\
36.6399999999995	57\\
36.6719999999995	57\\
36.7039999999995	57\\
36.7359999999995	57\\
36.7679999999995	57\\
36.7999999999995	57\\
36.8319999999995	57\\
36.8639999999995	57\\
36.8959999999995	57\\
36.9279999999995	57\\
36.9599999999995	57\\
36.9919999999995	57\\
37.0239999999995	57\\
37.0559999999995	57\\
37.0879999999995	57\\
37.1199999999995	57\\
37.1519999999994	57\\
37.1839999999995	57\\
37.2159999999994	57\\
37.2479999999994	57\\
37.2799999999994	56\\
37.3119999999994	56\\
37.3439999999994	56\\
37.3759999999994	56\\
37.4079999999994	56\\
37.4399999999994	56\\
37.4719999999994	56\\
37.5039999999994	56\\
37.5359999999994	56\\
37.5679999999994	56\\
37.5999999999994	56\\
37.6319999999994	56\\
37.6639999999994	56\\
37.6959999999994	56\\
37.7279999999994	56\\
37.7599999999994	56\\
37.7919999999994	56\\
37.8239999999994	56\\
37.8559999999994	56\\
37.8879999999994	56\\
37.9199999999994	56\\
37.9519999999994	56\\
37.9839999999994	56\\
38.0159999999994	56\\
38.0479999999994	56\\
38.0799999999994	56\\
38.1119999999993	56\\
38.1439999999993	56\\
38.1759999999993	56\\
38.2079999999993	56\\
38.2399999999993	56\\
38.2719999999993	56\\
38.3039999999993	56\\
38.3359999999993	56\\
38.3679999999993	56\\
38.3999999999993	56\\
38.4319999999993	56\\
38.4639999999993	56\\
38.4959999999993	56\\
38.5279999999993	56\\
38.5599999999993	56\\
38.5919999999993	56\\
38.6239999999993	56\\
38.6559999999993	56\\
38.6879999999993	56\\
38.7199999999993	56\\
38.7519999999993	56\\
38.7839999999993	56\\
38.8159999999993	56\\
38.8479999999993	56\\
38.8799999999993	56\\
38.9119999999993	56\\
38.9439999999993	56\\
38.9759999999993	56\\
39.0079999999992	56\\
39.0399999999993	56\\
39.0719999999992	56\\
39.1039999999992	56\\
39.1359999999992	56\\
39.1679999999992	56\\
39.1999999999992	56\\
39.2319999999992	56\\
39.2639999999992	55\\
39.2959999999992	55\\
39.3279999999992	55\\
39.3599999999992	55\\
39.3919999999992	55\\
39.4239999999992	55\\
39.4559999999992	55\\
39.4879999999992	55\\
39.5199999999992	55\\
39.5519999999992	55\\
39.5839999999992	55\\
39.6159999999992	55\\
39.6479999999992	55\\
39.6799999999992	55\\
39.7119999999992	55\\
39.7439999999992	55\\
39.7759999999992	55\\
39.8079999999992	55\\
39.8399999999992	55\\
39.8719999999991	55\\
39.9039999999992	55\\
39.9359999999991	55\\
39.9679999999991	55\\
};
\addlegendentry{ee}

\end{axis}

\end{tikzpicture}%


==> plot_rank_bot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.85in,
height=1in,
at={(1.62in,0.823in)},
scale only axis,
xmin=0,
xmax=30,
ymin=10,
ymax=70,
xlabel = {Time},
ylabel = {Rank},
axis background/.style={fill=white},
title={Rank evolution}
]
\addplot [color=magenta, mark=x, mark options={solid, magenta}, forget plot]
  table[row sep=crcr]{%
0	25\\
0.0300000000000011	24\\
0.0600000000000023	23\\
0.0900000000000034	22\\
0.119999999999997	21\\
0.149999999999999	20\\
0.18	19\\
0.210000000000001	18\\
0.240000000000002	17\\
0.270000000000003	16\\
0.299999999999997	15\\
0.329999999999998	14\\
0.359999999999999	13\\
0.390000000000001	13\\
0.420000000000002	13\\
0.450000000000003	13\\
0.479999999999997	13\\
0.509999999999998	13\\
0.539999999999999	13\\
0.57	13\\
0.600000000000001	13\\
0.630000000000003	13\\
0.660000000000004	13\\
0.689999999999998	13\\
0.719999999999999	13\\
0.75	13\\
0.780000000000001	13\\
0.810000000000002	13\\
0.840000000000003	13\\
0.869999999999997	13\\
0.899999999999999	13\\
0.93	13\\
0.960000000000001	13\\
0.990000000000002	13\\
1.02	13\\
1.05	13\\
1.08	13\\
1.11	13\\
1.14	13\\
1.17	13\\
1.2	13\\
1.23	13\\
1.26	13\\
1.29	13\\
1.32	13\\
1.35	13\\
1.38	13\\
1.41	13\\
1.44	13\\
1.47	13\\
1.5	14\\
1.53	14\\
1.56	14\\
1.59	14\\
1.62	14\\
1.65	14\\
1.68	14\\
1.71	14\\
1.74	14\\
1.77	14\\
1.8	14\\
1.83	14\\
1.86	14\\
1.89	14\\
1.92	14\\
1.95	14\\
1.98	14\\
2.01000000000001	14\\
2.04	14\\
2.07	14\\
2.1	14\\
2.13	14\\
2.16	14\\
2.19	14\\
2.22	14\\
2.25	14\\
2.28	14\\
2.31	14\\
2.34	14\\
2.37	14\\
2.4	14\\
2.43	14\\
2.46	14\\
2.48999999999999	14\\
2.52	14\\
2.55	14\\
2.58	14\\
2.61	14\\
2.64	14\\
2.66999999999999	14\\
2.7	14\\
2.73	14\\
2.76	14\\
2.79	14\\
2.81999999999999	13\\
2.84999999999999	13\\
2.88	13\\
2.91	13\\
2.94	13\\
2.96999999999999	13\\
2.99999999999999	13\\
3.02999999999999	13\\
3.06	13\\
3.09	13\\
3.12	13\\
3.14999999999999	14\\
3.17999999999999	14\\
3.20999999999999	14\\
3.23999999999999	14\\
3.27	15\\
3.29999999999999	15\\
3.32999999999999	16\\
3.35999999999999	16\\
3.38999999999999	17\\
3.41999999999999	17\\
3.45	17\\
3.47999999999999	17\\
3.50999999999999	17\\
3.53999999999999	17\\
3.56999999999999	17\\
3.59999999999999	17\\
3.62999999999999	17\\
3.65999999999999	17\\
3.68999999999999	17\\
3.71999999999999	17\\
3.74999999999999	17\\
3.77999999999999	17\\
3.80999999999999	17\\
3.83999999999999	17\\
3.86999999999999	18\\
3.89999999999999	19\\
3.92999999999999	20\\
3.95999999999999	20\\
3.98999999999999	20\\
4.01999999999999	20\\
4.04999999999999	20\\
4.07999999999999	20\\
4.10999999999999	20\\
4.13999999999999	20\\
4.16999999999999	20\\
4.19999999999999	20\\
4.22999999999999	20\\
4.25999999999999	20\\
4.28999999999999	20\\
4.31999999999999	20\\
4.34999999999999	20\\
4.38	20\\
4.40999999999999	20\\
4.43999999999999	20\\
4.46999999999999	20\\
4.49999999999999	20\\
4.52999999999999	20\\
4.56	20\\
4.59	20\\
4.62	20\\
4.64999999999999	20\\
4.67999999999999	20\\
4.70999999999999	20\\
4.73999999999999	20\\
4.77	20\\
4.8	20\\
4.83	20\\
4.86	20\\
4.88999999999999	20\\
4.91999999999999	20\\
4.95	20\\
4.98	20\\
5.01	20\\
5.04	20\\
5.07	20\\
5.1	20\\
5.13	20\\
5.16	20\\
5.19	20\\
5.22	20\\
5.25	20\\
5.28	20\\
5.31	20\\
5.34	20\\
5.37	20\\
5.4	20\\
5.43	20\\
5.46	20\\
5.49	20\\
5.52	20\\
5.55	20\\
5.58000000000001	20\\
5.61	20\\
5.64	20\\
5.67	20\\
5.7	20\\
5.73	20\\
5.76000000000001	21\\
5.79000000000001	21\\
5.82000000000001	21\\
5.85	21\\
5.88	21\\
5.91	21\\
5.94	21\\
5.97000000000001	21\\
6.00000000000001	21\\
6.03000000000001	21\\
6.06000000000001	21\\
6.09	21\\
6.12	21\\
6.15000000000001	21\\
6.18000000000001	21\\
6.21000000000001	21\\
6.24000000000001	21\\
6.27000000000001	22\\
6.30000000000001	22\\
6.33000000000001	22\\
6.36000000000001	22\\
6.39000000000001	22\\
6.42000000000001	22\\
6.45000000000001	22\\
6.48000000000001	22\\
6.51000000000001	22\\
6.54000000000001	22\\
6.57000000000001	22\\
6.60000000000001	22\\
6.63000000000001	22\\
6.66000000000001	22\\
6.69000000000001	22\\
6.72000000000001	22\\
6.75000000000001	22\\
6.78000000000002	22\\
6.81000000000001	22\\
6.84000000000001	22\\
6.87000000000001	22\\
6.90000000000001	22\\
6.93000000000001	22\\
6.96000000000002	22\\
6.99000000000002	22\\
7.02000000000002	22\\
7.05000000000001	22\\
7.08000000000001	24\\
7.11000000000001	24\\
7.14000000000001	25\\
7.17000000000002	26\\
7.20000000000002	26\\
7.23000000000002	27\\
7.26000000000002	28\\
7.29000000000001	28\\
7.32000000000001	28\\
7.35000000000002	28\\
7.38000000000002	28\\
7.41000000000002	28\\
7.44000000000002	28\\
7.47000000000002	28\\
7.50000000000002	28\\
7.53000000000002	28\\
7.56000000000002	28\\
7.59000000000002	28\\
7.62000000000002	28\\
7.65000000000002	28\\
7.68000000000002	28\\
7.71000000000002	28\\
7.74000000000002	28\\
7.77000000000002	28\\
7.80000000000002	28\\
7.83000000000002	28\\
7.86000000000002	28\\
7.89000000000002	28\\
7.92000000000002	28\\
7.95000000000002	28\\
7.98000000000003	28\\
8.01000000000002	28\\
8.04000000000002	28\\
8.07000000000002	28\\
8.10000000000002	28\\
8.13000000000002	28\\
8.16000000000002	28\\
8.19000000000002	28\\
8.22000000000002	28\\
8.25000000000001	28\\
8.28000000000002	28\\
8.31000000000002	27\\
8.34000000000002	27\\
8.37000000000001	27\\
8.40000000000001	27\\
8.43000000000001	27\\
8.46000000000002	27\\
8.49000000000001	27\\
8.52000000000001	27\\
8.55000000000001	27\\
8.58000000000001	28\\
8.61000000000001	28\\
8.64000000000001	28\\
8.67000000000001	28\\
8.70000000000001	28\\
8.73	28\\
8.76000000000001	28\\
8.79000000000001	28\\
8.82000000000001	28\\
8.85	28\\
8.88	28\\
8.91	28\\
8.94	28\\
8.97	28\\
9	28\\
9.03	28\\
9.06	28\\
9.09	28\\
9.12	28\\
9.15	28\\
9.18	28\\
9.20999999999999	28\\
9.23999999999999	28\\
9.27	28\\
9.3	28\\
9.32999999999999	28\\
9.35999999999999	28\\
9.38999999999999	28\\
9.41999999999999	28\\
9.44999999999999	28\\
9.47999999999999	28\\
9.50999999999999	28\\
9.53999999999999	28\\
9.56999999999999	28\\
9.59999999999999	28\\
9.62999999999999	28\\
9.65999999999999	28\\
9.68999999999998	28\\
9.71999999999998	28\\
9.74999999999999	28\\
9.77999999999999	28\\
9.80999999999998	28\\
9.83999999999998	28\\
9.86999999999998	28\\
9.89999999999998	28\\
9.92999999999998	28\\
9.95999999999998	28\\
9.98999999999998	28\\
10.02	28\\
10.05	28\\
10.08	28\\
10.11	28\\
10.14	28\\
10.17	28\\
10.2	28\\
10.23	28\\
10.26	28\\
10.29	28\\
10.32	28\\
10.35	28\\
10.38	28\\
10.41	28\\
10.44	28\\
10.47	28\\
10.5	28\\
10.53	28\\
10.56	28\\
10.59	28\\
10.62	28\\
10.65	28\\
10.68	29\\
10.71	29\\
10.74	29\\
10.77	29\\
10.8	29\\
10.83	29\\
10.86	29\\
10.89	29\\
10.92	29\\
10.95	29\\
10.98	29\\
11.01	29\\
11.04	29\\
11.07	29\\
11.1	29\\
11.13	29\\
11.16	29\\
11.1899999999999	30\\
11.2199999999999	30\\
11.25	30\\
11.28	30\\
11.31	30\\
11.34	30\\
11.3699999999999	30\\
11.3999999999999	30\\
11.4299999999999	30\\
11.46	30\\
11.49	30\\
11.52	30\\
11.5499999999999	30\\
11.5799999999999	30\\
11.6099999999999	30\\
11.6399999999999	30\\
11.6699999999999	30\\
11.6999999999999	30\\
11.7299999999999	30\\
11.7599999999999	30\\
11.7899999999999	30\\
11.8199999999999	30\\
11.8499999999999	30\\
11.8799999999999	30\\
11.9099999999999	30\\
11.9399999999999	30\\
11.9699999999999	30\\
11.9999999999999	30\\
12.0299999999999	30\\
12.0599999999999	30\\
12.0899999999999	30\\
12.1199999999999	30\\
12.1499999999999	30\\
12.1799999999999	30\\
12.2099999999999	30\\
12.2399999999999	30\\
12.2699999999999	30\\
12.2999999999999	30\\
12.3299999999999	30\\
12.3599999999999	31\\
12.3899999999999	31\\
12.4199999999999	31\\
12.4499999999999	31\\
12.4799999999999	32\\
12.5099999999999	32\\
12.5399999999999	32\\
12.5699999999999	32\\
12.5999999999999	32\\
12.6299999999999	32\\
12.6599999999999	32\\
12.6899999999999	32\\
12.7199999999999	32\\
12.7499999999999	32\\
12.7799999999999	32\\
12.8099999999999	33\\
12.8399999999999	33\\
12.8699999999999	33\\
12.8999999999999	33\\
12.9299999999999	33\\
12.9599999999999	33\\
12.9899999999999	33\\
13.0199999999999	33\\
13.0499999999999	33\\
13.0799999999999	33\\
13.1099999999999	33\\
13.1399999999999	33\\
13.1699999999999	33\\
13.1999999999999	33\\
13.2299999999999	33\\
13.2599999999999	33\\
13.2899999999999	33\\
13.3199999999999	33\\
13.3499999999999	33\\
13.3799999999999	33\\
13.4099999999999	33\\
13.4399999999999	33\\
13.4699999999999	33\\
13.4999999999999	33\\
13.5299999999999	33\\
13.5599999999999	33\\
13.5899999999999	33\\
13.6199999999999	33\\
13.6499999999999	33\\
13.6799999999999	33\\
13.7099999999999	33\\
13.7399999999999	33\\
13.7699999999999	33\\
13.7999999999999	33\\
13.8299999999999	33\\
13.8599999999999	33\\
13.8899999999999	33\\
13.9199999999999	33\\
13.9499999999999	33\\
13.9799999999999	33\\
14.0099999999999	33\\
14.0399999999999	33\\
14.0699999999999	33\\
14.0999999999999	33\\
14.1299999999999	33\\
14.1599999999999	33\\
14.1899999999999	33\\
14.2199999999999	33\\
14.2499999999999	33\\
14.2799999999999	33\\
14.3099999999999	33\\
14.3399999999999	33\\
14.3699999999999	33\\
14.3999999999999	33\\
14.4299999999999	33\\
14.4599999999999	33\\
14.4899999999999	33\\
14.5199999999999	33\\
14.5499999999999	33\\
14.5799999999999	33\\
14.6099999999999	33\\
14.6399999999999	33\\
14.6699999999999	33\\
14.6999999999999	33\\
14.7299999999999	33\\
14.7599999999999	33\\
14.7899999999999	33\\
14.8199999999999	33\\
14.8499999999999	33\\
14.8799999999999	33\\
14.9099999999999	33\\
14.9399999999999	33\\
14.9699999999999	33\\
14.9999999999999	33\\
15.0299999999999	33\\
15.0599999999999	33\\
15.0899999999999	33\\
15.1199999999999	33\\
15.1499999999999	33\\
15.1799999999999	33\\
15.2099999999999	33\\
15.2399999999999	33\\
15.2699999999999	33\\
15.2999999999999	33\\
15.3299999999999	33\\
15.3599999999999	33\\
15.3899999999999	33\\
15.4199999999999	33\\
15.4499999999999	33\\
15.4799999999999	33\\
15.5099999999999	33\\
15.5399999999999	33\\
15.5699999999999	33\\
15.5999999999999	33\\
15.6299999999999	33\\
15.6599999999999	33\\
15.6899999999999	33\\
15.7199999999999	33\\
15.7499999999999	33\\
15.7799999999999	33\\
15.8099999999999	33\\
15.8399999999999	33\\
15.8699999999998	33\\
15.8999999999998	33\\
15.9299999999999	33\\
15.9599999999999	33\\
15.9899999999999	33\\
16.0199999999999	33\\
16.0499999999999	33\\
16.0799999999998	33\\
16.1099999999999	33\\
16.1399999999999	33\\
16.1699999999999	33\\
16.1999999999999	33\\
16.2299999999999	33\\
16.2599999999999	33\\
16.2899999999999	33\\
16.3199999999999	33\\
16.3499999999999	33\\
16.3799999999999	33\\
16.4099999999999	33\\
16.4399999999999	33\\
16.4699999999999	33\\
16.4999999999999	33\\
16.5299999999999	33\\
16.5599999999999	33\\
16.5899999999999	33\\
16.6199999999999	33\\
16.6499999999999	33\\
16.6799999999999	34\\
16.7099999999999	34\\
16.7399999999999	34\\
16.7699999999999	34\\
16.7999999999999	34\\
16.8299999999999	34\\
16.8599999999999	35\\
16.8899999999999	35\\
16.9199999999999	35\\
16.9499999999999	35\\
16.9799999999999	36\\
17.0099999999999	36\\
17.0399999999999	36\\
17.0699999999999	36\\
17.0999999999999	36\\
17.1299999999999	36\\
17.1599999999999	36\\
17.1899999999999	36\\
17.2199999999999	36\\
17.2499999999999	37\\
17.2799999999999	37\\
17.3099999999999	37\\
17.3399999999999	37\\
17.3699999999999	38\\
17.3999999999999	38\\
17.4299999999999	38\\
17.4599999999999	38\\
17.4899999999999	38\\
17.5199999999999	38\\
17.5499999999999	38\\
17.5799999999999	38\\
17.6099999999999	38\\
17.6399999999999	38\\
17.6699999999999	38\\
17.6999999999999	38\\
17.7299999999999	39\\
17.7599999999999	39\\
17.7899999999999	39\\
17.8199999999999	40\\
17.8499999999999	40\\
17.8799999999999	40\\
17.9099999999999	40\\
17.9399999999999	40\\
17.9699999999999	40\\
17.9999999999999	40\\
18.0299999999999	40\\
18.0599999999999	40\\
18.0899999999999	40\\
18.1199999999999	41\\
18.1499999999999	41\\
18.1799999999999	41\\
18.2099999999999	41\\
18.2399999999999	41\\
18.2699999999999	41\\
18.2999999999999	42\\
18.3299999999999	42\\
18.3599999999999	42\\
18.3899999999999	42\\
18.4199999999999	43\\
18.4499999999999	43\\
18.4799999999999	43\\
18.5099999999999	43\\
18.5399999999999	43\\
18.57	43\\
18.6	44\\
18.63	44\\
18.66	44\\
18.69	44\\
18.7199999999999	44\\
18.75	44\\
18.78	44\\
18.81	45\\
18.84	45\\
18.87	45\\
18.9	45\\
18.93	45\\
18.96	45\\
18.99	45\\
19.02	45\\
19.05	45\\
19.08	45\\
19.11	45\\
19.14	45\\
19.17	45\\
19.2	45\\
19.23	45\\
19.26	45\\
19.29	45\\
19.32	45\\
19.35	45\\
19.38	45\\
19.41	45\\
19.44	45\\
19.47	45\\
19.5	45\\
19.53	45\\
19.56	45\\
19.59	46\\
19.62	46\\
19.65	46\\
19.68	46\\
19.71	46\\
19.74	46\\
19.77	46\\
19.8	46\\
19.83	47\\
19.86	47\\
19.89	47\\
19.92	47\\
19.95	48\\
19.98	48\\
20.01	48\\
20.04	48\\
20.07	48\\
20.1	48\\
20.13	48\\
20.16	48\\
20.19	48\\
20.22	48\\
20.25	48\\
20.28	48\\
20.31	48\\
20.34	48\\
20.37	48\\
20.4	48\\
20.43	48\\
20.46	48\\
20.49	48\\
20.52	48\\
20.55	48\\
20.58	48\\
20.61	48\\
20.64	48\\
20.67	48\\
20.7	48\\
20.73	48\\
20.76	48\\
20.79	48\\
20.82	48\\
20.85	48\\
20.88	48\\
20.91	48\\
20.94	48\\
20.97	49\\
21	49\\
21.03	50\\
21.06	50\\
21.09	51\\
21.12	51\\
21.15	51\\
21.18	51\\
21.2100000000001	51\\
21.2400000000001	51\\
21.2700000000001	51\\
21.3000000000001	51\\
21.3300000000001	51\\
21.36	51\\
21.3900000000001	51\\
21.4200000000001	51\\
21.4500000000001	51\\
21.4800000000001	51\\
21.5100000000001	51\\
21.5400000000001	51\\
21.5700000000001	51\\
21.6000000000001	51\\
21.6300000000001	51\\
21.6600000000001	51\\
21.6900000000001	51\\
21.7200000000001	51\\
21.7500000000001	51\\
21.7800000000001	51\\
21.8100000000001	51\\
21.8400000000001	51\\
21.8700000000001	51\\
21.9000000000001	51\\
21.9300000000001	51\\
21.9600000000001	51\\
21.9900000000001	51\\
22.0200000000001	51\\
22.0500000000001	51\\
22.0800000000001	52\\
22.1100000000001	52\\
22.1400000000001	52\\
22.1700000000001	52\\
22.2000000000001	52\\
22.2300000000001	52\\
22.2600000000001	52\\
22.2900000000001	52\\
22.3200000000001	52\\
22.3500000000001	52\\
22.3800000000001	52\\
22.4100000000001	52\\
22.4400000000001	52\\
22.4700000000001	52\\
22.5000000000001	52\\
22.5300000000001	52\\
22.5600000000001	52\\
22.5900000000001	52\\
22.6200000000001	52\\
22.6500000000001	52\\
22.6800000000001	52\\
22.7100000000001	52\\
22.7400000000001	53\\
22.7700000000001	53\\
22.8000000000001	53\\
22.8300000000001	53\\
22.8600000000001	53\\
22.8900000000001	53\\
22.9200000000001	53\\
22.9500000000001	53\\
22.9800000000001	53\\
23.0100000000001	53\\
23.0400000000001	53\\
23.0700000000001	53\\
23.1000000000001	53\\
23.1300000000001	53\\
23.1600000000001	53\\
23.1900000000001	53\\
23.2200000000001	53\\
23.2500000000001	53\\
23.2800000000001	53\\
23.3100000000001	53\\
23.3400000000001	53\\
23.3700000000001	53\\
23.4000000000001	53\\
23.4300000000001	53\\
23.4600000000001	53\\
23.4900000000001	53\\
23.5200000000001	53\\
23.5500000000001	53\\
23.5800000000001	53\\
23.6100000000001	53\\
23.6400000000001	53\\
23.6700000000001	53\\
23.7000000000001	53\\
23.7300000000001	53\\
23.7600000000001	53\\
23.7900000000001	53\\
23.8200000000001	53\\
23.8500000000002	53\\
23.8800000000002	53\\
23.9100000000002	53\\
23.9400000000002	53\\
23.9700000000002	53\\
24.0000000000001	53\\
24.0300000000002	53\\
24.0600000000002	53\\
24.0900000000002	53\\
24.1200000000002	53\\
24.1500000000002	53\\
24.1800000000002	53\\
24.2100000000002	53\\
24.2400000000002	53\\
24.2700000000002	53\\
24.3000000000002	53\\
24.3300000000002	53\\
24.3600000000002	53\\
24.3900000000002	53\\
24.4200000000002	53\\
24.4500000000002	53\\
24.4800000000002	53\\
24.5100000000002	53\\
24.5400000000002	53\\
24.5700000000002	53\\
24.6000000000002	53\\
24.6300000000002	53\\
24.6600000000002	54\\
24.6900000000002	54\\
24.7200000000002	54\\
24.7500000000002	54\\
24.7800000000002	54\\
24.8100000000002	54\\
24.8400000000002	55\\
24.8700000000002	55\\
24.9000000000002	55\\
24.9300000000002	55\\
24.9600000000002	55\\
24.9900000000002	55\\
25.0200000000002	55\\
25.0500000000002	55\\
25.0800000000002	55\\
25.1100000000002	55\\
25.1400000000002	55\\
25.1700000000002	55\\
25.2000000000002	55\\
25.2300000000002	55\\
25.2600000000002	55\\
25.2900000000002	55\\
25.3200000000002	56\\
25.3500000000002	56\\
25.3800000000002	56\\
25.4100000000002	56\\
25.4400000000002	56\\
25.4700000000002	56\\
25.5000000000002	56\\
25.5300000000002	56\\
25.5600000000002	56\\
25.5900000000002	56\\
25.6200000000002	56\\
25.6500000000002	56\\
25.6800000000002	56\\
25.7100000000002	56\\
25.7400000000002	56\\
25.7700000000002	56\\
25.8000000000002	56\\
25.8300000000002	57\\
25.8600000000002	57\\
25.8900000000002	57\\
25.9200000000002	57\\
25.9500000000002	57\\
25.9800000000002	57\\
26.0100000000002	57\\
26.0400000000002	57\\
26.0700000000002	57\\
26.1000000000002	57\\
26.1300000000002	57\\
26.1600000000002	57\\
26.1900000000002	57\\
26.2200000000002	57\\
26.2500000000002	57\\
26.2800000000002	57\\
26.3100000000002	57\\
26.3400000000002	57\\
26.3700000000002	57\\
26.4000000000002	57\\
26.4300000000002	57\\
26.4600000000002	57\\
26.4900000000003	57\\
26.5200000000003	57\\
26.5500000000003	57\\
26.5800000000003	57\\
26.6100000000003	57\\
26.6400000000002	57\\
26.6700000000003	57\\
26.7000000000003	57\\
26.7300000000003	57\\
26.7600000000003	57\\
26.7900000000003	57\\
26.8200000000003	57\\
26.8500000000003	57\\
26.8800000000003	57\\
26.9100000000003	57\\
26.9400000000003	57\\
26.9700000000003	57\\
27.0000000000003	57\\
27.0300000000003	57\\
27.0600000000003	57\\
27.0900000000003	57\\
27.1200000000003	57\\
27.1500000000003	57\\
27.1800000000003	57\\
27.2100000000003	57\\
27.2400000000003	57\\
27.2700000000003	57\\
27.3000000000003	57\\
27.3300000000003	57\\
27.3600000000003	57\\
27.3900000000003	57\\
27.4200000000003	57\\
27.4500000000003	57\\
27.4800000000003	57\\
27.5100000000003	57\\
27.5400000000003	57\\
27.5700000000003	57\\
27.6000000000003	57\\
27.6300000000003	57\\
27.6600000000003	57\\
27.6900000000003	57\\
27.7200000000003	57\\
27.7500000000003	57\\
27.7800000000003	57\\
27.8100000000003	57\\
27.8400000000003	57\\
27.8700000000003	57\\
27.9000000000003	57\\
27.9300000000003	57\\
27.9600000000003	57\\
27.9900000000003	57\\
28.0200000000003	57\\
28.0500000000003	57\\
28.0800000000003	57\\
28.1100000000003	57\\
28.1400000000003	57\\
28.1700000000003	57\\
28.2000000000003	57\\
28.2300000000003	57\\
28.2600000000003	57\\
28.2900000000003	57\\
28.3200000000003	57\\
28.3500000000003	57\\
28.3800000000003	57\\
28.4100000000003	57\\
28.4400000000003	57\\
28.4700000000003	57\\
28.5000000000003	57\\
28.5300000000003	57\\
28.5600000000003	57\\
28.5900000000003	57\\
28.6200000000003	57\\
28.6500000000003	57\\
28.6800000000003	57\\
28.7100000000003	57\\
28.7400000000003	57\\
28.7700000000003	58\\
28.8000000000003	58\\
28.8300000000003	58\\
28.8600000000003	59\\
28.8900000000003	59\\
28.9200000000003	60\\
28.9500000000003	60\\
28.9800000000003	60\\
29.0100000000003	60\\
29.0400000000003	60\\
29.0700000000003	60\\
29.1000000000003	61\\
29.1300000000004	61\\
29.1600000000004	61\\
29.1900000000004	61\\
29.2200000000004	61\\
29.2500000000004	61\\
29.2800000000003	61\\
29.3100000000004	61\\
29.3400000000004	61\\
29.3700000000004	61\\
29.4000000000004	61\\
29.4300000000004	61\\
29.4600000000004	61\\
29.4900000000004	61\\
29.5200000000004	61\\
29.5500000000004	61\\
29.5800000000004	61\\
29.6100000000004	61\\
29.6400000000004	61\\
29.6700000000004	61\\
29.7000000000004	61\\
29.7300000000004	61\\
29.7600000000004	61\\
29.7900000000004	61\\
29.8200000000004	61\\
29.8500000000004	61\\
29.8800000000004	61\\
29.9100000000004	61\\
29.9400000000004	61\\
29.9700000000004	61\\
};
\end{axis}

\end{tikzpicture}%


==> plot_rank_f_vs_bug.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.25in,
at={(1.62in,0.823in)},
scale only axis,
xmin=0,
xmax=40,
ymin=0,
ymax=200,
xlabel = {Time},
ylabel = {Rank},
axis background/.style={fill=white},
title={Rank evolution},
legend style={at={(0.55,0.85)},legend cell align=left, align=left}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	10\\
0.039999999999992	5\\
0.0800000000000125	5\\
0.120000000000005	6\\
0.159999999999997	6\\
0.199999999999989	7\\
0.240000000000009	8\\
0.280000000000001	8\\
0.319999999999993	8\\
0.360000000000014	8\\
0.400000000000006	8\\
0.439999999999998	8\\
0.47999999999999	8\\
0.52000000000001	8\\
0.560000000000002	8\\
0.599999999999994	8\\
0.639999999999986	8\\
0.680000000000007	8\\
0.719999999999999	8\\
0.759999999999991	8\\
0.800000000000011	8\\
0.840000000000003	8\\
0.879999999999995	8\\
0.919999999999987	8\\
0.960000000000008	8\\
1	8\\
1.03999999999999	8\\
1.08000000000001	8\\
1.12	8\\
1.16	8\\
1.19999999999999	8\\
1.24000000000001	8\\
1.28	8\\
1.31999999999999	8\\
1.36000000000001	8\\
1.40000000000001	8\\
1.44	8\\
1.47999999999999	8\\
1.52000000000001	8\\
1.56	8\\
1.59999999999999	8\\
1.64000000000001	8\\
1.68000000000001	8\\
1.72	8\\
1.75999999999999	8\\
1.80000000000001	8\\
1.84	8\\
1.88	8\\
1.91999999999999	8\\
1.96000000000001	8\\
2	8\\
2.03999999999999	8\\
2.08000000000001	8\\
2.12	8\\
2.16	8\\
2.19999999999999	8\\
2.24000000000001	8\\
2.28	8\\
2.31999999999999	8\\
2.36000000000001	8\\
2.40000000000001	8\\
2.44	8\\
2.47999999999999	8\\
2.52000000000001	8\\
2.56	8\\
2.59999999999999	8\\
2.64000000000001	8\\
2.68000000000001	8\\
2.72	8\\
2.75999999999999	8\\
2.80000000000001	8\\
2.84	8\\
2.88	8\\
2.92000000000002	8\\
2.96000000000001	8\\
3	8\\
3.03999999999999	8\\
3.08000000000001	8\\
3.12	8\\
3.16	8\\
3.19999999999999	8\\
3.24000000000001	8\\
3.28	8\\
3.31999999999999	8\\
3.36000000000001	8\\
3.40000000000001	8\\
3.44	8\\
3.47999999999999	8\\
3.52000000000001	8\\
3.56	8\\
3.59999999999999	8\\
3.64000000000001	8\\
3.68000000000001	8\\
3.72	8\\
3.75999999999999	8\\
3.80000000000001	8\\
3.84	8\\
3.88	8\\
3.92000000000002	8\\
3.96000000000001	8\\
4	8\\
4.03999999999999	8\\
4.08000000000001	8\\
4.12	8\\
4.16	8\\
4.20000000000002	8\\
4.24000000000001	8\\
4.28	8\\
4.31999999999999	8\\
4.36000000000001	8\\
4.40000000000001	8\\
4.44	8\\
4.47999999999999	8\\
4.52000000000001	8\\
4.56	8\\
4.59999999999999	8\\
4.64000000000001	8\\
4.68000000000001	8\\
4.72	8\\
4.75999999999999	8\\
4.80000000000001	8\\
4.84	8\\
4.88	8\\
4.92000000000002	8\\
4.96000000000001	8\\
5	8\\
5.03999999999999	8\\
5.08000000000001	8\\
5.12	8\\
5.16	8\\
5.20000000000002	8\\
5.24000000000001	8\\
5.28	8\\
5.31999999999999	8\\
5.36000000000001	8\\
5.40000000000001	8\\
5.44	8\\
5.48000000000002	8\\
5.52000000000001	8\\
5.56	8\\
5.59999999999999	8\\
5.64000000000001	8\\
5.68000000000001	8\\
5.72	8\\
5.75999999999999	8\\
5.80000000000001	8\\
5.84	8\\
5.88	8\\
5.92000000000002	8\\
5.96000000000001	8\\
6	8\\
6.03999999999999	8\\
6.08000000000001	8\\
6.12	8\\
6.16	8\\
6.20000000000002	8\\
6.24000000000001	8\\
6.28	8\\
6.31999999999999	8\\
6.36000000000001	8\\
6.40000000000001	8\\
6.44	8\\
6.48000000000002	8\\
6.52000000000001	8\\
6.56	8\\
6.59999999999999	8\\
6.64000000000001	8\\
6.68000000000001	8\\
6.72	8\\
6.76000000000002	8\\
6.80000000000001	8\\
6.84	8\\
6.88	8\\
6.92000000000002	8\\
6.96000000000001	8\\
7	8\\
7.03999999999999	8\\
7.08000000000001	8\\
7.12	8\\
7.16	8\\
7.20000000000002	8\\
7.24000000000001	8\\
7.28	8\\
7.31999999999999	8\\
7.36000000000001	8\\
7.40000000000001	8\\
7.44	8\\
7.48000000000002	8\\
7.52000000000001	8\\
7.56	8\\
7.59999999999999	8\\
7.64000000000001	8\\
7.68000000000001	8\\
7.72	8\\
7.76000000000002	8\\
7.80000000000001	8\\
7.84	8\\
7.88	8\\
7.92000000000002	8\\
7.96000000000001	8\\
8	8\\
8.03999999999999	8\\
8.08000000000001	8\\
8.12	8\\
8.16	8\\
8.19999999999999	8\\
8.24000000000001	8\\
8.28	8\\
8.31999999999999	9\\
8.35999999999999	9\\
8.40000000000001	9\\
8.44	9\\
8.47999999999999	9\\
8.51999999999998	9\\
8.56	9\\
8.59999999999999	9\\
8.63999999999999	9\\
8.67999999999998	9\\
8.72	9\\
8.75999999999999	9\\
8.79999999999998	9\\
8.83999999999997	9\\
8.88	9\\
8.91999999999999	9\\
8.95999999999998	9\\
8.99999999999997	9\\
9.03999999999999	9\\
9.07999999999998	9\\
9.11999999999998	9\\
9.15999999999997	9\\
9.19999999999999	9\\
9.23999999999998	9\\
9.27999999999997	9\\
9.31999999999996	9\\
9.35999999999999	9\\
9.39999999999998	9\\
9.43999999999997	9\\
9.47999999999996	9\\
9.51999999999998	9\\
9.55999999999997	9\\
9.59999999999997	9\\
9.63999999999996	9\\
9.67999999999998	9\\
9.71999999999997	9\\
9.75999999999996	9\\
9.79999999999995	9\\
9.83999999999997	9\\
9.87999999999997	9\\
9.91999999999996	9\\
9.95999999999995	9\\
9.99999999999997	9\\
10.04	9\\
10.08	9\\
10.1199999999999	9\\
10.16	9\\
10.2	9\\
10.24	9\\
10.28	9\\
10.32	9\\
10.36	9\\
10.3999999999999	9\\
10.4399999999999	9\\
10.48	9\\
10.52	9\\
10.5599999999999	9\\
10.5999999999999	9\\
10.64	9\\
10.6799999999999	9\\
10.7199999999999	10\\
10.76	10\\
10.8	10\\
10.8399999999999	10\\
10.8799999999999	10\\
10.9199999999999	10\\
10.96	10\\
10.9999999999999	10\\
11.0399999999999	10\\
11.0799999999999	10\\
11.1199999999999	10\\
11.1599999999999	10\\
11.1999999999999	10\\
11.24	10\\
11.2799999999999	10\\
11.3199999999999	10\\
11.3599999999999	10\\
11.3999999999999	10\\
11.4399999999999	10\\
11.4799999999999	10\\
11.5199999999999	10\\
11.5599999999999	10\\
11.5999999999999	10\\
11.6399999999999	10\\
11.6799999999999	10\\
11.7199999999999	10\\
11.7599999999999	10\\
11.7999999999999	10\\
11.8399999999999	10\\
11.8799999999999	10\\
11.9199999999999	10\\
11.9599999999999	10\\
11.9999999999999	10\\
12.0399999999999	10\\
12.0799999999999	10\\
12.1199999999999	10\\
12.1599999999999	10\\
12.1999999999999	10\\
12.2399999999999	10\\
12.2799999999999	10\\
12.3199999999999	10\\
12.3599999999999	10\\
12.3999999999999	10\\
12.4399999999999	10\\
12.4799999999999	10\\
12.5199999999999	10\\
12.5599999999999	10\\
12.5999999999999	10\\
12.6399999999999	10\\
12.6799999999999	10\\
12.7199999999999	10\\
12.7599999999999	10\\
12.7999999999999	10\\
12.8399999999999	10\\
12.8799999999999	10\\
12.9199999999999	10\\
12.9599999999999	10\\
12.9999999999999	10\\
13.0399999999999	10\\
13.0799999999999	10\\
13.1199999999999	10\\
13.1599999999999	10\\
13.1999999999999	10\\
13.2399999999999	10\\
13.2799999999999	10\\
13.3199999999999	10\\
13.3599999999999	10\\
13.3999999999999	10\\
13.4399999999999	10\\
13.4799999999999	10\\
13.5199999999999	10\\
13.5599999999999	10\\
13.5999999999999	10\\
13.6399999999999	10\\
13.6799999999999	10\\
13.7199999999999	10\\
13.7599999999999	10\\
13.7999999999999	10\\
13.8399999999999	10\\
13.8799999999999	10\\
13.9199999999999	10\\
13.9599999999999	10\\
13.9999999999999	10\\
14.0399999999999	10\\
14.0799999999999	11\\
14.1199999999999	11\\
14.1599999999999	11\\
14.1999999999999	11\\
14.2399999999999	11\\
14.2799999999999	11\\
14.3199999999999	11\\
14.3599999999999	11\\
14.3999999999999	11\\
14.4399999999999	11\\
14.4799999999999	11\\
14.5199999999999	11\\
14.5599999999999	11\\
14.5999999999999	11\\
14.6399999999999	11\\
14.6799999999999	11\\
14.7199999999999	11\\
14.7599999999998	11\\
14.7999999999999	12\\
14.8399999999999	12\\
14.8799999999999	12\\
14.9199999999999	12\\
14.9599999999999	12\\
14.9999999999999	12\\
15.0399999999998	12\\
15.0799999999998	12\\
15.1199999999999	12\\
15.1599999999999	12\\
15.1999999999998	12\\
15.2399999999998	12\\
15.2799999999999	12\\
15.3199999999999	12\\
15.3599999999998	12\\
15.3999999999999	12\\
15.4399999999999	13\\
15.4799999999998	13\\
15.5199999999998	13\\
15.5599999999998	13\\
15.5999999999999	13\\
15.6399999999998	13\\
15.6799999999998	13\\
15.7199999999998	13\\
15.7599999999998	13\\
15.7999999999998	13\\
15.8399999999998	13\\
15.8799999999999	13\\
15.9199999999998	13\\
15.9599999999998	13\\
15.9999999999998	13\\
16.0399999999998	13\\
16.0799999999998	13\\
16.1199999999998	13\\
16.1599999999998	13\\
16.1999999999998	14\\
16.2399999999998	14\\
16.2799999999998	14\\
16.3199999999998	14\\
16.3599999999998	14\\
16.3999999999998	14\\
16.4399999999998	14\\
16.4799999999998	14\\
16.5199999999998	14\\
16.5599999999998	14\\
16.5999999999998	14\\
16.6399999999998	14\\
16.6799999999998	14\\
16.7199999999998	14\\
16.7599999999998	15\\
16.7999999999998	15\\
16.8399999999998	15\\
16.8799999999998	15\\
16.9199999999998	15\\
16.9599999999998	15\\
16.9999999999998	15\\
17.0399999999998	15\\
17.0799999999998	15\\
17.1199999999998	16\\
17.1599999999998	16\\
17.1999999999998	16\\
17.2399999999998	16\\
17.2799999999998	16\\
17.3199999999998	16\\
17.3599999999998	17\\
17.3999999999998	17\\
17.4399999999998	17\\
17.4799999999998	17\\
17.5199999999998	17\\
17.5599999999998	17\\
17.5999999999998	17\\
17.6399999999998	17\\
17.6799999999998	17\\
17.7199999999998	17\\
17.7599999999998	17\\
17.7999999999998	17\\
17.8399999999998	17\\
17.8799999999998	17\\
17.9199999999998	17\\
17.9599999999998	17\\
17.9999999999998	17\\
18.0399999999998	17\\
18.0799999999998	17\\
18.1199999999998	17\\
18.1599999999998	18\\
18.1999999999998	18\\
18.2399999999998	18\\
18.2799999999998	18\\
18.3199999999998	18\\
18.3599999999998	18\\
18.3999999999998	18\\
18.4399999999998	18\\
18.4799999999998	18\\
18.5199999999998	18\\
18.5599999999998	18\\
18.5999999999998	18\\
18.6399999999998	18\\
18.6799999999998	18\\
18.7199999999998	19\\
18.7599999999998	19\\
18.7999999999998	19\\
18.8399999999998	19\\
18.8799999999998	19\\
18.9199999999998	19\\
18.9599999999998	19\\
18.9999999999998	19\\
19.0399999999998	19\\
19.0799999999998	19\\
19.1199999999998	19\\
19.1599999999998	19\\
19.1999999999998	19\\
19.2399999999998	19\\
19.2799999999998	19\\
19.3199999999998	20\\
19.3599999999998	20\\
19.3999999999997	20\\
19.4399999999998	20\\
19.4799999999998	20\\
19.5199999999998	20\\
19.5599999999998	20\\
19.5999999999998	20\\
19.6399999999998	20\\
19.6799999999998	20\\
19.7199999999998	20\\
19.7599999999998	20\\
19.7999999999998	20\\
19.8399999999997	20\\
19.8799999999997	20\\
19.9199999999998	20\\
19.9599999999998	21\\
19.9999999999997	21\\
20.0399999999998	21\\
20.0799999999998	21\\
20.1199999999997	21\\
20.1599999999997	21\\
20.1999999999998	21\\
20.2399999999998	21\\
20.2799999999997	21\\
20.3199999999997	22\\
20.3599999999997	22\\
20.3999999999997	22\\
20.4399999999997	22\\
20.4799999999997	22\\
20.5199999999998	22\\
20.5599999999997	22\\
20.5999999999997	22\\
20.6399999999997	22\\
20.6799999999998	22\\
20.7199999999997	22\\
20.7599999999997	23\\
20.7999999999997	23\\
20.8399999999997	23\\
20.8799999999997	23\\
20.9199999999997	23\\
20.9599999999997	23\\
20.9999999999997	23\\
21.0399999999997	23\\
21.0799999999997	23\\
21.1199999999997	23\\
21.1599999999997	23\\
21.1999999999997	23\\
21.2399999999997	23\\
21.2799999999997	23\\
21.3199999999997	23\\
21.3599999999997	23\\
21.3999999999997	23\\
21.4399999999997	23\\
21.4799999999997	23\\
21.5199999999997	23\\
21.5599999999997	23\\
21.5999999999997	23\\
21.6399999999997	23\\
21.6799999999997	23\\
21.7199999999997	23\\
21.7599999999997	23\\
21.7999999999997	23\\
21.8399999999997	23\\
21.8799999999997	23\\
21.9199999999997	23\\
21.9599999999997	23\\
21.9999999999997	23\\
22.0399999999997	23\\
22.0799999999997	23\\
22.1199999999997	23\\
22.1599999999997	23\\
22.1999999999997	23\\
22.2399999999997	23\\
22.2799999999997	23\\
22.3199999999997	23\\
22.3599999999997	23\\
22.3999999999997	23\\
22.4399999999997	23\\
22.4799999999997	23\\
22.5199999999997	23\\
22.5599999999997	23\\
22.5999999999997	23\\
22.6399999999997	23\\
22.6799999999997	24\\
22.7199999999997	24\\
22.7599999999997	24\\
22.7999999999997	24\\
22.8399999999997	24\\
22.8799999999997	24\\
22.9199999999997	24\\
22.9599999999997	24\\
22.9999999999997	24\\
23.0399999999997	24\\
23.0799999999997	25\\
23.1199999999997	25\\
23.1599999999997	25\\
23.1999999999997	25\\
23.2399999999997	25\\
23.2799999999997	25\\
23.3199999999997	25\\
23.3599999999997	25\\
23.3999999999997	25\\
23.4399999999997	25\\
23.4799999999997	25\\
23.5199999999997	25\\
23.5599999999997	25\\
23.5999999999997	25\\
23.6399999999997	26\\
23.6799999999997	26\\
23.7199999999997	26\\
23.7599999999997	26\\
23.7999999999997	26\\
23.8399999999997	26\\
23.8799999999997	26\\
23.9199999999997	26\\
23.9599999999997	26\\
23.9999999999997	26\\
24.0399999999997	27\\
24.0799999999997	27\\
24.1199999999997	27\\
24.1599999999997	27\\
24.1999999999996	27\\
24.2399999999997	27\\
24.2799999999997	27\\
24.3199999999997	28\\
24.3599999999997	28\\
24.3999999999997	28\\
24.4399999999997	28\\
24.4799999999996	28\\
24.5199999999996	28\\
24.5599999999997	28\\
24.5999999999997	28\\
24.6399999999996	28\\
24.6799999999997	28\\
24.7199999999997	29\\
24.7599999999996	29\\
24.7999999999996	29\\
24.8399999999997	29\\
24.8799999999997	29\\
24.9199999999996	29\\
24.9599999999996	29\\
24.9999999999996	29\\
25.0399999999997	30\\
25.0799999999996	30\\
25.1199999999996	30\\
25.1599999999997	30\\
25.1999999999996	30\\
25.2399999999996	31\\
25.2799999999996	31\\
25.3199999999997	31\\
25.3599999999996	32\\
25.3999999999996	32\\
25.4399999999996	32\\
25.4799999999996	32\\
25.5199999999996	32\\
25.5599999999996	32\\
25.5999999999996	32\\
25.6399999999996	32\\
25.6799999999996	32\\
25.7199999999996	32\\
25.7599999999996	32\\
25.7999999999996	33\\
25.8399999999996	33\\
25.8799999999996	33\\
25.9199999999996	33\\
25.9599999999996	33\\
25.9999999999996	33\\
26.0399999999996	33\\
26.0799999999996	33\\
26.1199999999996	34\\
26.1599999999996	34\\
26.1999999999996	34\\
26.2399999999996	35\\
26.2799999999996	35\\
26.3199999999996	36\\
26.3599999999996	36\\
26.3999999999996	36\\
26.4399999999996	36\\
26.4799999999996	36\\
26.5199999999996	37\\
26.5599999999996	37\\
26.5999999999996	37\\
26.6399999999996	37\\
26.6799999999996	37\\
26.7199999999996	38\\
26.7599999999996	38\\
26.7999999999996	38\\
26.8399999999996	38\\
26.8799999999996	39\\
26.9199999999996	39\\
26.9599999999996	39\\
26.9999999999996	39\\
27.0399999999996	39\\
27.0799999999996	39\\
27.1199999999996	40\\
27.1599999999996	40\\
27.1999999999996	40\\
27.2399999999996	40\\
27.2799999999996	41\\
27.3199999999996	41\\
27.3599999999996	41\\
27.3999999999996	42\\
27.4399999999996	42\\
27.4799999999996	42\\
27.5199999999996	42\\
27.5599999999996	42\\
27.5999999999996	42\\
27.6399999999996	43\\
27.6799999999996	43\\
27.7199999999996	43\\
27.7599999999996	44\\
27.7999999999996	44\\
27.8399999999996	45\\
27.8799999999996	45\\
27.9199999999996	45\\
27.9599999999996	45\\
27.9999999999996	46\\
28.0399999999996	46\\
28.0799999999996	46\\
28.1199999999996	47\\
28.1599999999996	47\\
28.1999999999996	47\\
28.2399999999996	48\\
28.2799999999996	48\\
28.3199999999996	48\\
28.3599999999996	49\\
28.3999999999996	49\\
28.4399999999996	49\\
28.4799999999996	49\\
28.5199999999996	50\\
28.5599999999996	50\\
28.5999999999996	50\\
28.6399999999996	51\\
28.6799999999996	51\\
28.7199999999996	51\\
28.7599999999996	51\\
28.7999999999996	52\\
28.8399999999995	52\\
28.8799999999996	52\\
28.9199999999996	53\\
28.9599999999996	53\\
28.9999999999996	53\\
29.0399999999996	54\\
29.0799999999996	54\\
29.1199999999995	54\\
29.1599999999996	54\\
29.1999999999996	55\\
29.2399999999996	55\\
29.2799999999995	55\\
29.3199999999995	56\\
29.3599999999996	56\\
29.3999999999996	57\\
29.4399999999995	57\\
29.4799999999996	58\\
29.5199999999996	58\\
29.5599999999995	59\\
29.5999999999995	59\\
29.6399999999996	59\\
29.6799999999996	60\\
29.7199999999995	60\\
29.7599999999995	60\\
29.7999999999995	61\\
29.8399999999995	61\\
29.8799999999995	61\\
29.9199999999995	61\\
29.9599999999996	61\\
29.9999999999995	62\\
30.0399999999995	62\\
30.0799999999995	62\\
30.1199999999995	63\\
30.1599999999995	63\\
30.1999999999995	64\\
30.2399999999995	64\\
30.2799999999995	65\\
30.3199999999995	65\\
30.3599999999995	66\\
30.3999999999995	66\\
30.4399999999995	66\\
30.4799999999995	66\\
30.5199999999995	67\\
30.5599999999995	67\\
30.5999999999995	68\\
30.6399999999995	68\\
30.6799999999995	68\\
30.7199999999995	69\\
30.7599999999995	69\\
30.7999999999995	70\\
30.8399999999995	70\\
30.8799999999995	71\\
30.9199999999995	71\\
30.9599999999995	71\\
30.9999999999995	72\\
31.0399999999995	72\\
31.0799999999995	73\\
31.1199999999995	73\\
31.1599999999995	74\\
31.1999999999995	74\\
31.2399999999995	75\\
31.2799999999995	75\\
31.3199999999995	76\\
31.3599999999995	77\\
31.3999999999995	77\\
31.4399999999995	78\\
31.4799999999995	78\\
31.5199999999995	79\\
31.5599999999995	79\\
31.5999999999995	80\\
31.6399999999995	80\\
31.6799999999995	81\\
31.7199999999995	82\\
31.7599999999995	82\\
31.7999999999995	83\\
31.8399999999995	84\\
31.8799999999995	85\\
31.9199999999995	86\\
31.9599999999995	86\\
31.9999999999995	87\\
32.0399999999995	87\\
32.0799999999995	88\\
32.1199999999995	88\\
32.1599999999995	88\\
32.1999999999995	89\\
32.2399999999995	89\\
32.2799999999995	90\\
32.3199999999995	91\\
32.3599999999995	91\\
32.3999999999995	92\\
32.4399999999995	92\\
32.4799999999995	93\\
32.5199999999995	94\\
32.5599999999995	95\\
32.5999999999995	96\\
32.6399999999995	97\\
32.6799999999995	97\\
32.7199999999995	98\\
32.7599999999995	98\\
32.7999999999995	99\\
32.8399999999995	100\\
32.8799999999995	100\\
32.9199999999995	101\\
32.9599999999995	102\\
32.9999999999995	103\\
33.0399999999995	103\\
33.0799999999995	104\\
33.1199999999995	105\\
33.1599999999995	106\\
33.1999999999995	107\\
33.2399999999995	107\\
33.2799999999995	108\\
33.3199999999995	108\\
33.3599999999995	109\\
33.3999999999995	110\\
33.4399999999995	111\\
33.4799999999994	111\\
33.5199999999995	112\\
33.5599999999995	113\\
33.5999999999995	113\\
33.6399999999995	114\\
33.6799999999995	114\\
33.7199999999995	115\\
33.7599999999995	116\\
33.7999999999995	117\\
33.8399999999995	117\\
33.8799999999995	118\\
33.9199999999994	119\\
33.9599999999994	119\\
33.9999999999995	120\\
34.0399999999995	121\\
34.0799999999994	122\\
34.1199999999995	123\\
34.1599999999995	124\\
34.1999999999994	125\\
34.2399999999994	126\\
34.2799999999995	126\\
34.3199999999995	127\\
34.3599999999994	128\\
34.3999999999994	129\\
34.4399999999995	130\\
34.4799999999994	130\\
34.5199999999994	131\\
34.5599999999994	132\\
34.5999999999995	132\\
34.6399999999994	133\\
34.6799999999994	134\\
34.7199999999994	135\\
34.7599999999995	136\\
34.7999999999994	137\\
34.8399999999994	137\\
34.8799999999994	138\\
34.9199999999994	139\\
34.9599999999994	140\\
34.9999999999994	141\\
35.0399999999994	142\\
35.0799999999994	143\\
35.1199999999994	144\\
35.1599999999994	144\\
35.1999999999994	145\\
35.2399999999994	146\\
35.2799999999994	147\\
35.3199999999994	147\\
35.3599999999994	148\\
35.3999999999994	148\\
35.4399999999994	149\\
35.4799999999994	149\\
35.5199999999994	150\\
35.5599999999994	150\\
35.5999999999994	151\\
35.6399999999994	151\\
35.6799999999994	152\\
35.7199999999994	152\\
35.7599999999994	152\\
35.7999999999994	153\\
35.8399999999994	153\\
35.8799999999994	154\\
35.9199999999994	154\\
35.9599999999994	155\\
35.9999999999994	155\\
36.0399999999994	156\\
36.0799999999994	156\\
36.1199999999994	157\\
36.1599999999994	157\\
36.1999999999994	158\\
36.2399999999994	158\\
36.2799999999994	159\\
36.3199999999994	159\\
36.3599999999994	160\\
36.3999999999994	160\\
36.4399999999994	161\\
36.4799999999994	161\\
36.5199999999994	162\\
36.5599999999994	162\\
36.5999999999994	162\\
36.6399999999994	162\\
36.6799999999994	163\\
36.7199999999994	163\\
36.7599999999994	163\\
36.7999999999994	163\\
36.8399999999994	164\\
36.8799999999994	164\\
36.9199999999994	164\\
36.9599999999994	164\\
36.9999999999994	164\\
37.0399999999994	165\\
37.0799999999994	165\\
37.1199999999994	165\\
37.1599999999994	166\\
37.1999999999994	166\\
37.2399999999994	166\\
37.2799999999994	166\\
37.3199999999994	167\\
37.3599999999994	167\\
37.3999999999994	168\\
37.4399999999994	168\\
37.4799999999994	168\\
37.5199999999994	169\\
37.5599999999994	169\\
37.5999999999994	169\\
37.6399999999994	169\\
37.6799999999994	169\\
37.7199999999994	169\\
37.7599999999994	169\\
37.7999999999994	169\\
37.8399999999994	170\\
37.8799999999994	170\\
37.9199999999994	171\\
37.9599999999994	171\\
37.9999999999994	171\\
38.0399999999994	171\\
38.0799999999994	172\\
38.1199999999994	172\\
38.1599999999994	172\\
38.1999999999994	173\\
38.2399999999994	173\\
38.2799999999994	174\\
38.3199999999994	174\\
38.3599999999994	174\\
38.3999999999994	175\\
38.4399999999994	175\\
38.4799999999994	176\\
38.5199999999994	176\\
38.5599999999994	176\\
38.5999999999993	177\\
38.6399999999994	177\\
38.6799999999994	178\\
38.7199999999993	178\\
38.7599999999994	178\\
38.7999999999994	179\\
38.8399999999993	179\\
38.8799999999993	180\\
38.9199999999994	180\\
38.9599999999994	180\\
38.9999999999993	181\\
39.0399999999994	181\\
39.0799999999993	181\\
39.1199999999994	181\\
39.1599999999993	181\\
39.1999999999993	181\\
39.2399999999994	181\\
39.2799999999993	181\\
39.3199999999993	182\\
39.3599999999993	182\\
39.3999999999994	183\\
39.4399999999993	183\\
39.4799999999993	184\\
39.5199999999994	184\\
39.5599999999993	185\\
39.5999999999993	185\\
39.6399999999993	185\\
39.6799999999993	185\\
39.7199999999993	185\\
39.7599999999993	185\\
39.7999999999993	186\\
39.8399999999993	186\\
39.8799999999993	187\\
39.9199999999993	187\\
39.9599999999993	188\\
};
\addlegendentry{BUG2}

\addplot [color=red, dotted]
  table[row sep=crcr]{%
0	10\\
0.039999999999992	9\\
0.0800000000000125	8\\
0.120000000000005	8\\
0.159999999999997	8\\
0.199999999999989	8\\
0.240000000000009	8\\
0.280000000000001	8\\
0.319999999999993	8\\
0.360000000000014	8\\
0.400000000000006	8\\
0.439999999999998	8\\
0.47999999999999	8\\
0.52000000000001	8\\
0.560000000000002	8\\
0.599999999999994	8\\
0.639999999999986	8\\
0.680000000000007	8\\
0.719999999999999	8\\
0.759999999999991	8\\
0.800000000000011	8\\
0.840000000000003	8\\
0.879999999999995	8\\
0.919999999999987	8\\
0.960000000000008	8\\
1	8\\
1.03999999999999	8\\
1.08000000000001	8\\
1.12	8\\
1.16	8\\
1.19999999999999	8\\
1.24000000000001	8\\
1.28	8\\
1.31999999999999	8\\
1.36000000000001	8\\
1.40000000000001	8\\
1.44	8\\
1.47999999999999	8\\
1.52000000000001	8\\
1.56	8\\
1.59999999999999	8\\
1.64000000000001	8\\
1.68000000000001	8\\
1.72	8\\
1.75999999999999	8\\
1.80000000000001	8\\
1.84	8\\
1.88	8\\
1.91999999999999	8\\
1.96000000000001	8\\
2	8\\
2.03999999999999	8\\
2.08000000000001	8\\
2.12	8\\
2.16	8\\
2.19999999999999	8\\
2.24000000000001	8\\
2.28	8\\
2.31999999999999	8\\
2.36000000000001	8\\
2.40000000000001	8\\
2.44	8\\
2.47999999999999	8\\
2.52000000000001	8\\
2.56	8\\
2.59999999999999	8\\
2.64000000000001	8\\
2.68000000000001	8\\
2.72	8\\
2.75999999999999	8\\
2.80000000000001	8\\
2.84	8\\
2.88	8\\
2.92000000000002	8\\
2.96000000000001	8\\
3	8\\
3.03999999999999	8\\
3.08000000000001	8\\
3.12	8\\
3.16	8\\
3.19999999999999	8\\
3.24000000000001	8\\
3.28	8\\
3.31999999999999	8\\
3.36000000000001	8\\
3.40000000000001	8\\
3.44	8\\
3.47999999999999	8\\
3.52000000000001	8\\
3.56	8\\
3.59999999999999	8\\
3.64000000000001	8\\
3.68000000000001	8\\
3.72	8\\
3.75999999999999	8\\
3.80000000000001	8\\
3.84	8\\
3.88	8\\
3.92000000000002	8\\
3.96000000000001	8\\
4	8\\
4.03999999999999	8\\
4.08000000000001	8\\
4.12	8\\
4.16	8\\
4.20000000000002	8\\
4.24000000000001	8\\
4.28	8\\
4.31999999999999	8\\
4.36000000000001	8\\
4.40000000000001	8\\
4.44	8\\
4.47999999999999	8\\
4.52000000000001	8\\
4.56	8\\
4.59999999999999	8\\
4.64000000000001	8\\
4.68000000000001	8\\
4.72	8\\
4.75999999999999	8\\
4.80000000000001	8\\
4.84	8\\
4.88	8\\
4.92000000000002	8\\
4.96000000000001	8\\
5	8\\
5.03999999999999	8\\
5.08000000000001	8\\
5.12	8\\
5.16	8\\
5.20000000000002	8\\
5.24000000000001	8\\
5.28	8\\
5.31999999999999	8\\
5.36000000000001	8\\
5.40000000000001	8\\
5.44	8\\
5.48000000000002	8\\
5.52000000000001	8\\
5.56	8\\
5.59999999999999	8\\
5.64000000000001	8\\
5.68000000000001	8\\
5.72	8\\
5.75999999999999	8\\
5.80000000000001	8\\
5.84	8\\
5.88	8\\
5.92000000000002	8\\
5.96000000000001	8\\
6	8\\
6.03999999999999	8\\
6.08000000000001	8\\
6.12	8\\
6.16	8\\
6.20000000000002	8\\
6.24000000000001	8\\
6.28	8\\
6.31999999999999	8\\
6.36000000000001	8\\
6.40000000000001	8\\
6.44	8\\
6.48000000000002	8\\
6.52000000000001	8\\
6.56	8\\
6.59999999999999	8\\
6.64000000000001	8\\
6.68000000000001	8\\
6.72	8\\
6.76000000000002	8\\
6.80000000000001	8\\
6.84	8\\
6.88	8\\
6.92000000000002	8\\
6.96000000000001	8\\
7	8\\
7.03999999999999	8\\
7.08000000000001	8\\
7.12	8\\
7.16	8\\
7.20000000000002	8\\
7.24000000000001	8\\
7.28	8\\
7.31999999999999	8\\
7.36000000000001	8\\
7.40000000000001	8\\
7.44	8\\
7.48000000000002	8\\
7.52000000000001	8\\
7.56	8\\
7.59999999999999	8\\
7.64000000000001	8\\
7.68000000000001	8\\
7.72	8\\
7.76000000000002	8\\
7.80000000000001	8\\
7.84	8\\
7.88	8\\
7.92000000000002	8\\
7.96000000000001	8\\
8	8\\
8.03999999999999	8\\
8.08000000000001	8\\
8.12	8\\
8.16	8\\
8.19999999999999	8\\
8.24000000000001	8\\
8.28	9\\
8.31999999999999	9\\
8.35999999999999	9\\
8.40000000000001	9\\
8.44	9\\
8.47999999999999	9\\
8.51999999999998	9\\
8.56	9\\
8.59999999999999	9\\
8.63999999999999	9\\
8.67999999999998	9\\
8.72	9\\
8.75999999999999	9\\
8.79999999999998	9\\
8.83999999999997	9\\
8.88	9\\
8.91999999999999	9\\
8.95999999999998	9\\
8.99999999999997	9\\
9.03999999999999	9\\
9.07999999999998	9\\
9.11999999999998	9\\
9.15999999999997	9\\
9.19999999999999	9\\
9.23999999999998	9\\
9.27999999999997	9\\
9.31999999999996	9\\
9.35999999999999	9\\
9.39999999999998	9\\
9.43999999999997	9\\
9.47999999999996	9\\
9.51999999999998	9\\
9.55999999999997	10\\
9.59999999999997	10\\
9.63999999999996	10\\
9.67999999999998	10\\
9.71999999999997	10\\
9.75999999999996	10\\
9.79999999999995	10\\
9.83999999999997	10\\
9.87999999999997	10\\
9.91999999999996	10\\
9.95999999999995	10\\
9.99999999999997	10\\
10.04	10\\
10.08	10\\
10.1199999999999	10\\
10.16	10\\
10.2	10\\
10.24	10\\
10.28	10\\
10.32	10\\
10.36	10\\
10.3999999999999	10\\
10.4399999999999	10\\
10.48	10\\
10.52	10\\
10.5599999999999	10\\
10.5999999999999	10\\
10.64	10\\
10.6799999999999	10\\
10.7199999999999	10\\
10.76	10\\
10.8	10\\
10.8399999999999	10\\
10.8799999999999	10\\
10.9199999999999	10\\
10.96	10\\
10.9999999999999	10\\
11.0399999999999	10\\
11.0799999999999	10\\
11.1199999999999	10\\
11.1599999999999	10\\
11.1999999999999	10\\
11.24	10\\
11.2799999999999	10\\
11.3199999999999	10\\
11.3599999999999	10\\
11.3999999999999	10\\
11.4399999999999	10\\
11.4799999999999	10\\
11.5199999999999	10\\
11.5599999999999	10\\
11.5999999999999	10\\
11.6399999999999	10\\
11.6799999999999	10\\
11.7199999999999	10\\
11.7599999999999	10\\
11.7999999999999	10\\
11.8399999999999	10\\
11.8799999999999	10\\
11.9199999999999	10\\
11.9599999999999	10\\
11.9999999999999	10\\
12.0399999999999	10\\
12.0799999999999	10\\
12.1199999999999	11\\
12.1599999999999	11\\
12.1999999999999	11\\
12.2399999999999	11\\
12.2799999999999	11\\
12.3199999999999	11\\
12.3599999999999	11\\
12.3999999999999	11\\
12.4399999999999	11\\
12.4799999999999	11\\
12.5199999999999	11\\
12.5599999999999	11\\
12.5999999999999	11\\
12.6399999999999	11\\
12.6799999999999	11\\
12.7199999999999	11\\
12.7599999999999	11\\
12.7999999999999	11\\
12.8399999999999	11\\
12.8799999999999	11\\
12.9199999999999	11\\
12.9599999999999	11\\
12.9999999999999	11\\
13.0399999999999	11\\
13.0799999999999	11\\
13.1199999999999	11\\
13.1599999999999	11\\
13.1999999999999	11\\
13.2399999999999	11\\
13.2799999999999	11\\
13.3199999999999	11\\
13.3599999999999	11\\
13.3999999999999	11\\
13.4399999999999	11\\
13.4799999999999	11\\
13.5199999999999	11\\
13.5599999999999	11\\
13.5999999999999	11\\
13.6399999999999	11\\
13.6799999999999	11\\
13.7199999999999	11\\
13.7599999999999	11\\
13.7999999999999	12\\
13.8399999999999	12\\
13.8799999999999	12\\
13.9199999999999	12\\
13.9599999999999	12\\
13.9999999999999	12\\
14.0399999999999	12\\
14.0799999999999	12\\
14.1199999999999	12\\
14.1599999999999	12\\
14.1999999999999	12\\
14.2399999999999	12\\
14.2799999999999	12\\
14.3199999999999	12\\
14.3599999999999	13\\
14.3999999999999	13\\
14.4399999999999	13\\
14.4799999999999	13\\
14.5199999999999	13\\
14.5599999999999	13\\
14.5999999999999	13\\
14.6399999999999	13\\
14.6799999999999	13\\
14.7199999999999	13\\
14.7599999999998	13\\
14.7999999999999	13\\
14.8399999999999	13\\
14.8799999999999	13\\
14.9199999999999	14\\
14.9599999999999	14\\
14.9999999999999	14\\
15.0399999999998	14\\
15.0799999999998	14\\
15.1199999999999	14\\
15.1599999999999	14\\
15.1999999999998	14\\
15.2399999999998	14\\
15.2799999999999	14\\
15.3199999999999	14\\
15.3599999999998	14\\
15.3999999999999	14\\
15.4399999999999	14\\
15.4799999999998	14\\
15.5199999999998	14\\
15.5599999999998	14\\
15.5999999999999	14\\
15.6399999999998	14\\
15.6799999999998	14\\
15.7199999999998	14\\
15.7599999999998	14\\
15.7999999999998	14\\
15.8399999999998	14\\
15.8799999999999	14\\
15.9199999999998	15\\
15.9599999999998	15\\
15.9999999999998	15\\
16.0399999999998	15\\
16.0799999999998	15\\
16.1199999999998	15\\
16.1599999999998	15\\
16.1999999999998	15\\
16.2399999999998	15\\
16.2799999999998	15\\
16.3199999999998	15\\
16.3599999999998	15\\
16.3999999999998	15\\
16.4399999999998	15\\
16.4799999999998	15\\
16.5199999999998	15\\
16.5599999999998	15\\
16.5999999999998	15\\
16.6399999999998	15\\
16.6799999999998	16\\
16.7199999999998	16\\
16.7599999999998	16\\
16.7999999999998	16\\
16.8399999999998	16\\
16.8799999999998	16\\
16.9199999999998	16\\
16.9599999999998	16\\
16.9999999999998	16\\
17.0399999999998	16\\
17.0799999999998	16\\
17.1199999999998	16\\
17.1599999999998	17\\
17.1999999999998	17\\
17.2399999999998	17\\
17.2799999999998	17\\
17.3199999999998	17\\
17.3599999999998	17\\
17.3999999999998	17\\
17.4399999999998	17\\
17.4799999999998	17\\
17.5199999999998	18\\
17.5599999999998	18\\
17.5999999999998	18\\
17.6399999999998	18\\
17.6799999999998	18\\
17.7199999999998	18\\
17.7599999999998	18\\
17.7999999999998	18\\
17.8399999999998	18\\
17.8799999999998	18\\
17.9199999999998	18\\
17.9599999999998	18\\
17.9999999999998	18\\
18.0399999999998	18\\
18.0799999999998	19\\
18.1199999999998	19\\
18.1599999999998	19\\
18.1999999999998	19\\
18.2399999999998	19\\
18.2799999999998	19\\
18.3199999999998	19\\
18.3599999999998	19\\
18.3999999999998	19\\
18.4399999999998	19\\
18.4799999999998	19\\
18.5199999999998	20\\
18.5599999999998	20\\
18.5999999999998	20\\
18.6399999999998	20\\
18.6799999999998	20\\
18.7199999999998	20\\
18.7599999999998	20\\
18.7999999999998	20\\
18.8399999999998	20\\
18.8799999999998	20\\
18.9199999999998	20\\
18.9599999999998	20\\
18.9999999999998	20\\
19.0399999999998	20\\
19.0799999999998	20\\
19.1199999999998	20\\
19.1599999999998	20\\
19.1999999999998	20\\
19.2399999999998	20\\
19.2799999999998	20\\
19.3199999999998	20\\
19.3599999999998	20\\
19.3999999999997	20\\
19.4399999999998	20\\
19.4799999999998	20\\
19.5199999999998	20\\
19.5599999999998	20\\
19.5999999999998	20\\
19.6399999999998	20\\
19.6799999999998	21\\
19.7199999999998	21\\
19.7599999999998	21\\
19.7999999999998	21\\
19.8399999999997	21\\
19.8799999999997	21\\
19.9199999999998	21\\
19.9599999999998	21\\
19.9999999999997	21\\
20.0399999999998	21\\
20.0799999999998	21\\
20.1199999999997	21\\
20.1599999999997	22\\
20.1999999999998	22\\
20.2399999999998	22\\
20.2799999999997	22\\
20.3199999999997	22\\
20.3599999999997	22\\
20.3999999999997	22\\
20.4399999999997	22\\
20.4799999999997	22\\
20.5199999999998	22\\
20.5599999999997	22\\
20.5999999999997	23\\
20.6399999999997	23\\
20.6799999999998	23\\
20.7199999999997	23\\
20.7599999999997	23\\
20.7999999999997	23\\
20.8399999999997	23\\
20.8799999999997	23\\
20.9199999999997	23\\
20.9599999999997	23\\
20.9999999999997	23\\
21.0399999999997	23\\
21.0799999999997	23\\
21.1199999999997	23\\
21.1599999999997	23\\
21.1999999999997	23\\
21.2399999999997	23\\
21.2799999999997	23\\
21.3199999999997	23\\
21.3599999999997	23\\
21.3999999999997	23\\
21.4399999999997	23\\
21.4799999999997	23\\
21.5199999999997	23\\
21.5599999999997	23\\
21.5999999999997	23\\
21.6399999999997	23\\
21.6799999999997	23\\
21.7199999999997	23\\
21.7599999999997	23\\
21.7999999999997	23\\
21.8399999999997	23\\
21.8799999999997	23\\
21.9199999999997	23\\
21.9599999999997	23\\
21.9999999999997	23\\
22.0399999999997	23\\
22.0799999999997	23\\
22.1199999999997	23\\
22.1599999999997	23\\
22.1999999999997	23\\
22.2399999999997	23\\
22.2799999999997	23\\
22.3199999999997	23\\
22.3599999999997	23\\
22.3999999999997	23\\
22.4399999999997	23\\
22.4799999999997	23\\
22.5199999999997	23\\
22.5599999999997	23\\
22.5999999999997	23\\
22.6399999999997	23\\
22.6799999999997	24\\
22.7199999999997	24\\
22.7599999999997	24\\
22.7999999999997	24\\
22.8399999999997	24\\
22.8799999999997	24\\
22.9199999999997	24\\
22.9599999999997	24\\
22.9999999999997	24\\
23.0399999999997	25\\
23.0799999999997	25\\
23.1199999999997	25\\
23.1599999999997	25\\
23.1999999999997	25\\
23.2399999999997	25\\
23.2799999999997	25\\
23.3199999999997	25\\
23.3599999999997	25\\
23.3999999999997	25\\
23.4399999999997	25\\
23.4799999999997	25\\
23.5199999999997	25\\
23.5599999999997	25\\
23.5999999999997	26\\
23.6399999999997	26\\
23.6799999999997	26\\
23.7199999999997	26\\
23.7599999999997	26\\
23.7999999999997	26\\
23.8399999999997	26\\
23.8799999999997	26\\
23.9199999999997	26\\
23.9599999999997	26\\
23.9999999999997	26\\
24.0399999999997	26\\
24.0799999999997	26\\
24.1199999999997	27\\
24.1599999999997	27\\
24.1999999999996	27\\
24.2399999999997	27\\
24.2799999999997	27\\
24.3199999999997	27\\
24.3599999999997	27\\
24.3999999999997	28\\
24.4399999999997	28\\
24.4799999999996	28\\
24.5199999999996	28\\
24.5599999999997	28\\
24.5999999999997	28\\
24.6399999999996	28\\
24.6799999999997	29\\
24.7199999999997	29\\
24.7599999999996	29\\
24.7999999999996	29\\
24.8399999999997	29\\
24.8799999999997	29\\
24.9199999999996	29\\
24.9599999999996	29\\
24.9999999999996	30\\
25.0399999999997	30\\
25.0799999999996	30\\
25.1199999999996	30\\
25.1599999999997	30\\
25.1999999999996	30\\
25.2399999999996	31\\
25.2799999999996	31\\
25.3199999999997	31\\
25.3599999999996	31\\
25.3999999999996	32\\
25.4399999999996	32\\
25.4799999999996	32\\
25.5199999999996	33\\
25.5599999999996	33\\
25.5999999999996	33\\
25.6399999999996	33\\
25.6799999999996	33\\
25.7199999999996	33\\
25.7599999999996	33\\
25.7999999999996	33\\
25.8399999999996	34\\
25.8799999999996	34\\
25.9199999999996	34\\
25.9599999999996	34\\
25.9999999999996	34\\
26.0399999999996	35\\
26.0799999999996	35\\
26.1199999999996	35\\
26.1599999999996	35\\
26.1999999999996	36\\
26.2399999999996	36\\
26.2799999999996	36\\
26.3199999999996	36\\
26.3599999999996	36\\
26.3999999999996	36\\
26.4399999999996	36\\
26.4799999999996	37\\
26.5199999999996	37\\
26.5599999999996	37\\
26.5999999999996	37\\
26.6399999999996	37\\
26.6799999999996	38\\
26.7199999999996	38\\
26.7599999999996	38\\
26.7999999999996	38\\
26.8399999999996	39\\
26.8799999999996	39\\
26.9199999999996	39\\
26.9599999999996	39\\
26.9999999999996	39\\
27.0399999999996	39\\
27.0799999999996	39\\
27.1199999999996	39\\
27.1599999999996	39\\
27.1999999999996	40\\
27.2399999999996	40\\
27.2799999999996	40\\
27.3199999999996	41\\
27.3599999999996	41\\
27.3999999999996	41\\
27.4399999999996	42\\
27.4799999999996	42\\
27.5199999999996	42\\
27.5599999999996	43\\
27.5999999999996	43\\
27.6399999999996	43\\
27.6799999999996	43\\
27.7199999999996	44\\
27.7599999999996	44\\
27.7999999999996	44\\
27.8399999999996	45\\
27.8799999999996	45\\
27.9199999999996	45\\
27.9599999999996	45\\
27.9999999999996	46\\
28.0399999999996	46\\
28.0799999999996	46\\
28.1199999999996	46\\
28.1599999999996	47\\
28.1999999999996	47\\
28.2399999999996	48\\
28.2799999999996	48\\
28.3199999999996	48\\
28.3599999999996	48\\
28.3999999999996	49\\
28.4399999999996	49\\
28.4799999999996	49\\
28.5199999999996	50\\
28.5599999999996	50\\
28.5999999999996	50\\
28.6399999999996	50\\
28.6799999999996	51\\
28.7199999999996	51\\
28.7599999999996	51\\
28.7999999999996	51\\
28.8399999999995	51\\
28.8799999999996	52\\
28.9199999999996	52\\
28.9599999999996	52\\
28.9999999999996	53\\
29.0399999999996	53\\
29.0799999999996	53\\
29.1199999999995	54\\
29.1599999999996	54\\
29.1999999999996	54\\
29.2399999999996	55\\
29.2799999999995	55\\
29.3199999999995	55\\
29.3599999999996	55\\
29.3999999999996	56\\
29.4399999999995	56\\
29.4799999999996	57\\
29.5199999999996	57\\
29.5599999999995	58\\
29.5999999999995	58\\
29.6399999999996	58\\
29.6799999999996	59\\
29.7199999999995	59\\
29.7599999999995	59\\
29.7999999999995	59\\
29.8399999999995	60\\
29.8799999999995	60\\
29.9199999999995	60\\
29.9599999999996	61\\
29.9999999999995	61\\
30.0399999999995	61\\
30.0799999999995	62\\
30.1199999999995	62\\
30.1599999999995	63\\
30.1999999999995	63\\
30.2399999999995	63\\
30.2799999999995	63\\
30.3199999999995	64\\
30.3599999999995	64\\
30.3999999999995	64\\
30.4399999999995	65\\
30.4799999999995	65\\
30.5199999999995	65\\
30.5599999999995	66\\
30.5999999999995	66\\
30.6399999999995	66\\
30.6799999999995	67\\
30.7199999999995	67\\
30.7599999999995	68\\
30.7999999999995	68\\
30.8399999999995	69\\
30.8799999999995	69\\
30.9199999999995	70\\
30.9599999999995	70\\
30.9999999999995	71\\
31.0399999999995	71\\
31.0799999999995	72\\
31.1199999999995	72\\
31.1599999999995	72\\
31.1999999999995	73\\
31.2399999999995	73\\
31.2799999999995	73\\
31.3199999999995	74\\
31.3599999999995	74\\
31.3999999999995	75\\
31.4399999999995	75\\
31.4799999999995	76\\
31.5199999999995	76\\
31.5599999999995	77\\
31.5999999999995	77\\
31.6399999999995	78\\
31.6799999999995	78\\
31.7199999999995	78\\
31.7599999999995	79\\
31.7999999999995	79\\
31.8399999999995	79\\
31.8799999999995	80\\
31.9199999999995	81\\
31.9599999999995	81\\
31.9999999999995	82\\
32.0399999999995	82\\
32.0799999999995	83\\
32.1199999999995	83\\
32.1599999999995	84\\
32.1999999999995	84\\
32.2399999999995	84\\
32.2799999999995	85\\
32.3199999999995	85\\
32.3599999999995	85\\
32.3999999999995	85\\
32.4399999999995	86\\
32.4799999999995	87\\
32.5199999999995	87\\
32.5599999999995	87\\
32.5999999999995	88\\
32.6399999999995	88\\
32.6799999999995	89\\
32.7199999999995	89\\
32.7599999999995	90\\
32.7999999999995	90\\
32.8399999999995	90\\
32.8799999999995	91\\
32.9199999999995	91\\
32.9599999999995	92\\
32.9999999999995	92\\
33.0399999999995	93\\
33.0799999999995	93\\
33.1199999999995	94\\
33.1599999999995	95\\
33.1999999999995	95\\
33.2399999999995	96\\
33.2799999999995	96\\
33.3199999999995	97\\
33.3599999999995	97\\
33.3999999999995	98\\
33.4399999999995	98\\
33.4799999999994	99\\
33.5199999999995	99\\
33.5599999999995	100\\
33.5999999999995	100\\
33.6399999999995	101\\
33.6799999999995	101\\
33.7199999999995	102\\
33.7599999999995	102\\
33.7999999999995	103\\
33.8399999999995	104\\
33.8799999999995	104\\
33.9199999999994	105\\
33.9599999999994	105\\
33.9999999999995	106\\
34.0399999999995	106\\
34.0799999999994	106\\
34.1199999999995	107\\
34.1599999999995	107\\
34.1999999999994	107\\
34.2399999999994	107\\
34.2799999999995	108\\
34.3199999999995	109\\
34.3599999999994	109\\
34.3999999999994	110\\
34.4399999999995	111\\
34.4799999999994	111\\
34.5199999999994	112\\
34.5599999999994	112\\
34.5999999999995	112\\
34.6399999999994	113\\
34.6799999999994	113\\
34.7199999999994	114\\
34.7599999999995	115\\
34.7999999999994	115\\
34.8399999999994	116\\
34.8799999999994	116\\
34.9199999999994	117\\
34.9599999999994	117\\
34.9999999999994	118\\
35.0399999999994	118\\
35.0799999999994	119\\
35.1199999999994	119\\
35.1599999999994	120\\
35.1999999999994	120\\
35.2399999999994	121\\
35.2799999999994	121\\
35.3199999999994	122\\
35.3599999999994	122\\
35.3999999999994	123\\
35.4399999999994	123\\
35.4799999999994	123\\
35.5199999999994	124\\
35.5599999999994	125\\
35.5999999999994	125\\
35.6399999999994	126\\
35.6799999999994	126\\
35.7199999999994	127\\
35.7599999999994	127\\
35.7999999999994	127\\
35.8399999999994	128\\
35.8799999999994	128\\
35.9199999999994	129\\
35.9599999999994	129\\
35.9999999999994	130\\
36.0399999999994	130\\
36.0799999999994	131\\
36.1199999999994	132\\
36.1599999999994	132\\
36.1999999999994	133\\
36.2399999999994	133\\
36.2799999999994	134\\
36.3199999999994	134\\
36.3599999999994	135\\
36.3999999999994	135\\
36.4399999999994	136\\
36.4799999999994	136\\
36.5199999999994	137\\
36.5599999999994	137\\
36.5999999999994	138\\
36.6399999999994	138\\
36.6799999999994	139\\
36.7199999999994	139\\
36.7599999999994	140\\
36.7999999999994	140\\
36.8399999999994	141\\
36.8799999999994	142\\
36.9199999999994	142\\
36.9599999999994	143\\
36.9999999999994	143\\
37.0399999999994	144\\
37.0799999999994	144\\
37.1199999999994	145\\
37.1599999999994	145\\
37.1999999999994	146\\
37.2399999999994	147\\
37.2799999999994	147\\
37.3199999999994	147\\
37.3599999999994	148\\
37.3999999999994	148\\
37.4399999999994	149\\
37.4799999999994	149\\
37.5199999999994	150\\
37.5599999999994	150\\
37.5999999999994	151\\
37.6399999999994	151\\
37.6799999999994	152\\
37.7199999999994	152\\
37.7599999999994	153\\
37.7999999999994	153\\
37.8399999999994	153\\
37.8799999999994	154\\
37.9199999999994	154\\
37.9599999999994	155\\
37.9999999999994	155\\
38.0399999999994	156\\
38.0799999999994	156\\
38.1199999999994	157\\
38.1599999999994	157\\
38.1999999999994	158\\
38.2399999999994	158\\
38.2799999999994	159\\
38.3199999999994	159\\
38.3599999999994	159\\
38.3999999999994	160\\
38.4399999999994	160\\
38.4799999999994	161\\
38.5199999999994	161\\
38.5599999999994	162\\
38.5999999999993	162\\
38.6399999999994	163\\
38.6799999999994	163\\
38.7199999999993	164\\
38.7599999999994	164\\
38.7999999999994	165\\
38.8399999999993	166\\
38.8799999999993	166\\
38.9199999999994	167\\
38.9599999999994	167\\
38.9999999999993	168\\
39.0399999999994	168\\
39.0799999999993	169\\
39.1199999999994	169\\
39.1599999999993	170\\
39.1999999999993	170\\
39.2399999999994	171\\
39.2799999999993	171\\
39.3199999999993	172\\
39.3599999999993	173\\
39.3999999999994	173\\
39.4399999999993	173\\
39.4799999999993	174\\
39.5199999999994	174\\
39.5599999999993	175\\
39.5999999999993	175\\
39.6399999999993	176\\
39.6799999999993	176\\
39.7199999999993	177\\
39.7599999999993	177\\
39.7999999999993	178\\
39.8399999999993	178\\
39.8799999999993	179\\
39.9199999999993	179\\
39.9599999999993	180\\
};
\addlegendentry{PS2}

\end{axis}

\end{tikzpicture}%


==> plot_rank_ll.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.85in,
height=1in,
at={(1.62in,0.823in)},
scale only axis,
xmin=0,
xmax=40,
ymin=8,
ymax=26,
xlabel = {Time},
ylabel = {Rank},
axis background/.style={fill=white},
title={Rank evolution}
]
\addplot [color=blue, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	25\\
0.0399999999999991	24\\
0.0799999999999983	24\\
0.119999999999997	24\\
0.159999999999997	24\\
0.200000000000003	23\\
0.240000000000002	22\\
0.280000000000001	22\\
0.32	22\\
0.359999999999999	22\\
0.399999999999999	22\\
0.439999999999998	22\\
0.479999999999997	22\\
0.520000000000003	22\\
0.560000000000002	23\\
0.600000000000001	23\\
0.640000000000001	23\\
0.68	23\\
0.719999999999999	23\\
0.759999999999998	23\\
0.799999999999997	23\\
0.840000000000003	23\\
0.880000000000003	23\\
0.920000000000002	23\\
0.960000000000001	23\\
1	23\\
1.04	23\\
1.08	23\\
1.12	23\\
1.16	23\\
1.2	23\\
1.24	23\\
1.28	23\\
1.32	23\\
1.36	23\\
1.4	23\\
1.44	23\\
1.48	23\\
1.52	23\\
1.56	23\\
1.6	23\\
1.64	23\\
1.68	23\\
1.72	23\\
1.76	23\\
1.8	23\\
1.84	23\\
1.88	23\\
1.92	23\\
1.96	23\\
2	23\\
2.04	23\\
2.08	22\\
2.12	21\\
2.16	20\\
2.2	19\\
2.24	18\\
2.28	17\\
2.32	16\\
2.36	15\\
2.4	14\\
2.44	13\\
2.48	12\\
2.52	11\\
2.56	10\\
2.6	9\\
2.64	8\\
2.68	8\\
2.72	8\\
2.76000000000001	8\\
2.8	8\\
2.84	8\\
2.88	8\\
2.92	8\\
2.96	8\\
3	8\\
3.04	8\\
3.08000000000001	8\\
3.12	8\\
3.16	8\\
3.2	8\\
3.24	8\\
3.28	8\\
3.32	8\\
3.36	8\\
3.40000000000001	8\\
3.44	8\\
3.48	8\\
3.52	8\\
3.56	8\\
3.6	8\\
3.64	8\\
3.68	8\\
3.72	8\\
3.76000000000001	8\\
3.8	8\\
3.84	8\\
3.88	8\\
3.92	8\\
3.96	8\\
4	8\\
4.04000000000001	8\\
4.08000000000001	8\\
4.12	8\\
4.16	8\\
4.2	8\\
4.24	8\\
4.28	8\\
4.32	8\\
4.36000000000001	8\\
4.40000000000001	8\\
4.44	8\\
4.48	8\\
4.52	8\\
4.56	8\\
4.6	8\\
4.64	8\\
4.68000000000001	8\\
4.72000000000001	8\\
4.76000000000001	8\\
4.8	8\\
4.84	8\\
4.88	8\\
4.92	8\\
4.96000000000001	8\\
5.00000000000001	8\\
5.04000000000001	8\\
5.08000000000001	8\\
5.12	8\\
5.16	8\\
5.2	8\\
5.24	8\\
5.28	8\\
5.32000000000001	8\\
5.36000000000001	8\\
5.40000000000001	8\\
5.44	8\\
5.48	8\\
5.52	8\\
5.56	8\\
5.6	8\\
5.64000000000001	8\\
5.68000000000001	8\\
5.72000000000001	8\\
5.76000000000001	8\\
5.8	8\\
5.84	8\\
5.88	8\\
5.92	8\\
5.96000000000001	8\\
6.00000000000001	8\\
6.04000000000001	8\\
6.08000000000001	8\\
6.12	8\\
6.16	8\\
6.2	8\\
6.24	8\\
6.28000000000001	8\\
6.32000000000001	8\\
6.36000000000001	8\\
6.40000000000001	8\\
6.44	8\\
6.48	8\\
6.52	8\\
6.56	8\\
6.60000000000001	8\\
6.64000000000001	8\\
6.68000000000001	8\\
6.72000000000001	8\\
6.76000000000001	8\\
6.8	8\\
6.84	8\\
6.88	8\\
6.92000000000001	8\\
6.96000000000001	8\\
7.00000000000001	8\\
7.04000000000001	8\\
7.08000000000001	8\\
7.12	8\\
7.16	8\\
7.20000000000001	8\\
7.24000000000001	8\\
7.28000000000001	9\\
7.32000000000001	9\\
7.36000000000001	9\\
7.40000000000001	9\\
7.44	9\\
7.48	9\\
7.52	9\\
7.56000000000001	9\\
7.60000000000001	9\\
7.64000000000001	9\\
7.68000000000001	9\\
7.72000000000001	9\\
7.76000000000001	9\\
7.8	9\\
7.84	9\\
7.88000000000001	9\\
7.92000000000001	9\\
7.96000000000001	9\\
8.00000000000001	9\\
8.04000000000001	9\\
8.08000000000001	10\\
8.12	10\\
8.16	10\\
8.2	10\\
8.24	10\\
8.28	10\\
8.32	10\\
8.36	10\\
8.4	10\\
8.44	10\\
8.48	10\\
8.52	10\\
8.56	10\\
8.59999999999999	10\\
8.63999999999999	10\\
8.67999999999999	10\\
8.71999999999999	10\\
8.75999999999999	10\\
8.79999999999999	10\\
8.83999999999999	10\\
8.87999999999999	10\\
8.91999999999999	10\\
8.95999999999999	10\\
8.99999999999999	10\\
9.03999999999998	10\\
9.07999999999998	10\\
9.11999999999998	10\\
9.15999999999998	10\\
9.19999999999998	10\\
9.23999999999998	10\\
9.27999999999998	10\\
9.31999999999998	10\\
9.35999999999998	10\\
9.39999999999998	10\\
9.43999999999998	10\\
9.47999999999998	10\\
9.51999999999997	10\\
9.55999999999997	10\\
9.59999999999997	10\\
9.63999999999997	10\\
9.67999999999997	10\\
9.71999999999997	10\\
9.75999999999997	10\\
9.79999999999997	10\\
9.83999999999997	10\\
9.87999999999997	10\\
9.91999999999997	10\\
9.95999999999997	10\\
9.99999999999996	10\\
10.04	10\\
10.08	10\\
10.12	10\\
10.16	10\\
10.2	10\\
10.24	10\\
10.28	10\\
10.32	11\\
10.36	11\\
10.3999999999999	11\\
10.4399999999999	11\\
10.48	11\\
10.52	11\\
10.56	11\\
10.6	11\\
10.64	11\\
10.6799999999999	11\\
10.7199999999999	11\\
10.7599999999999	11\\
10.7999999999999	11\\
10.8399999999999	11\\
10.8799999999999	11\\
10.9199999999999	11\\
10.9599999999999	11\\
10.9999999999999	11\\
11.0399999999999	11\\
11.0799999999999	11\\
11.1199999999999	11\\
11.1599999999999	11\\
11.1999999999999	11\\
11.2399999999999	11\\
11.2799999999999	11\\
11.3199999999999	11\\
11.3599999999999	11\\
11.3999999999999	11\\
11.4399999999999	11\\
11.4799999999999	11\\
11.5199999999999	11\\
11.5599999999999	11\\
11.5999999999999	11\\
11.6399999999999	11\\
11.6799999999999	11\\
11.7199999999999	11\\
11.7599999999999	11\\
11.7999999999999	11\\
11.8399999999999	11\\
11.8799999999999	11\\
11.9199999999999	11\\
11.9599999999999	11\\
11.9999999999999	11\\
12.0399999999999	11\\
12.0799999999999	11\\
12.1199999999999	11\\
12.1599999999999	11\\
12.1999999999999	11\\
12.2399999999999	11\\
12.2799999999999	11\\
12.3199999999999	11\\
12.3599999999999	11\\
12.3999999999999	11\\
12.4399999999999	11\\
12.4799999999999	11\\
12.5199999999999	11\\
12.5599999999999	11\\
12.5999999999999	11\\
12.6399999999999	11\\
12.6799999999999	11\\
12.7199999999999	11\\
12.7599999999999	11\\
12.7999999999999	11\\
12.8399999999999	11\\
12.8799999999999	11\\
12.9199999999999	11\\
12.9599999999999	11\\
12.9999999999999	11\\
13.0399999999999	11\\
13.0799999999999	11\\
13.1199999999999	11\\
13.1599999999999	11\\
13.1999999999999	11\\
13.2399999999999	11\\
13.2799999999999	11\\
13.3199999999999	11\\
13.3599999999999	11\\
13.3999999999999	11\\
13.4399999999999	11\\
13.4799999999999	11\\
13.5199999999999	11\\
13.5599999999999	11\\
13.5999999999999	11\\
13.6399999999999	11\\
13.6799999999999	11\\
13.7199999999999	11\\
13.7599999999999	11\\
13.7999999999999	11\\
13.8399999999999	11\\
13.8799999999999	11\\
13.9199999999999	11\\
13.9599999999999	11\\
13.9999999999999	11\\
14.0399999999999	11\\
14.0799999999999	11\\
14.1199999999999	11\\
14.1599999999999	11\\
14.1999999999999	11\\
14.2399999999999	11\\
14.2799999999999	11\\
14.3199999999999	11\\
14.3599999999999	11\\
14.3999999999999	11\\
14.4399999999999	11\\
14.4799999999999	11\\
14.5199999999999	11\\
14.5599999999999	11\\
14.5999999999999	11\\
14.6399999999999	11\\
14.6799999999999	11\\
14.7199999999999	11\\
14.7599999999999	11\\
14.7999999999999	11\\
14.8399999999999	11\\
14.8799999999999	11\\
14.9199999999999	11\\
14.9599999999999	11\\
14.9999999999999	11\\
15.0399999999999	11\\
15.0799999999998	11\\
15.1199999999998	11\\
15.1599999999998	11\\
15.1999999999999	11\\
15.2399999999999	11\\
15.2799999999999	11\\
15.3199999999999	11\\
15.3599999999999	11\\
15.3999999999998	11\\
15.4399999999998	11\\
15.4799999999998	11\\
15.5199999999999	11\\
15.5599999999998	11\\
15.5999999999998	11\\
15.6399999999998	11\\
15.6799999999998	11\\
15.7199999999998	11\\
15.7599999999998	11\\
15.7999999999998	11\\
15.8399999999998	11\\
15.8799999999998	11\\
15.9199999999998	11\\
15.9599999999998	11\\
15.9999999999998	11\\
16.0399999999998	11\\
16.0799999999998	11\\
16.1199999999998	11\\
16.1599999999998	11\\
16.1999999999998	11\\
16.2399999999998	11\\
16.2799999999998	11\\
16.3199999999998	11\\
16.3599999999998	11\\
16.3999999999998	11\\
16.4399999999998	11\\
16.4799999999998	11\\
16.5199999999998	11\\
16.5599999999998	11\\
16.5999999999998	11\\
16.6399999999998	11\\
16.6799999999998	11\\
16.7199999999998	11\\
16.7599999999998	11\\
16.7999999999998	11\\
16.8399999999998	11\\
16.8799999999998	11\\
16.9199999999998	11\\
16.9599999999998	11\\
16.9999999999998	11\\
17.0399999999998	11\\
17.0799999999998	11\\
17.1199999999998	11\\
17.1599999999998	11\\
17.1999999999998	11\\
17.2399999999998	11\\
17.2799999999998	11\\
17.3199999999998	11\\
17.3599999999998	11\\
17.3999999999998	11\\
17.4399999999998	11\\
17.4799999999998	11\\
17.5199999999998	11\\
17.5599999999998	11\\
17.5999999999998	11\\
17.6399999999998	11\\
17.6799999999998	11\\
17.7199999999998	11\\
17.7599999999998	11\\
17.7999999999998	11\\
17.8399999999998	11\\
17.8799999999998	11\\
17.9199999999998	11\\
17.9599999999998	11\\
17.9999999999998	11\\
18.0399999999998	11\\
18.0799999999998	11\\
18.1199999999998	11\\
18.1599999999998	11\\
18.1999999999998	11\\
18.2399999999998	11\\
18.2799999999998	11\\
18.3199999999998	11\\
18.3599999999998	11\\
18.3999999999998	11\\
18.4399999999998	11\\
18.4799999999998	11\\
18.5199999999998	11\\
18.5599999999998	11\\
18.5999999999998	11\\
18.6399999999998	11\\
18.6799999999998	11\\
18.7199999999998	11\\
18.7599999999998	11\\
18.7999999999998	11\\
18.8399999999998	11\\
18.8799999999998	11\\
18.9199999999998	11\\
18.9599999999998	11\\
18.9999999999998	11\\
19.0399999999998	11\\
19.0799999999998	11\\
19.1199999999998	11\\
19.1599999999998	11\\
19.1999999999998	11\\
19.2399999999998	11\\
19.2799999999998	11\\
19.3199999999998	11\\
19.3599999999998	11\\
19.3999999999998	11\\
19.4399999999998	11\\
19.4799999999998	11\\
19.5199999999998	11\\
19.5599999999998	11\\
19.5999999999998	11\\
19.6399999999998	11\\
19.6799999999998	11\\
19.7199999999998	11\\
19.7599999999998	11\\
19.7999999999998	11\\
19.8399999999998	11\\
19.8799999999998	11\\
19.9199999999998	11\\
19.9599999999998	11\\
19.9999999999998	11\\
20.0399999999998	11\\
20.0799999999997	11\\
20.1199999999997	11\\
20.1599999999998	11\\
20.1999999999998	11\\
20.2399999999998	11\\
20.2799999999998	11\\
20.3199999999997	11\\
20.3599999999997	11\\
20.3999999999997	11\\
20.4399999999997	11\\
20.4799999999997	11\\
20.5199999999997	11\\
20.5599999999997	11\\
20.5999999999997	11\\
20.6399999999997	11\\
20.6799999999997	11\\
20.7199999999997	11\\
20.7599999999997	11\\
20.7999999999997	11\\
20.8399999999997	11\\
20.8799999999997	11\\
20.9199999999997	11\\
20.9599999999997	11\\
20.9999999999997	11\\
21.0399999999997	11\\
21.0799999999997	11\\
21.1199999999997	11\\
21.1599999999997	11\\
21.1999999999997	11\\
21.2399999999997	11\\
21.2799999999997	11\\
21.3199999999997	11\\
21.3599999999997	11\\
21.3999999999997	11\\
21.4399999999997	11\\
21.4799999999997	11\\
21.5199999999997	11\\
21.5599999999997	11\\
21.5999999999997	11\\
21.6399999999997	11\\
21.6799999999997	11\\
21.7199999999997	11\\
21.7599999999997	11\\
21.7999999999997	11\\
21.8399999999997	11\\
21.8799999999997	11\\
21.9199999999997	11\\
21.9599999999997	11\\
21.9999999999997	11\\
22.0399999999997	11\\
22.0799999999997	11\\
22.1199999999997	11\\
22.1599999999997	11\\
22.1999999999997	11\\
22.2399999999997	11\\
22.2799999999997	11\\
22.3199999999997	11\\
22.3599999999997	11\\
22.3999999999997	11\\
22.4399999999997	11\\
22.4799999999997	11\\
22.5199999999997	11\\
22.5599999999997	11\\
22.5999999999997	11\\
22.6399999999997	11\\
22.6799999999997	11\\
22.7199999999997	11\\
22.7599999999997	11\\
22.7999999999997	11\\
22.8399999999997	11\\
22.8799999999997	11\\
22.9199999999997	11\\
22.9599999999997	11\\
22.9999999999997	11\\
23.0399999999997	11\\
23.0799999999997	11\\
23.1199999999997	11\\
23.1599999999997	11\\
23.1999999999997	11\\
23.2399999999997	11\\
23.2799999999997	11\\
23.3199999999997	11\\
23.3599999999997	11\\
23.3999999999997	11\\
23.4399999999997	11\\
23.4799999999997	11\\
23.5199999999997	11\\
23.5599999999997	11\\
23.5999999999997	11\\
23.6399999999997	11\\
23.6799999999997	11\\
23.7199999999997	11\\
23.7599999999997	11\\
23.7999999999997	11\\
23.8399999999997	11\\
23.8799999999997	11\\
23.9199999999997	11\\
23.9599999999997	11\\
23.9999999999997	11\\
24.0399999999997	11\\
24.0799999999997	11\\
24.1199999999997	11\\
24.1599999999997	11\\
24.1999999999997	11\\
24.2399999999997	11\\
24.2799999999997	11\\
24.3199999999997	11\\
24.3599999999997	11\\
24.3999999999997	11\\
24.4399999999997	11\\
24.4799999999997	11\\
24.5199999999997	11\\
24.5599999999997	11\\
24.5999999999997	11\\
24.6399999999997	11\\
24.6799999999997	10\\
24.7199999999997	10\\
24.7599999999996	10\\
24.7999999999996	10\\
24.8399999999997	10\\
24.8799999999997	10\\
24.9199999999997	10\\
24.9599999999997	10\\
24.9999999999996	10\\
25.0399999999996	10\\
25.0799999999996	10\\
25.1199999999996	10\\
25.1599999999996	10\\
25.1999999999996	10\\
25.2399999999996	10\\
25.2799999999996	10\\
25.3199999999996	10\\
25.3599999999996	10\\
25.3999999999996	10\\
25.4399999999996	10\\
25.4799999999996	10\\
25.5199999999996	10\\
25.5599999999996	10\\
25.5999999999996	10\\
25.6399999999996	10\\
25.6799999999996	10\\
25.7199999999996	10\\
25.7599999999996	9\\
25.7999999999996	9\\
25.8399999999996	9\\
25.8799999999996	9\\
25.9199999999996	9\\
25.9599999999996	9\\
25.9999999999996	9\\
26.0399999999996	9\\
26.0799999999996	9\\
26.1199999999996	9\\
26.1599999999996	9\\
26.1999999999996	9\\
26.2399999999996	9\\
26.2799999999996	9\\
26.3199999999996	9\\
26.3599999999996	9\\
26.3999999999996	9\\
26.4399999999996	9\\
26.4799999999996	9\\
26.5199999999996	9\\
26.5599999999996	9\\
26.5999999999996	9\\
26.6399999999996	9\\
26.6799999999996	8\\
26.7199999999996	8\\
26.7599999999996	8\\
26.7999999999996	8\\
26.8399999999996	8\\
26.8799999999996	8\\
26.9199999999996	8\\
26.9599999999996	8\\
26.9999999999996	8\\
27.0399999999996	8\\
27.0799999999996	8\\
27.1199999999996	8\\
27.1599999999996	8\\
27.1999999999996	8\\
27.2399999999996	8\\
27.2799999999996	8\\
27.3199999999996	8\\
27.3599999999996	8\\
27.3999999999996	8\\
27.4399999999996	8\\
27.4799999999996	8\\
27.5199999999996	8\\
27.5599999999996	8\\
27.5999999999996	8\\
27.6399999999996	8\\
27.6799999999996	8\\
27.7199999999996	8\\
27.7599999999996	8\\
27.7999999999996	8\\
27.8399999999996	8\\
27.8799999999996	8\\
27.9199999999996	8\\
27.9599999999996	8\\
27.9999999999996	8\\
28.0399999999996	8\\
28.0799999999996	8\\
28.1199999999996	8\\
28.1599999999996	8\\
28.1999999999996	8\\
28.2399999999996	8\\
28.2799999999996	8\\
28.3199999999996	8\\
28.3599999999996	8\\
28.3999999999996	8\\
28.4399999999996	8\\
28.4799999999996	8\\
28.5199999999996	8\\
28.5599999999996	8\\
28.5999999999996	8\\
28.6399999999996	8\\
28.6799999999996	8\\
28.7199999999996	8\\
28.7599999999996	8\\
28.7999999999996	8\\
28.8399999999996	8\\
28.8799999999996	8\\
28.9199999999996	8\\
28.9599999999996	8\\
28.9999999999996	8\\
29.0399999999996	8\\
29.0799999999996	8\\
29.1199999999996	8\\
29.1599999999996	8\\
29.1999999999996	8\\
29.2399999999996	8\\
29.2799999999996	8\\
29.3199999999996	8\\
29.3599999999996	8\\
29.3999999999996	8\\
29.4399999999996	8\\
29.4799999999995	8\\
29.5199999999995	8\\
29.5599999999996	8\\
29.5999999999996	8\\
29.6399999999996	8\\
29.6799999999995	8\\
29.7199999999995	8\\
29.7599999999995	8\\
29.7999999999995	8\\
29.8399999999995	8\\
29.8799999999995	8\\
29.9199999999995	8\\
29.9599999999995	8\\
29.9999999999995	8\\
30.0399999999995	8\\
30.0799999999995	8\\
30.1199999999995	8\\
30.1599999999995	8\\
30.1999999999995	8\\
30.2399999999995	8\\
30.2799999999995	8\\
30.3199999999995	8\\
30.3599999999995	8\\
30.3999999999995	8\\
30.4399999999995	8\\
30.4799999999995	8\\
30.5199999999995	8\\
30.5599999999995	8\\
30.5999999999995	8\\
30.6399999999995	8\\
30.6799999999995	8\\
30.7199999999995	8\\
30.7599999999995	8\\
30.7999999999995	8\\
30.8399999999995	8\\
30.8799999999995	8\\
30.9199999999995	8\\
30.9599999999995	8\\
30.9999999999995	8\\
31.0399999999995	8\\
31.0799999999995	8\\
31.1199999999995	8\\
31.1599999999995	8\\
31.1999999999995	8\\
31.2399999999995	8\\
31.2799999999995	8\\
31.3199999999995	8\\
31.3599999999995	8\\
31.3999999999995	8\\
31.4399999999995	8\\
31.4799999999995	8\\
31.5199999999995	8\\
31.5599999999995	8\\
31.5999999999995	8\\
31.6399999999995	8\\
31.6799999999995	8\\
31.7199999999995	8\\
31.7599999999995	8\\
31.7999999999995	8\\
31.8399999999995	8\\
31.8799999999995	8\\
31.9199999999995	8\\
31.9599999999995	8\\
31.9999999999995	8\\
32.0399999999995	8\\
32.0799999999995	8\\
32.1199999999995	8\\
32.1599999999995	8\\
32.1999999999995	8\\
32.2399999999995	8\\
32.2799999999995	8\\
32.3199999999995	8\\
32.3599999999995	8\\
32.3999999999995	8\\
32.4399999999995	8\\
32.4799999999995	8\\
32.5199999999995	8\\
32.5599999999995	8\\
32.5999999999995	8\\
32.6399999999995	8\\
32.6799999999995	8\\
32.7199999999995	8\\
32.7599999999995	8\\
32.7999999999995	8\\
32.8399999999995	8\\
32.8799999999995	8\\
32.9199999999995	8\\
32.9599999999995	8\\
32.9999999999995	8\\
33.0399999999995	8\\
33.0799999999995	8\\
33.1199999999995	8\\
33.1599999999995	8\\
33.1999999999995	8\\
33.2399999999995	8\\
33.2799999999995	8\\
33.3199999999995	8\\
33.3599999999995	8\\
33.3999999999995	8\\
33.4399999999995	8\\
33.4799999999995	8\\
33.5199999999995	8\\
33.5599999999995	8\\
33.5999999999995	8\\
33.6399999999995	8\\
33.6799999999995	8\\
33.7199999999995	8\\
33.7599999999995	8\\
33.7999999999995	8\\
33.8399999999995	8\\
33.8799999999995	8\\
33.9199999999994	8\\
33.9599999999994	8\\
33.9999999999995	8\\
34.0399999999995	8\\
34.0799999999995	8\\
34.1199999999995	8\\
34.1599999999994	8\\
34.1999999999994	8\\
34.2399999999994	8\\
34.2799999999994	8\\
34.3199999999995	8\\
34.3599999999995	8\\
34.3999999999994	8\\
34.4399999999994	8\\
34.4799999999994	8\\
34.5199999999994	8\\
34.5599999999994	8\\
34.5999999999994	8\\
34.6399999999994	8\\
34.6799999999994	8\\
34.7199999999994	8\\
34.7599999999994	8\\
34.7999999999994	8\\
34.8399999999994	8\\
34.8799999999994	8\\
34.9199999999994	8\\
34.9599999999994	8\\
34.9999999999994	8\\
35.0399999999994	8\\
35.0799999999994	8\\
35.1199999999994	8\\
35.1599999999994	8\\
35.1999999999994	8\\
35.2399999999994	8\\
35.2799999999994	8\\
35.3199999999994	8\\
35.3599999999994	8\\
35.3999999999994	8\\
35.4399999999994	8\\
35.4799999999994	8\\
35.5199999999994	8\\
35.5599999999994	8\\
35.5999999999994	8\\
35.6399999999994	8\\
35.6799999999994	8\\
35.7199999999994	8\\
35.7599999999994	8\\
35.7999999999994	8\\
35.8399999999994	8\\
35.8799999999994	8\\
35.9199999999994	8\\
35.9599999999994	8\\
35.9999999999994	8\\
36.0399999999994	8\\
36.0799999999994	8\\
36.1199999999994	8\\
36.1599999999994	8\\
36.1999999999994	8\\
36.2399999999994	8\\
36.2799999999994	8\\
36.3199999999994	8\\
36.3599999999994	8\\
36.3999999999994	8\\
36.4399999999994	8\\
36.4799999999994	8\\
36.5199999999994	8\\
36.5599999999994	8\\
36.5999999999994	8\\
36.6399999999994	8\\
36.6799999999994	8\\
36.7199999999994	8\\
36.7599999999994	8\\
36.7999999999994	8\\
36.8399999999994	8\\
36.8799999999994	8\\
36.9199999999994	8\\
36.9599999999994	8\\
36.9999999999994	8\\
37.0399999999994	8\\
37.0799999999994	8\\
37.1199999999994	8\\
37.1599999999994	8\\
37.1999999999994	8\\
37.2399999999994	8\\
37.2799999999994	8\\
37.3199999999994	8\\
37.3599999999994	8\\
37.3999999999994	8\\
37.4399999999994	8\\
37.4799999999994	8\\
37.5199999999994	8\\
37.5599999999994	8\\
37.5999999999994	8\\
37.6399999999994	8\\
37.6799999999994	8\\
37.7199999999994	8\\
37.7599999999994	8\\
37.7999999999994	8\\
37.8399999999994	8\\
37.8799999999994	8\\
37.9199999999994	8\\
37.9599999999994	8\\
37.9999999999994	8\\
38.0399999999994	8\\
38.0799999999994	8\\
38.1199999999994	8\\
38.1599999999994	8\\
38.1999999999994	8\\
38.2399999999994	8\\
38.2799999999994	8\\
38.3199999999994	8\\
38.3599999999994	8\\
38.3999999999994	8\\
38.4399999999994	8\\
38.4799999999994	8\\
38.5199999999994	8\\
38.5599999999994	8\\
38.5999999999993	8\\
38.6399999999993	8\\
38.6799999999994	8\\
38.7199999999994	8\\
38.7599999999994	8\\
38.7999999999994	8\\
38.8399999999993	8\\
38.8799999999993	8\\
38.9199999999993	8\\
38.9599999999993	8\\
38.9999999999994	8\\
39.0399999999994	8\\
39.0799999999993	8\\
39.1199999999993	8\\
39.1599999999993	8\\
39.1999999999993	8\\
39.2399999999993	8\\
39.2799999999993	8\\
39.3199999999993	8\\
39.3599999999993	8\\
39.3999999999993	8\\
39.4399999999993	8\\
39.4799999999993	8\\
39.5199999999993	8\\
39.5599999999993	8\\
39.5999999999993	8\\
39.6399999999993	8\\
39.6799999999993	8\\
39.7199999999993	8\\
39.7599999999993	8\\
39.7999999999993	8\\
39.8399999999993	8\\
39.8799999999993	8\\
39.9199999999993	8\\
39.9599999999993	8\\
};
\end{axis}

\end{tikzpicture}%


==> plot_rank_nll.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.85in,
height=1in,
at={(1.62in,0.823in)},
scale only axis,
xmin=0,
xmax=40,
ymin=25,
ymax=100,
xlabel = {Time},
ylabel = {Rank},
axis background/.style={fill=white},
title={Rank evolution}
]
\addplot [color=cyan, mark=x, mark options={solid, cyan}, forget plot]
  table[row sep=crcr]{%
0	25\\
0.019999999999996	24\\
0.0400000000000063	23\\
0.0600000000000023	23\\
0.0799999999999983	23\\
0.0999999999999943	23\\
0.120000000000005	23\\
0.140000000000001	23\\
0.159999999999997	23\\
0.180000000000007	23\\
0.200000000000003	23\\
0.219999999999999	24\\
0.239999999999995	24\\
0.260000000000005	24\\
0.280000000000001	25\\
0.299999999999997	26\\
0.319999999999993	26\\
0.340000000000003	26\\
0.359999999999999	26\\
0.379999999999995	26\\
0.400000000000006	26\\
0.420000000000002	26\\
0.439999999999998	26\\
0.459999999999994	26\\
0.480000000000004	26\\
0.5	26\\
0.519999999999996	26\\
0.540000000000006	26\\
0.560000000000002	26\\
0.579999999999998	26\\
0.599999999999994	26\\
0.620000000000005	26\\
0.640000000000001	26\\
0.659999999999997	26\\
0.680000000000007	26\\
0.700000000000003	26\\
0.719999999999999	26\\
0.739999999999995	27\\
0.760000000000005	27\\
0.780000000000001	27\\
0.799999999999997	27\\
0.820000000000007	27\\
0.840000000000003	27\\
0.859999999999999	28\\
0.879999999999995	28\\
0.900000000000006	28\\
0.920000000000002	28\\
0.939999999999998	28\\
0.959999999999994	28\\
0.980000000000004	28\\
1	28\\
1.02	28\\
1.04000000000001	28\\
1.06	28\\
1.08	28\\
1.09999999999999	28\\
1.12	28\\
1.14	28\\
1.16	28\\
1.18000000000001	28\\
1.2	28\\
1.22	28\\
1.23999999999999	28\\
1.26000000000001	28\\
1.28	28\\
1.3	28\\
1.32000000000001	28\\
1.34	28\\
1.36	33\\
1.38	33\\
1.40000000000001	33\\
1.42	33\\
1.44	34\\
1.46000000000001	34\\
1.48	34\\
1.5	36\\
1.52	46\\
1.54000000000001	46\\
1.56	46\\
1.58	46\\
1.59999999999999	46\\
1.62	48\\
1.64	48\\
1.66	48\\
1.68000000000001	48\\
1.7	48\\
1.72	48\\
1.73999999999999	48\\
1.76000000000001	48\\
1.78	48\\
1.8	48\\
1.82000000000001	48\\
1.84	48\\
1.86	48\\
1.88	48\\
1.90000000000001	48\\
1.92	48\\
1.94	48\\
1.96000000000001	48\\
1.98	48\\
2	48\\
2.02	48\\
2.04000000000001	48\\
2.06	48\\
2.08	48\\
2.09999999999999	48\\
2.12	48\\
2.14	48\\
2.16	48\\
2.18000000000001	48\\
2.2	48\\
2.22	48\\
2.24000000000001	48\\
2.26000000000001	48\\
2.28	48\\
2.3	48\\
2.32000000000001	48\\
2.34	48\\
2.36	48\\
2.38	48\\
2.40000000000001	48\\
2.42	48\\
2.44	48\\
2.46000000000001	48\\
2.48	48\\
2.5	48\\
2.52	48\\
2.54000000000001	48\\
2.56	49\\
2.58	49\\
2.60000000000001	49\\
2.62	49\\
2.64	49\\
2.66	49\\
2.68000000000001	49\\
2.7	49\\
2.72	49\\
2.74000000000001	49\\
2.76000000000001	49\\
2.78	49\\
2.8	49\\
2.82000000000001	49\\
2.84	49\\
2.86	49\\
2.88	49\\
2.90000000000001	49\\
2.92	49\\
2.94	49\\
2.96000000000001	49\\
2.98	49\\
3	49\\
3.02	49\\
3.04000000000001	49\\
3.06	50\\
3.08	50\\
3.10000000000001	50\\
3.12	50\\
3.14	50\\
3.16	50\\
3.18000000000001	50\\
3.2	51\\
3.22	52\\
3.24000000000001	52\\
3.26000000000001	52\\
3.28	52\\
3.3	52\\
3.32000000000001	52\\
3.34	52\\
3.36	52\\
3.38000000000001	52\\
3.40000000000001	52\\
3.42	52\\
3.44	52\\
3.46000000000001	52\\
3.48	52\\
3.5	52\\
3.52000000000001	52\\
3.54000000000001	52\\
3.56	52\\
3.58	52\\
3.60000000000001	53\\
3.62	53\\
3.64	53\\
3.66	53\\
3.68000000000001	53\\
3.7	53\\
3.72	53\\
3.74000000000001	54\\
3.76000000000001	54\\
3.78	55\\
3.8	55\\
3.82000000000001	55\\
3.84	55\\
3.86	55\\
3.88000000000001	55\\
3.90000000000001	56\\
3.92	56\\
3.94	56\\
3.96000000000001	56\\
3.98	56\\
4	57\\
4.02	58\\
4.04000000000001	59\\
4.06	59\\
4.08	59\\
4.10000000000001	60\\
4.12	60\\
4.14	60\\
4.16	61\\
4.17999999999999	61\\
4.2	62\\
4.22	62\\
4.23999999999999	63\\
4.25999999999999	63\\
4.28	63\\
4.3	63\\
4.31999999999999	63\\
4.33999999999999	63\\
4.36	63\\
4.38	63\\
4.39999999999999	63\\
4.41999999999999	63\\
4.44	63\\
4.45999999999999	63\\
4.47999999999999	63\\
4.49999999999999	63\\
4.52	63\\
4.53999999999999	63\\
4.55999999999999	63\\
4.57999999999998	63\\
4.59999999999999	63\\
4.61999999999999	63\\
4.63999999999999	63\\
4.65999999999998	63\\
4.67999999999999	63\\
4.69999999999999	63\\
4.71999999999998	63\\
4.73999999999998	63\\
4.75999999999999	63\\
4.77999999999999	63\\
4.79999999999998	63\\
4.81999999999998	63\\
4.83999999999999	63\\
4.85999999999999	63\\
4.87999999999998	63\\
4.89999999999998	63\\
4.91999999999999	63\\
4.93999999999998	63\\
4.95999999999998	63\\
4.97999999999998	63\\
4.99999999999999	63\\
5.01999999999998	63\\
5.03999999999998	63\\
5.05999999999997	63\\
5.07999999999998	63\\
5.09999999999998	64\\
5.11999999999998	65\\
5.13999999999997	65\\
5.15999999999998	65\\
5.17999999999998	65\\
5.19999999999997	65\\
5.21999999999997	65\\
5.23999999999998	65\\
5.25999999999998	65\\
5.27999999999997	65\\
5.29999999999997	65\\
5.31999999999998	65\\
5.33999999999997	65\\
5.35999999999997	65\\
5.37999999999997	66\\
5.39999999999998	66\\
5.41999999999997	66\\
5.43999999999997	66\\
5.45999999999998	67\\
5.47999999999998	67\\
5.49999999999997	67\\
5.51999999999997	67\\
5.53999999999996	67\\
5.55999999999997	67\\
5.57999999999997	67\\
5.59999999999997	67\\
5.61999999999996	67\\
5.63999999999997	67\\
5.65999999999997	67\\
5.67999999999996	67\\
5.69999999999996	67\\
5.71999999999997	67\\
5.73999999999997	67\\
5.75999999999996	67\\
5.77999999999996	67\\
5.79999999999997	67\\
5.81999999999996	67\\
5.83999999999996	67\\
5.85999999999996	67\\
5.87999999999997	67\\
5.89999999999996	67\\
5.91999999999996	67\\
5.93999999999996	67\\
5.95999999999997	67\\
5.97999999999996	67\\
5.99999999999996	67\\
6.01999999999995	67\\
6.03999999999996	67\\
6.05999999999996	68\\
6.07999999999996	68\\
6.09999999999995	68\\
6.11999999999996	68\\
6.13999999999996	68\\
6.15999999999995	68\\
6.17999999999995	68\\
6.19999999999996	68\\
6.21999999999996	68\\
6.23999999999995	68\\
6.25999999999995	68\\
6.27999999999996	69\\
6.29999999999995	69\\
6.31999999999995	69\\
6.33999999999995	69\\
6.35999999999996	69\\
6.37999999999995	69\\
6.39999999999995	69\\
6.41999999999994	69\\
6.43999999999996	69\\
6.45999999999995	69\\
6.47999999999995	69\\
6.49999999999994	69\\
6.51999999999995	69\\
6.53999999999995	69\\
6.55999999999995	69\\
6.57999999999994	69\\
6.59999999999995	69\\
6.61999999999995	69\\
6.63999999999994	69\\
6.65999999999994	69\\
6.67999999999995	69\\
6.69999999999995	69\\
6.71999999999994	69\\
6.73999999999994	69\\
6.75999999999995	69\\
6.77999999999994	69\\
6.79999999999994	69\\
6.81999999999995	69\\
6.83999999999995	69\\
6.85999999999994	69\\
6.87999999999994	69\\
6.89999999999993	69\\
6.91999999999994	69\\
6.93999999999994	69\\
6.95999999999994	69\\
6.97999999999993	69\\
6.99999999999994	69\\
7.01999999999994	70\\
7.03999999999994	70\\
7.05999999999993	70\\
7.07999999999994	70\\
7.09999999999994	70\\
7.11999999999993	70\\
7.13999999999993	70\\
7.15999999999994	70\\
7.17999999999994	70\\
7.19999999999993	70\\
7.21999999999993	70\\
7.23999999999994	70\\
7.25999999999993	70\\
7.27999999999993	70\\
7.29999999999993	70\\
7.31999999999994	70\\
7.33999999999993	70\\
7.35999999999993	70\\
7.37999999999992	70\\
7.39999999999993	70\\
7.41999999999993	70\\
7.43999999999993	70\\
7.45999999999992	70\\
7.47999999999993	70\\
7.49999999999993	70\\
7.51999999999992	70\\
7.53999999999992	70\\
7.55999999999993	70\\
7.57999999999993	70\\
7.59999999999992	70\\
7.61999999999992	70\\
7.63999999999993	70\\
7.65999999999993	70\\
7.67999999999992	70\\
7.69999999999992	70\\
7.71999999999993	70\\
7.73999999999992	70\\
7.75999999999992	70\\
7.77999999999992	70\\
7.79999999999993	70\\
7.81999999999992	70\\
7.83999999999992	70\\
7.85999999999991	70\\
7.87999999999992	70\\
7.89999999999992	70\\
7.91999999999992	70\\
7.93999999999991	70\\
7.95999999999992	70\\
7.97999999999992	70\\
7.99999999999991	70\\
8.01999999999992	70\\
8.03999999999992	70\\
8.05999999999992	70\\
8.07999999999991	70\\
8.09999999999992	70\\
8.11999999999992	70\\
8.13999999999992	70\\
8.15999999999991	70\\
8.17999999999992	70\\
8.19999999999992	70\\
8.21999999999991	70\\
8.23999999999991	70\\
8.25999999999992	70\\
8.27999999999992	70\\
8.29999999999991	70\\
8.31999999999991	70\\
8.33999999999992	70\\
8.35999999999991	70\\
8.37999999999991	70\\
8.39999999999991	70\\
8.41999999999992	70\\
8.43999999999991	70\\
8.45999999999991	70\\
8.4799999999999	70\\
8.49999999999991	70\\
8.51999999999991	70\\
8.53999999999991	70\\
8.5599999999999	70\\
8.57999999999991	70\\
8.59999999999991	70\\
8.61999999999991	70\\
8.6399999999999	70\\
8.65999999999991	70\\
8.67999999999991	70\\
8.6999999999999	70\\
8.7199999999999	70\\
8.73999999999991	70\\
8.75999999999991	70\\
8.7799999999999	70\\
8.7999999999999	70\\
8.81999999999991	70\\
8.8399999999999	70\\
8.8599999999999	70\\
8.8799999999999	70\\
8.89999999999991	70\\
8.9199999999999	70\\
8.9399999999999	70\\
8.95999999999989	70\\
8.9799999999999	70\\
8.9999999999999	70\\
9.0199999999999	70\\
9.03999999999989	70\\
9.0599999999999	70\\
9.0799999999999	70\\
9.09999999999989	70\\
9.11999999999989	70\\
9.1399999999999	70\\
9.1599999999999	70\\
9.17999999999989	70\\
9.19999999999989	70\\
9.2199999999999	70\\
9.2399999999999	70\\
9.25999999999989	70\\
9.27999999999989	70\\
9.2999999999999	70\\
9.31999999999989	70\\
9.33999999999989	70\\
9.35999999999989	70\\
9.3799999999999	70\\
9.39999999999989	70\\
9.41999999999989	70\\
9.43999999999988	70\\
9.45999999999989	70\\
9.47999999999989	70\\
9.49999999999989	70\\
9.51999999999988	70\\
9.53999999999989	70\\
9.55999999999989	70\\
9.57999999999988	70\\
9.59999999999988	70\\
9.61999999999989	70\\
9.63999999999989	70\\
9.65999999999988	70\\
9.67999999999988	70\\
9.69999999999989	70\\
9.71999999999989	70\\
9.73999999999988	70\\
9.75999999999988	70\\
9.77999999999989	70\\
9.79999999999988	70\\
9.81999999999988	70\\
9.83999999999988	70\\
9.85999999999989	70\\
9.87999999999988	70\\
9.89999999999988	70\\
9.91999999999987	70\\
9.93999999999988	70\\
9.95999999999988	70\\
9.97999999999988	70\\
9.99999999999987	70\\
10.0199999999999	70\\
10.0399999999999	70\\
10.0599999999999	70\\
10.0799999999999	70\\
10.0999999999999	70\\
10.1199999999999	70\\
10.1399999999999	70\\
10.1599999999999	70\\
10.1799999999999	70\\
10.1999999999999	70\\
10.2199999999999	70\\
10.2399999999999	70\\
10.2599999999999	70\\
10.2799999999999	70\\
10.2999999999999	70\\
10.3199999999999	70\\
10.3399999999999	70\\
10.3599999999999	70\\
10.3799999999999	70\\
10.3999999999999	70\\
10.4199999999999	70\\
10.4399999999999	70\\
10.4599999999999	70\\
10.4799999999999	70\\
10.4999999999999	70\\
10.5199999999999	70\\
10.5399999999999	70\\
10.5599999999999	70\\
10.5799999999999	70\\
10.5999999999999	70\\
10.6199999999999	70\\
10.6399999999999	70\\
10.6599999999999	70\\
10.6799999999999	70\\
10.6999999999999	70\\
10.7199999999999	70\\
10.7399999999999	70\\
10.7599999999999	70\\
10.7799999999999	70\\
10.7999999999999	70\\
10.8199999999999	70\\
10.8399999999999	70\\
10.8599999999999	70\\
10.8799999999999	70\\
10.8999999999999	70\\
10.9199999999999	70\\
10.9399999999999	70\\
10.9599999999999	70\\
10.9799999999998	70\\
10.9999999999999	70\\
11.0199999999999	70\\
11.0399999999998	70\\
11.0599999999998	70\\
11.0799999999999	70\\
11.0999999999999	70\\
11.1199999999998	70\\
11.1399999999998	70\\
11.1599999999999	70\\
11.1799999999999	70\\
11.1999999999998	70\\
11.2199999999999	70\\
11.2399999999999	70\\
11.2599999999998	70\\
11.2799999999998	70\\
11.2999999999999	70\\
11.3199999999999	70\\
11.3399999999998	70\\
11.3599999999999	70\\
11.3799999999999	70\\
11.3999999999998	70\\
11.4199999999998	70\\
11.4399999999998	70\\
11.4599999999998	70\\
11.4799999999998	70\\
11.4999999999998	70\\
11.5199999999998	70\\
11.5399999999998	70\\
11.5599999999998	70\\
11.5799999999998	70\\
11.5999999999998	70\\
11.6199999999998	70\\
11.6399999999998	70\\
11.6599999999998	70\\
11.6799999999998	70\\
11.6999999999998	70\\
11.7199999999998	70\\
11.7399999999998	70\\
11.7599999999998	70\\
11.7799999999998	70\\
11.7999999999998	70\\
11.8199999999998	70\\
11.8399999999998	70\\
11.8599999999998	70\\
11.8799999999998	70\\
11.8999999999998	70\\
11.9199999999998	70\\
11.9399999999998	70\\
11.9599999999998	70\\
11.9799999999998	70\\
11.9999999999998	70\\
12.0199999999998	70\\
12.0399999999998	70\\
12.0599999999998	70\\
12.0799999999998	70\\
12.0999999999998	70\\
12.1199999999998	70\\
12.1399999999998	70\\
12.1599999999998	70\\
12.1799999999998	70\\
12.1999999999998	70\\
12.2199999999998	70\\
12.2399999999998	70\\
12.2599999999998	70\\
12.2799999999998	70\\
12.2999999999998	70\\
12.3199999999998	70\\
12.3399999999998	70\\
12.3599999999998	70\\
12.3799999999998	70\\
12.3999999999998	70\\
12.4199999999998	70\\
12.4399999999998	70\\
12.4599999999998	70\\
12.4799999999998	70\\
12.4999999999998	70\\
12.5199999999998	70\\
12.5399999999998	70\\
12.5599999999998	70\\
12.5799999999998	70\\
12.5999999999998	70\\
12.6199999999998	70\\
12.6399999999998	70\\
12.6599999999998	70\\
12.6799999999998	70\\
12.6999999999998	70\\
12.7199999999998	70\\
12.7399999999998	70\\
12.7599999999998	70\\
12.7799999999998	70\\
12.7999999999998	70\\
12.8199999999998	70\\
12.8399999999998	70\\
12.8599999999998	70\\
12.8799999999998	70\\
12.8999999999998	70\\
12.9199999999998	70\\
12.9399999999998	70\\
12.9599999999998	70\\
12.9799999999998	70\\
12.9999999999998	70\\
13.0199999999998	70\\
13.0399999999998	70\\
13.0599999999998	70\\
13.0799999999998	70\\
13.0999999999998	70\\
13.1199999999998	70\\
13.1399999999998	70\\
13.1599999999998	70\\
13.1799999999998	70\\
13.1999999999998	70\\
13.2199999999998	70\\
13.2399999999998	70\\
13.2599999999998	70\\
13.2799999999998	70\\
13.2999999999998	70\\
13.3199999999998	70\\
13.3399999999998	70\\
13.3599999999998	70\\
13.3799999999998	70\\
13.3999999999998	70\\
13.4199999999998	70\\
13.4399999999998	70\\
13.4599999999998	70\\
13.4799999999998	70\\
13.4999999999998	70\\
13.5199999999998	70\\
13.5399999999998	70\\
13.5599999999998	70\\
13.5799999999998	70\\
13.5999999999998	70\\
13.6199999999998	69\\
13.6399999999998	69\\
13.6599999999998	69\\
13.6799999999998	69\\
13.6999999999998	69\\
13.7199999999998	69\\
13.7399999999998	69\\
13.7599999999998	69\\
13.7799999999998	69\\
13.7999999999998	69\\
13.8199999999998	69\\
13.8399999999998	69\\
13.8599999999998	69\\
13.8799999999998	69\\
13.8999999999998	69\\
13.9199999999998	69\\
13.9399999999998	69\\
13.9599999999998	69\\
13.9799999999998	69\\
13.9999999999998	69\\
14.0199999999998	69\\
14.0399999999998	69\\
14.0599999999998	69\\
14.0799999999998	69\\
14.0999999999998	69\\
14.1199999999998	69\\
14.1399999999998	69\\
14.1599999999998	69\\
14.1799999999998	69\\
14.1999999999998	69\\
14.2199999999998	69\\
14.2399999999998	69\\
14.2599999999998	69\\
14.2799999999998	69\\
14.2999999999998	69\\
14.3199999999998	69\\
14.3399999999998	69\\
14.3599999999998	69\\
14.3799999999998	69\\
14.3999999999998	69\\
14.4199999999998	69\\
14.4399999999998	69\\
14.4599999999998	69\\
14.4799999999998	69\\
14.4999999999998	69\\
14.5199999999998	69\\
14.5399999999998	69\\
14.5599999999998	69\\
14.5799999999998	69\\
14.5999999999998	69\\
14.6199999999998	69\\
14.6399999999998	69\\
14.6599999999998	69\\
14.6799999999998	69\\
14.6999999999998	69\\
14.7199999999998	69\\
14.7399999999998	69\\
14.7599999999998	69\\
14.7799999999998	69\\
14.7999999999998	69\\
14.8199999999998	69\\
14.8399999999998	69\\
14.8599999999998	69\\
14.8799999999998	69\\
14.8999999999998	69\\
14.9199999999998	69\\
14.9399999999998	69\\
14.9599999999998	69\\
14.9799999999998	69\\
14.9999999999998	69\\
15.0199999999998	69\\
15.0399999999998	69\\
15.0599999999998	69\\
15.0799999999998	69\\
15.0999999999998	69\\
15.1199999999998	69\\
15.1399999999998	69\\
15.1599999999998	69\\
15.1799999999998	69\\
15.1999999999998	69\\
15.2199999999998	69\\
15.2399999999998	69\\
15.2599999999998	69\\
15.2799999999998	69\\
15.2999999999998	69\\
15.3199999999998	69\\
15.3399999999998	69\\
15.3599999999998	69\\
15.3799999999998	69\\
15.3999999999998	69\\
15.4199999999998	69\\
15.4399999999998	69\\
15.4599999999998	69\\
15.4799999999998	69\\
15.4999999999998	69\\
15.5199999999998	69\\
15.5399999999998	69\\
15.5599999999998	69\\
15.5799999999998	69\\
15.5999999999998	69\\
15.6199999999998	69\\
15.6399999999998	69\\
15.6599999999998	69\\
15.6799999999998	69\\
15.6999999999997	69\\
15.7199999999998	69\\
15.7399999999998	69\\
15.7599999999997	69\\
15.7799999999997	69\\
15.7999999999998	69\\
15.8199999999998	69\\
15.8399999999997	69\\
15.8599999999998	69\\
15.8799999999998	69\\
15.8999999999997	69\\
15.9199999999997	69\\
15.9399999999998	69\\
15.9599999999998	69\\
15.9799999999997	69\\
15.9999999999997	69\\
16.0199999999998	69\\
16.0399999999998	69\\
16.0599999999997	69\\
16.0799999999998	69\\
16.0999999999998	69\\
16.1199999999997	69\\
16.1399999999997	69\\
16.1599999999997	69\\
16.1799999999997	69\\
16.1999999999997	69\\
16.2199999999997	69\\
16.2399999999997	69\\
16.2599999999997	69\\
16.2799999999997	69\\
16.2999999999997	69\\
16.3199999999997	69\\
16.3399999999997	69\\
16.3599999999997	69\\
16.3799999999997	69\\
16.3999999999997	69\\
16.4199999999997	69\\
16.4399999999997	69\\
16.4599999999997	69\\
16.4799999999997	69\\
16.4999999999997	69\\
16.5199999999997	69\\
16.5399999999997	69\\
16.5599999999997	69\\
16.5799999999997	69\\
16.5999999999997	69\\
16.6199999999997	69\\
16.6399999999997	69\\
16.6599999999997	69\\
16.6799999999997	69\\
16.6999999999997	69\\
16.7199999999997	69\\
16.7399999999997	69\\
16.7599999999997	69\\
16.7799999999997	69\\
16.7999999999997	69\\
16.8199999999997	69\\
16.8399999999997	69\\
16.8599999999997	69\\
16.8799999999997	69\\
16.8999999999997	69\\
16.9199999999997	69\\
16.9399999999997	69\\
16.9599999999997	69\\
16.9799999999997	69\\
16.9999999999997	69\\
17.0199999999997	69\\
17.0399999999997	69\\
17.0599999999997	69\\
17.0799999999997	69\\
17.0999999999997	69\\
17.1199999999997	69\\
17.1399999999997	69\\
17.1599999999997	69\\
17.1799999999997	69\\
17.1999999999997	69\\
17.2199999999997	69\\
17.2399999999997	69\\
17.2599999999997	69\\
17.2799999999997	69\\
17.2999999999997	69\\
17.3199999999997	69\\
17.3399999999997	69\\
17.3599999999997	69\\
17.3799999999997	69\\
17.3999999999997	69\\
17.4199999999997	69\\
17.4399999999997	69\\
17.4599999999997	69\\
17.4799999999997	69\\
17.4999999999997	69\\
17.5199999999997	69\\
17.5399999999997	69\\
17.5599999999997	69\\
17.5799999999997	69\\
17.5999999999997	69\\
17.6199999999997	69\\
17.6399999999997	69\\
17.6599999999997	69\\
17.6799999999997	69\\
17.6999999999997	69\\
17.7199999999997	69\\
17.7399999999997	69\\
17.7599999999997	69\\
17.7799999999997	69\\
17.7999999999997	69\\
17.8199999999997	69\\
17.8399999999997	69\\
17.8599999999997	69\\
17.8799999999997	69\\
17.8999999999997	69\\
17.9199999999997	69\\
17.9399999999997	69\\
17.9599999999997	69\\
17.9799999999997	69\\
17.9999999999997	69\\
18.0199999999997	69\\
18.0399999999997	69\\
18.0599999999997	69\\
18.0799999999997	69\\
18.0999999999997	69\\
18.1199999999997	69\\
18.1399999999997	69\\
18.1599999999997	69\\
18.1799999999997	69\\
18.1999999999997	69\\
18.2199999999997	69\\
18.2399999999997	69\\
18.2599999999997	69\\
18.2799999999997	69\\
18.2999999999997	69\\
18.3199999999997	69\\
18.3399999999997	69\\
18.3599999999997	69\\
18.3799999999997	69\\
18.3999999999997	69\\
18.4199999999997	69\\
18.4399999999997	69\\
18.4599999999997	69\\
18.4799999999997	69\\
18.4999999999997	69\\
18.5199999999997	69\\
18.5399999999997	69\\
18.5599999999997	69\\
18.5799999999997	69\\
18.5999999999997	69\\
18.6199999999997	69\\
18.6399999999997	69\\
18.6599999999997	69\\
18.6799999999997	69\\
18.6999999999997	69\\
18.7199999999997	69\\
18.7399999999997	69\\
18.7599999999997	69\\
18.7799999999997	69\\
18.7999999999997	69\\
18.8199999999997	69\\
18.8399999999997	69\\
18.8599999999997	69\\
18.8799999999997	69\\
18.8999999999997	69\\
18.9199999999997	69\\
18.9399999999997	69\\
18.9599999999997	69\\
18.9799999999997	69\\
18.9999999999997	69\\
19.0199999999997	69\\
19.0399999999997	69\\
19.0599999999997	69\\
19.0799999999997	69\\
19.0999999999997	69\\
19.1199999999997	69\\
19.1399999999997	69\\
19.1599999999997	69\\
19.1799999999997	69\\
19.1999999999997	69\\
19.2199999999997	69\\
19.2399999999997	69\\
19.2599999999997	69\\
19.2799999999997	69\\
19.2999999999997	69\\
19.3199999999997	69\\
19.3399999999997	69\\
19.3599999999997	69\\
19.3799999999997	69\\
19.3999999999997	69\\
19.4199999999997	69\\
19.4399999999997	69\\
19.4599999999997	69\\
19.4799999999997	69\\
19.4999999999997	69\\
19.5199999999997	69\\
19.5399999999997	69\\
19.5599999999997	69\\
19.5799999999997	69\\
19.5999999999997	69\\
19.6199999999997	69\\
19.6399999999997	69\\
19.6599999999997	69\\
19.6799999999997	69\\
19.6999999999997	69\\
19.7199999999997	69\\
19.7399999999997	69\\
19.7599999999997	69\\
19.7799999999997	69\\
19.7999999999997	69\\
19.8199999999997	69\\
19.8399999999997	69\\
19.8599999999997	69\\
19.8799999999997	69\\
19.8999999999997	69\\
19.9199999999997	69\\
19.9399999999997	69\\
19.9599999999997	69\\
19.9799999999997	69\\
19.9999999999997	69\\
20.0199999999997	69\\
20.0399999999997	69\\
20.0599999999997	69\\
20.0799999999997	69\\
20.0999999999997	69\\
20.1199999999997	69\\
20.1399999999997	69\\
20.1599999999997	69\\
20.1799999999997	69\\
20.1999999999997	69\\
20.2199999999997	69\\
20.2399999999997	69\\
20.2599999999997	69\\
20.2799999999997	69\\
20.2999999999997	69\\
20.3199999999997	69\\
20.3399999999997	69\\
20.3599999999997	69\\
20.3799999999997	69\\
20.3999999999997	69\\
20.4199999999996	69\\
20.4399999999997	69\\
20.4599999999997	69\\
20.4799999999996	69\\
20.4999999999996	69\\
20.5199999999997	69\\
20.5399999999997	69\\
20.5599999999996	69\\
20.5799999999997	69\\
20.5999999999997	69\\
20.6199999999996	69\\
20.6399999999996	69\\
20.6599999999997	69\\
20.6799999999997	69\\
20.6999999999996	69\\
20.7199999999997	69\\
20.7399999999997	69\\
20.7599999999996	69\\
20.7799999999996	69\\
20.7999999999997	69\\
20.8199999999997	69\\
20.8399999999996	69\\
20.8599999999996	69\\
20.8799999999996	69\\
20.8999999999996	69\\
20.9199999999996	69\\
20.9399999999996	69\\
20.9599999999996	69\\
20.9799999999996	69\\
20.9999999999996	69\\
21.0199999999996	69\\
21.0399999999996	69\\
21.0599999999996	69\\
21.0799999999996	69\\
21.0999999999996	69\\
21.1199999999996	69\\
21.1399999999996	69\\
21.1599999999996	69\\
21.1799999999996	69\\
21.1999999999996	69\\
21.2199999999996	69\\
21.2399999999996	69\\
21.2599999999996	69\\
21.2799999999996	69\\
21.2999999999996	69\\
21.3199999999996	69\\
21.3399999999996	69\\
21.3599999999996	69\\
21.3799999999996	69\\
21.3999999999996	69\\
21.4199999999996	69\\
21.4399999999996	69\\
21.4599999999996	69\\
21.4799999999996	69\\
21.4999999999996	69\\
21.5199999999996	69\\
21.5399999999996	69\\
21.5599999999996	69\\
21.5799999999996	69\\
21.5999999999996	69\\
21.6199999999996	69\\
21.6399999999996	69\\
21.6599999999996	69\\
21.6799999999996	69\\
21.6999999999996	69\\
21.7199999999996	69\\
21.7399999999996	69\\
21.7599999999996	69\\
21.7799999999996	69\\
21.7999999999996	69\\
21.8199999999996	69\\
21.8399999999996	69\\
21.8599999999996	69\\
21.8799999999996	69\\
21.8999999999996	69\\
21.9199999999996	69\\
21.9399999999996	69\\
21.9599999999996	69\\
21.9799999999996	69\\
21.9999999999996	69\\
22.0199999999996	69\\
22.0399999999996	69\\
22.0599999999996	69\\
22.0799999999996	69\\
22.0999999999996	69\\
22.1199999999996	69\\
22.1399999999996	69\\
22.1599999999996	69\\
22.1799999999996	69\\
22.1999999999996	69\\
22.2199999999996	69\\
22.2399999999996	69\\
22.2599999999996	69\\
22.2799999999996	69\\
22.2999999999996	69\\
22.3199999999996	69\\
22.3399999999996	69\\
22.3599999999996	69\\
22.3799999999996	69\\
22.3999999999996	69\\
22.4199999999996	69\\
22.4399999999996	69\\
22.4599999999996	69\\
22.4799999999996	69\\
22.4999999999996	69\\
22.5199999999996	69\\
22.5399999999996	69\\
22.5599999999996	69\\
22.5799999999996	69\\
22.5999999999996	69\\
22.6199999999996	69\\
22.6399999999996	69\\
22.6599999999996	69\\
22.6799999999996	69\\
22.6999999999996	69\\
22.7199999999996	69\\
22.7399999999996	69\\
22.7599999999996	69\\
22.7799999999996	69\\
22.7999999999996	69\\
22.8199999999996	69\\
22.8399999999996	69\\
22.8599999999996	69\\
22.8799999999996	69\\
22.8999999999996	69\\
22.9199999999996	69\\
22.9399999999996	69\\
22.9599999999996	69\\
22.9799999999996	69\\
22.9999999999996	69\\
23.0199999999996	69\\
23.0399999999996	69\\
23.0599999999996	69\\
23.0799999999996	69\\
23.0999999999996	69\\
23.1199999999996	69\\
23.1399999999996	69\\
23.1599999999996	69\\
23.1799999999996	69\\
23.1999999999996	69\\
23.2199999999996	69\\
23.2399999999996	69\\
23.2599999999996	69\\
23.2799999999996	69\\
23.2999999999996	69\\
23.3199999999996	69\\
23.3399999999996	69\\
23.3599999999996	69\\
23.3799999999996	69\\
23.3999999999996	69\\
23.4199999999996	69\\
23.4399999999996	69\\
23.4599999999996	69\\
23.4799999999996	69\\
23.4999999999996	69\\
23.5199999999996	69\\
23.5399999999996	69\\
23.5599999999996	69\\
23.5799999999996	69\\
23.5999999999996	69\\
23.6199999999996	69\\
23.6399999999996	69\\
23.6599999999996	69\\
23.6799999999996	69\\
23.6999999999996	69\\
23.7199999999996	69\\
23.7399999999996	69\\
23.7599999999996	69\\
23.7799999999996	69\\
23.7999999999996	69\\
23.8199999999996	69\\
23.8399999999996	69\\
23.8599999999996	69\\
23.8799999999996	69\\
23.8999999999996	69\\
23.9199999999996	69\\
23.9399999999996	69\\
23.9599999999996	69\\
23.9799999999996	69\\
23.9999999999996	69\\
24.0199999999996	69\\
24.0399999999996	69\\
24.0599999999996	69\\
24.0799999999996	69\\
24.0999999999996	69\\
24.1199999999996	69\\
24.1399999999996	69\\
24.1599999999996	69\\
24.1799999999996	69\\
24.1999999999996	69\\
24.2199999999996	69\\
24.2399999999996	69\\
24.2599999999996	69\\
24.2799999999996	69\\
24.2999999999996	69\\
24.3199999999996	69\\
24.3399999999996	69\\
24.3599999999996	69\\
24.3799999999996	69\\
24.3999999999996	69\\
24.4199999999996	69\\
24.4399999999996	69\\
24.4599999999996	69\\
24.4799999999996	69\\
24.4999999999996	69\\
24.5199999999996	69\\
24.5399999999996	69\\
24.5599999999996	69\\
24.5799999999996	69\\
24.5999999999996	69\\
24.6199999999996	69\\
24.6399999999996	69\\
24.6599999999996	69\\
24.6799999999996	69\\
24.6999999999996	69\\
24.7199999999996	69\\
24.7399999999996	70\\
24.7599999999996	70\\
24.7799999999996	70\\
24.7999999999996	70\\
24.8199999999996	70\\
24.8399999999996	70\\
24.8599999999996	70\\
24.8799999999996	70\\
24.8999999999996	70\\
24.9199999999996	70\\
24.9399999999996	70\\
24.9599999999996	70\\
24.9799999999996	70\\
24.9999999999996	70\\
25.0199999999996	70\\
25.0399999999996	70\\
25.0599999999995	70\\
25.0799999999996	70\\
25.0999999999996	70\\
25.1199999999995	70\\
25.1399999999995	70\\
25.1599999999996	70\\
25.1799999999996	70\\
25.1999999999995	70\\
25.2199999999996	70\\
25.2399999999996	70\\
25.2599999999996	70\\
25.2799999999995	70\\
25.2999999999996	70\\
25.3199999999996	70\\
25.3399999999995	70\\
25.3599999999995	70\\
25.3799999999996	70\\
25.3999999999996	70\\
25.4199999999995	70\\
25.4399999999996	70\\
25.4599999999996	70\\
25.4799999999995	70\\
25.4999999999995	70\\
25.5199999999995	70\\
25.5399999999995	70\\
25.5599999999995	70\\
25.5799999999995	70\\
25.5999999999995	70\\
25.6199999999995	70\\
25.6399999999995	70\\
25.6599999999995	70\\
25.6799999999995	70\\
25.6999999999995	70\\
25.7199999999995	70\\
25.7399999999995	70\\
25.7599999999995	70\\
25.7799999999995	70\\
25.7999999999995	70\\
25.8199999999995	70\\
25.8399999999995	70\\
25.8599999999995	70\\
25.8799999999995	70\\
25.8999999999995	70\\
25.9199999999995	70\\
25.9399999999995	70\\
25.9599999999995	70\\
25.9799999999995	70\\
25.9999999999995	70\\
26.0199999999995	70\\
26.0399999999995	70\\
26.0599999999995	70\\
26.0799999999995	70\\
26.0999999999995	70\\
26.1199999999995	70\\
26.1399999999995	70\\
26.1599999999995	70\\
26.1799999999995	70\\
26.1999999999995	70\\
26.2199999999995	70\\
26.2399999999995	70\\
26.2599999999995	70\\
26.2799999999995	70\\
26.2999999999995	70\\
26.3199999999995	70\\
26.3399999999995	70\\
26.3599999999995	70\\
26.3799999999995	70\\
26.3999999999995	70\\
26.4199999999995	70\\
26.4399999999995	70\\
26.4599999999995	70\\
26.4799999999995	70\\
26.4999999999995	70\\
26.5199999999995	70\\
26.5399999999995	70\\
26.5599999999995	70\\
26.5799999999995	70\\
26.5999999999995	70\\
26.6199999999995	70\\
26.6399999999995	70\\
26.6599999999995	70\\
26.6799999999995	70\\
26.6999999999995	70\\
26.7199999999995	70\\
26.7399999999995	70\\
26.7599999999995	70\\
26.7799999999995	70\\
26.7999999999995	70\\
26.8199999999995	70\\
26.8399999999995	70\\
26.8599999999995	70\\
26.8799999999995	70\\
26.8999999999995	70\\
26.9199999999995	70\\
26.9399999999995	70\\
26.9599999999995	70\\
26.9799999999995	70\\
26.9999999999995	70\\
27.0199999999995	70\\
27.0399999999995	71\\
27.0599999999995	71\\
27.0799999999995	71\\
27.0999999999995	71\\
27.1199999999995	71\\
27.1399999999995	71\\
27.1599999999995	71\\
27.1799999999995	71\\
27.1999999999995	71\\
27.2199999999995	71\\
27.2399999999995	71\\
27.2599999999995	71\\
27.2799999999995	71\\
27.2999999999995	71\\
27.3199999999995	71\\
27.3399999999995	71\\
27.3599999999995	71\\
27.3799999999995	71\\
27.3999999999995	71\\
27.4199999999995	71\\
27.4399999999995	71\\
27.4599999999995	71\\
27.4799999999995	71\\
27.4999999999995	71\\
27.5199999999995	71\\
27.5399999999995	71\\
27.5599999999995	71\\
27.5799999999995	71\\
27.5999999999995	71\\
27.6199999999995	71\\
27.6399999999995	71\\
27.6599999999995	71\\
27.6799999999995	71\\
27.6999999999995	71\\
27.7199999999995	71\\
27.7399999999995	71\\
27.7599999999995	71\\
27.7799999999995	71\\
27.7999999999995	71\\
27.8199999999995	71\\
27.8399999999995	71\\
27.8599999999995	71\\
27.8799999999995	71\\
27.8999999999995	71\\
27.9199999999995	71\\
27.9399999999995	71\\
27.9599999999995	71\\
27.9799999999995	71\\
27.9999999999995	71\\
28.0199999999995	71\\
28.0399999999995	71\\
28.0599999999995	71\\
28.0799999999995	71\\
28.0999999999995	71\\
28.1199999999995	71\\
28.1399999999995	71\\
28.1599999999995	71\\
28.1799999999995	71\\
28.1999999999995	71\\
28.2199999999995	71\\
28.2399999999995	71\\
28.2599999999995	71\\
28.2799999999995	71\\
28.2999999999995	71\\
28.3199999999995	71\\
28.3399999999995	71\\
28.3599999999995	71\\
28.3799999999995	71\\
28.3999999999995	71\\
28.4199999999995	71\\
28.4399999999995	71\\
28.4599999999995	71\\
28.4799999999995	71\\
28.4999999999995	71\\
28.5199999999995	71\\
28.5399999999995	71\\
28.5599999999995	71\\
28.5799999999995	71\\
28.5999999999995	71\\
28.6199999999995	71\\
28.6399999999995	71\\
28.6599999999995	71\\
28.6799999999995	71\\
28.6999999999995	70\\
28.7199999999995	70\\
28.7399999999995	70\\
28.7599999999995	70\\
28.7799999999995	70\\
28.7999999999995	70\\
28.8199999999995	70\\
28.8399999999995	70\\
28.8599999999995	70\\
28.8799999999995	70\\
28.8999999999995	70\\
28.9199999999995	70\\
28.9399999999995	70\\
28.9599999999995	70\\
28.9799999999995	70\\
28.9999999999995	70\\
29.0199999999995	70\\
29.0399999999995	70\\
29.0599999999995	70\\
29.0799999999995	70\\
29.0999999999995	70\\
29.1199999999995	70\\
29.1399999999995	70\\
29.1599999999995	70\\
29.1799999999995	70\\
29.1999999999995	70\\
29.2199999999995	70\\
29.2399999999995	70\\
29.2599999999995	70\\
29.2799999999995	70\\
29.2999999999995	70\\
29.3199999999995	70\\
29.3399999999995	70\\
29.3599999999995	70\\
29.3799999999995	70\\
29.3999999999995	70\\
29.4199999999995	70\\
29.4399999999995	70\\
29.4599999999995	70\\
29.4799999999995	70\\
29.4999999999995	70\\
29.5199999999995	70\\
29.5399999999995	70\\
29.5599999999995	70\\
29.5799999999995	70\\
29.5999999999995	70\\
29.6199999999995	70\\
29.6399999999995	70\\
29.6599999999995	70\\
29.6799999999995	70\\
29.6999999999995	70\\
29.7199999999995	70\\
29.7399999999995	70\\
29.7599999999995	70\\
29.7799999999994	70\\
29.7999999999995	70\\
29.8199999999995	71\\
29.8399999999994	71\\
29.8599999999994	71\\
29.8799999999995	71\\
29.8999999999995	71\\
29.9199999999994	71\\
29.9399999999995	71\\
29.9599999999995	71\\
29.9799999999994	71\\
29.9999999999994	71\\
30.0199999999995	71\\
30.0399999999995	71\\
30.0599999999994	71\\
30.0799999999995	71\\
30.0999999999995	71\\
30.1199999999995	71\\
30.1399999999994	71\\
30.1599999999995	71\\
30.1799999999995	71\\
30.1999999999994	71\\
30.2199999999994	71\\
30.2399999999994	71\\
30.2599999999994	71\\
30.2799999999994	71\\
30.2999999999994	71\\
30.3199999999994	71\\
30.3399999999994	71\\
30.3599999999994	71\\
30.3799999999994	71\\
30.3999999999994	71\\
30.4199999999994	71\\
30.4399999999994	71\\
30.4599999999994	71\\
30.4799999999994	71\\
30.4999999999994	71\\
30.5199999999994	71\\
30.5399999999994	71\\
30.5599999999994	71\\
30.5799999999994	71\\
30.5999999999994	71\\
30.6199999999994	71\\
30.6399999999994	71\\
30.6599999999994	71\\
30.6799999999994	71\\
30.6999999999994	71\\
30.7199999999994	71\\
30.7399999999994	71\\
30.7599999999994	71\\
30.7799999999994	71\\
30.7999999999994	71\\
30.8199999999994	71\\
30.8399999999994	71\\
30.8599999999994	71\\
30.8799999999994	71\\
30.8999999999994	71\\
30.9199999999994	71\\
30.9399999999994	71\\
30.9599999999994	71\\
30.9799999999994	71\\
30.9999999999994	71\\
31.0199999999994	71\\
31.0399999999994	71\\
31.0599999999994	71\\
31.0799999999994	71\\
31.0999999999994	71\\
31.1199999999994	71\\
31.1399999999994	71\\
31.1599999999994	71\\
31.1799999999994	71\\
31.1999999999994	71\\
31.2199999999994	71\\
31.2399999999994	71\\
31.2599999999994	71\\
31.2799999999994	71\\
31.2999999999994	71\\
31.3199999999994	71\\
31.3399999999994	71\\
31.3599999999994	71\\
31.3799999999994	71\\
31.3999999999994	71\\
31.4199999999994	71\\
31.4399999999994	71\\
31.4599999999994	71\\
31.4799999999994	71\\
31.4999999999994	71\\
31.5199999999994	71\\
31.5399999999994	71\\
31.5599999999994	71\\
31.5799999999994	71\\
31.5999999999994	71\\
31.6199999999994	71\\
31.6399999999994	71\\
31.6599999999994	71\\
31.6799999999994	71\\
31.6999999999994	71\\
31.7199999999994	71\\
31.7399999999994	71\\
31.7599999999994	71\\
31.7799999999994	71\\
31.7999999999994	71\\
31.8199999999994	71\\
31.8399999999994	71\\
31.8599999999994	71\\
31.8799999999994	71\\
31.8999999999994	71\\
31.9199999999994	71\\
31.9399999999994	71\\
31.9599999999994	71\\
31.9799999999994	71\\
31.9999999999994	71\\
32.0199999999994	71\\
32.0399999999994	72\\
32.0599999999994	72\\
32.0799999999994	72\\
32.0999999999994	72\\
32.1199999999994	72\\
32.1399999999994	72\\
32.1599999999994	73\\
32.1799999999994	73\\
32.1999999999994	73\\
32.2199999999994	73\\
32.2399999999994	73\\
32.2599999999994	73\\
32.2799999999994	73\\
32.2999999999995	73\\
32.3199999999995	73\\
32.3399999999995	73\\
32.3599999999995	73\\
32.3799999999995	73\\
32.3999999999995	73\\
32.4199999999995	73\\
32.4399999999995	73\\
32.4599999999995	73\\
32.4799999999995	73\\
32.4999999999995	73\\
32.5199999999995	73\\
32.5399999999995	73\\
32.5599999999995	74\\
32.5799999999995	74\\
32.5999999999995	74\\
32.6199999999995	74\\
32.6399999999995	74\\
32.6599999999995	74\\
32.6799999999995	74\\
32.6999999999995	74\\
32.7199999999995	74\\
32.7399999999995	74\\
32.7599999999995	74\\
32.7799999999995	74\\
32.7999999999995	74\\
32.8199999999995	74\\
32.8399999999995	74\\
32.8599999999995	74\\
32.8799999999995	74\\
32.8999999999995	74\\
32.9199999999995	74\\
32.9399999999996	74\\
32.9599999999996	74\\
32.9799999999996	74\\
32.9999999999996	74\\
33.0199999999996	74\\
33.0399999999996	74\\
33.0599999999996	74\\
33.0799999999996	74\\
33.0999999999996	74\\
33.1199999999996	74\\
33.1399999999996	74\\
33.1599999999996	74\\
33.1799999999996	74\\
33.1999999999996	74\\
33.2199999999996	74\\
33.2399999999996	74\\
33.2599999999996	74\\
33.2799999999996	74\\
33.2999999999996	74\\
33.3199999999996	74\\
33.3399999999996	75\\
33.3599999999996	75\\
33.3799999999996	75\\
33.3999999999996	75\\
33.4199999999996	75\\
33.4399999999996	75\\
33.4599999999996	75\\
33.4799999999996	75\\
33.4999999999996	75\\
33.5199999999996	75\\
33.5399999999996	74\\
33.5599999999996	74\\
33.5799999999997	74\\
33.5999999999997	74\\
33.6199999999997	74\\
33.6399999999997	74\\
33.6599999999997	74\\
33.6799999999997	74\\
33.6999999999997	74\\
33.7199999999997	74\\
33.7399999999997	74\\
33.7599999999997	74\\
33.7799999999997	74\\
33.7999999999997	74\\
33.8199999999997	74\\
33.8399999999997	74\\
33.8599999999997	74\\
33.8799999999997	74\\
33.8999999999997	74\\
33.9199999999997	74\\
33.9399999999997	74\\
33.9599999999997	74\\
33.9799999999997	74\\
33.9999999999997	74\\
34.0199999999997	74\\
34.0399999999997	74\\
34.0599999999997	74\\
34.0799999999997	74\\
34.0999999999997	74\\
34.1199999999997	74\\
34.1399999999997	74\\
34.1599999999997	74\\
34.1799999999997	74\\
34.1999999999997	74\\
34.2199999999998	74\\
34.2399999999998	74\\
34.2599999999998	75\\
34.2799999999998	75\\
34.2999999999998	75\\
34.3199999999998	75\\
34.3399999999998	75\\
34.3599999999998	75\\
34.3799999999998	75\\
34.3999999999998	75\\
34.4199999999998	75\\
34.4399999999998	75\\
34.4599999999998	75\\
34.4799999999998	75\\
34.4999999999998	75\\
34.5199999999998	75\\
34.5399999999998	75\\
34.5599999999998	75\\
34.5799999999998	75\\
34.5999999999998	75\\
34.6199999999998	75\\
34.6399999999998	75\\
34.6599999999998	75\\
34.6799999999998	75\\
34.6999999999998	75\\
34.7199999999998	75\\
34.7399999999998	75\\
34.7599999999998	75\\
34.7799999999998	75\\
34.7999999999998	75\\
34.8199999999998	75\\
34.8399999999998	75\\
34.8599999999999	75\\
34.8799999999999	75\\
34.8999999999999	75\\
34.9199999999999	75\\
34.9399999999999	75\\
34.9599999999999	75\\
34.9799999999999	76\\
34.9999999999999	76\\
35.0199999999999	76\\
35.0399999999999	76\\
35.0599999999999	76\\
35.0799999999999	76\\
35.0999999999999	76\\
35.1199999999999	76\\
35.1399999999999	76\\
35.1599999999999	77\\
35.1799999999999	77\\
35.1999999999999	77\\
35.2199999999999	77\\
35.2399999999999	77\\
35.2599999999999	77\\
35.2799999999999	77\\
35.2999999999999	77\\
35.3199999999999	77\\
35.3399999999999	77\\
35.3599999999999	77\\
35.3799999999999	77\\
35.3999999999999	77\\
35.4199999999999	77\\
35.4399999999999	77\\
35.4599999999999	77\\
35.4799999999999	77\\
35.5	77\\
35.52	77\\
35.54	77\\
35.56	77\\
35.58	77\\
35.6	77\\
35.62	77\\
35.64	77\\
35.66	77\\
35.68	77\\
35.7	77\\
35.72	77\\
35.74	77\\
35.76	77\\
35.78	77\\
35.8	77\\
35.82	78\\
35.84	78\\
35.86	78\\
35.88	78\\
35.9	79\\
35.92	79\\
35.94	79\\
35.96	79\\
35.98	79\\
36	79\\
36.02	79\\
36.04	79\\
36.06	79\\
36.08	79\\
36.1	79\\
36.12	79\\
36.1400000000001	79\\
36.1600000000001	79\\
36.1800000000001	79\\
36.2000000000001	79\\
36.2200000000001	79\\
36.2400000000001	79\\
36.2600000000001	79\\
36.2800000000001	79\\
36.3000000000001	79\\
36.3200000000001	79\\
36.3400000000001	79\\
36.3600000000001	79\\
36.3800000000001	79\\
36.4000000000001	79\\
36.4200000000001	79\\
36.4400000000001	79\\
36.4600000000001	79\\
36.4800000000001	79\\
36.5000000000001	79\\
36.5200000000001	79\\
36.5400000000001	79\\
36.5600000000001	79\\
36.5800000000001	79\\
36.6000000000001	79\\
36.6200000000001	79\\
36.6400000000001	79\\
36.6600000000001	79\\
36.6800000000001	79\\
36.7000000000001	79\\
36.7200000000001	79\\
36.7400000000001	79\\
36.7600000000001	79\\
36.7800000000002	79\\
36.8000000000002	79\\
36.8200000000002	79\\
36.8400000000002	79\\
36.8600000000002	79\\
36.8800000000002	79\\
36.9000000000002	79\\
36.9200000000002	79\\
36.9400000000002	79\\
36.9600000000002	79\\
36.9800000000002	79\\
37.0000000000002	79\\
37.0200000000002	80\\
37.0400000000002	80\\
37.0600000000002	80\\
37.0800000000002	80\\
37.1000000000002	80\\
37.1200000000002	80\\
37.1400000000002	80\\
37.1600000000002	80\\
37.1800000000002	80\\
37.2000000000002	80\\
37.2200000000002	80\\
37.2400000000002	80\\
37.2600000000002	80\\
37.2800000000002	80\\
37.3000000000002	80\\
37.3200000000002	80\\
37.3400000000002	81\\
37.3600000000002	81\\
37.3800000000002	81\\
37.4000000000002	81\\
37.4200000000003	81\\
37.4400000000003	81\\
37.4600000000003	81\\
37.4800000000003	82\\
37.5000000000003	83\\
37.5200000000003	83\\
37.5400000000003	83\\
37.5600000000003	84\\
37.5800000000003	84\\
37.6000000000003	84\\
37.6200000000003	84\\
37.6400000000003	84\\
37.6600000000003	84\\
37.6800000000003	84\\
37.7000000000003	84\\
37.7200000000003	84\\
37.7400000000003	84\\
37.7600000000003	84\\
37.7800000000003	84\\
37.8000000000003	84\\
37.8200000000003	84\\
37.8400000000003	84\\
37.8600000000003	84\\
37.8800000000003	84\\
37.9000000000003	84\\
37.9200000000003	84\\
37.9400000000003	84\\
37.9600000000003	84\\
37.9800000000003	84\\
38.0000000000003	84\\
38.0200000000003	84\\
38.0400000000003	84\\
38.0600000000004	84\\
38.0800000000004	84\\
38.1000000000004	84\\
38.1200000000004	84\\
38.1400000000004	84\\
38.1600000000004	84\\
38.1800000000004	85\\
38.2000000000004	85\\
38.2200000000004	85\\
38.2400000000004	85\\
38.2600000000004	85\\
38.2800000000004	85\\
38.3000000000004	85\\
38.3200000000004	85\\
38.3400000000004	85\\
38.3600000000004	85\\
38.3800000000004	85\\
38.4000000000004	85\\
38.4200000000004	85\\
38.4400000000004	85\\
38.4600000000004	85\\
38.4800000000004	85\\
38.5000000000004	85\\
38.5200000000004	85\\
38.5400000000004	85\\
38.5600000000004	85\\
38.5800000000004	85\\
38.6000000000004	85\\
38.6200000000004	85\\
38.6400000000004	85\\
38.6600000000004	85\\
38.6800000000004	85\\
38.7000000000005	85\\
38.7200000000005	85\\
38.7400000000005	85\\
38.7600000000005	85\\
38.7800000000005	85\\
38.8000000000005	85\\
38.8200000000005	85\\
38.8400000000005	86\\
38.8600000000005	86\\
38.8800000000005	86\\
38.9000000000005	87\\
38.9200000000005	87\\
38.9400000000005	87\\
38.9600000000005	87\\
38.9800000000005	88\\
39.0000000000005	88\\
39.0200000000005	88\\
39.0400000000005	88\\
39.0600000000005	88\\
39.0800000000005	88\\
39.1000000000005	88\\
39.1200000000005	88\\
39.1400000000005	88\\
39.1600000000005	88\\
39.1800000000005	89\\
39.2000000000005	89\\
39.2200000000005	89\\
39.2400000000005	90\\
39.2600000000005	90\\
39.2800000000005	90\\
39.3000000000005	90\\
39.3200000000005	90\\
39.3400000000006	90\\
39.3600000000006	90\\
39.3800000000006	90\\
39.4000000000006	90\\
39.4200000000006	90\\
39.4400000000006	91\\
39.4600000000006	91\\
39.4800000000006	91\\
39.5000000000006	91\\
39.5200000000006	91\\
39.5400000000006	92\\
39.5600000000006	92\\
39.5800000000006	93\\
39.6000000000006	93\\
39.6200000000006	93\\
39.6400000000006	93\\
39.6600000000006	93\\
39.6800000000006	93\\
39.7000000000006	93\\
39.7200000000006	93\\
39.7400000000006	94\\
39.7600000000006	94\\
39.7800000000006	94\\
39.8000000000006	94\\
39.8200000000006	94\\
39.8400000000006	94\\
39.8600000000006	95\\
39.8800000000006	95\\
39.9000000000006	95\\
39.9200000000006	95\\
39.9400000000006	95\\
39.9600000000006	96\\
39.9800000000007	96\\
};
\end{axis}

\end{tikzpicture}%


==> plot_rank_ts.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.85in,
height=1in,
at={(1.62in,0.823in)},
scale only axis,
xmin=0,
xmax=40,
ymin=10,
ymax=60,
xlabel = {Time},
ylabel = {Rank},
axis background/.style={fill=white},
title={Rank evolution}
]
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	25\\
0.0319999999999965	24\\
0.0640000000000001	23\\
0.0959999999999965	22\\
0.128	21\\
0.159999999999997	20\\
0.192	19\\
0.223999999999997	18\\
0.256	17\\
0.287999999999997	16\\
0.32	15\\
0.351999999999997	14\\
0.384	13\\
0.415999999999997	12\\
0.448	11\\
0.479999999999997	11\\
0.512	11\\
0.543999999999997	11\\
0.576000000000001	11\\
0.607999999999997	11\\
0.640000000000001	11\\
0.671999999999997	11\\
0.704000000000001	11\\
0.735999999999997	11\\
0.768000000000001	11\\
0.799999999999997	11\\
0.832000000000001	11\\
0.863999999999997	11\\
0.896000000000001	11\\
0.927999999999997	11\\
0.960000000000001	11\\
0.991999999999997	11\\
1.024	11\\
1.056	11\\
1.088	11\\
1.12	11\\
1.152	11\\
1.184	11\\
1.216	11\\
1.248	11\\
1.28	11\\
1.312	11\\
1.344	11\\
1.376	10\\
1.408	10\\
1.44	10\\
1.472	10\\
1.504	10\\
1.536	10\\
1.568	10\\
1.6	10\\
1.632	10\\
1.664	10\\
1.696	10\\
1.728	10\\
1.76	10\\
1.792	10\\
1.824	10\\
1.856	10\\
1.888	10\\
1.92	10\\
1.95200000000001	10\\
1.984	10\\
2.016	10\\
2.048	10\\
2.08	10\\
2.112	10\\
2.144	10\\
2.176	10\\
2.20800000000001	10\\
2.24	10\\
2.27200000000001	10\\
2.304	10\\
2.33600000000001	10\\
2.368	10\\
2.40000000000001	10\\
2.432	10\\
2.46400000000001	10\\
2.496	10\\
2.528	10\\
2.56	10\\
2.592	10\\
2.624	10\\
2.656	10\\
2.688	10\\
2.72	10\\
2.752	10\\
2.784	10\\
2.816	10\\
2.848	10\\
2.88	10\\
2.912	10\\
2.944	10\\
2.976	10\\
3.008	10\\
3.04	10\\
3.072	10\\
3.104	10\\
3.136	10\\
3.168	10\\
3.2	10\\
3.232	10\\
3.264	10\\
3.296	10\\
3.328	10\\
3.36000000000001	10\\
3.392	10\\
3.42400000000001	10\\
3.456	10\\
3.48800000000001	10\\
3.52	10\\
3.55200000000001	10\\
3.584	10\\
3.61600000000001	10\\
3.648	10\\
3.68	10\\
3.712	10\\
3.744	10\\
3.776	10\\
3.808	10\\
3.84	10\\
3.872	10\\
3.904	10\\
3.936	10\\
3.968	10\\
4	10\\
4.032	10\\
4.064	10\\
4.096	10\\
4.128	10\\
4.16	10\\
4.192	10\\
4.224	10\\
4.256	10\\
4.288	10\\
4.32	10\\
4.352	10\\
4.384	10\\
4.416	10\\
4.448	10\\
4.48	10\\
4.512	10\\
4.544	10\\
4.576	10\\
4.608	10\\
4.64	10\\
4.672	10\\
4.704	10\\
4.736	10\\
4.768	10\\
4.8	10\\
4.832	10\\
4.864	10\\
4.896	10\\
4.928	10\\
4.96000000000001	10\\
4.992	10\\
5.024	10\\
5.056	10\\
5.088	10\\
5.12	10\\
5.152	10\\
5.184	10\\
5.216	10\\
5.248	10\\
5.28	10\\
5.312	10\\
5.344	10\\
5.376	10\\
5.408	10\\
5.44	10\\
5.472	10\\
5.504	10\\
5.536	10\\
5.568	10\\
5.6	10\\
5.63200000000001	10\\
5.664	10\\
5.69600000000001	10\\
5.728	10\\
5.76000000000001	10\\
5.792	10\\
5.82400000000001	10\\
5.856	10\\
5.88800000000001	10\\
5.92	10\\
5.95200000000001	10\\
5.984	10\\
6.01600000000001	10\\
6.048	10\\
6.08000000000001	10\\
6.11200000000001	10\\
6.14400000000001	10\\
6.176	10\\
6.20800000000001	10\\
6.24	10\\
6.27200000000001	10\\
6.304	10\\
6.33600000000001	10\\
6.368	10\\
6.40000000000001	10\\
6.432	10\\
6.46400000000001	10\\
6.496	10\\
6.52800000000001	10\\
6.56	10\\
6.59200000000001	10\\
6.624	10\\
6.65600000000001	10\\
6.688	10\\
6.72000000000001	10\\
6.752	10\\
6.78400000000001	10\\
6.816	10\\
6.84800000000001	10\\
6.88	10\\
6.91200000000001	10\\
6.944	10\\
6.97600000000001	10\\
7.008	10\\
7.04000000000001	10\\
7.072	10\\
7.10400000000001	10\\
7.136	10\\
7.16800000000001	10\\
7.20000000000001	10\\
7.23200000000001	10\\
7.264	10\\
7.29600000000001	10\\
7.328	10\\
7.36000000000001	10\\
7.392	10\\
7.42400000000001	10\\
7.456	10\\
7.48800000000001	10\\
7.52	10\\
7.55200000000001	10\\
7.584	10\\
7.61600000000001	10\\
7.648	10\\
7.68000000000001	10\\
7.712	10\\
7.74400000000001	10\\
7.776	10\\
7.80800000000001	10\\
7.84	10\\
7.87200000000001	10\\
7.904	10\\
7.93600000000001	10\\
7.968	10\\
8.00000000000001	10\\
8.032	10\\
8.06400000000001	10\\
8.096	10\\
8.12800000000001	10\\
8.16	10\\
8.19200000000001	10\\
8.224	10\\
8.25600000000001	10\\
8.288	10\\
8.32000000000001	10\\
8.352	10\\
8.38400000000001	10\\
8.416	10\\
8.44800000000001	10\\
8.48	10\\
8.51200000000001	10\\
8.544	10\\
8.57600000000001	10\\
8.608	10\\
8.64000000000001	10\\
8.672	10\\
8.70400000000001	10\\
8.736	10\\
8.76800000000001	10\\
8.8	10\\
8.83200000000001	10\\
8.864	10\\
8.89600000000001	10\\
8.928	10\\
8.96000000000001	10\\
8.992	10\\
9.02400000000001	10\\
9.056	10\\
9.08800000000001	10\\
9.12	10\\
9.15200000000001	10\\
9.184	10\\
9.21600000000001	10\\
9.248	10\\
9.28000000000001	10\\
9.312	10\\
9.34400000000001	10\\
9.376	10\\
9.40800000000001	10\\
9.44	10\\
9.47200000000001	10\\
9.504	10\\
9.53600000000001	10\\
9.568	10\\
9.60000000000001	10\\
9.63200000000001	10\\
9.66400000000001	10\\
9.69600000000001	10\\
9.72800000000001	10\\
9.76000000000001	10\\
9.79200000000001	10\\
9.82400000000001	10\\
9.85600000000001	10\\
9.88800000000001	10\\
9.92000000000001	10\\
9.95200000000001	10\\
9.98400000000001	10\\
10.016	10\\
10.048	10\\
10.08	10\\
10.112	10\\
10.144	10\\
10.176	10\\
10.208	10\\
10.24	10\\
10.272	10\\
10.304	10\\
10.336	10\\
10.368	10\\
10.4	10\\
10.432	10\\
10.464	10\\
10.496	10\\
10.528	10\\
10.56	10\\
10.592	10\\
10.624	10\\
10.656	10\\
10.688	10\\
10.72	10\\
10.752	10\\
10.784	10\\
10.816	10\\
10.848	10\\
10.88	10\\
10.912	10\\
10.944	10\\
10.976	10\\
11.008	10\\
11.04	10\\
11.072	10\\
11.104	10\\
11.136	10\\
11.168	10\\
11.2	10\\
11.232	10\\
11.264	10\\
11.296	10\\
11.328	10\\
11.36	10\\
11.392	10\\
11.424	10\\
11.456	10\\
11.488	10\\
11.52	10\\
11.552	10\\
11.584	10\\
11.616	10\\
11.648	10\\
11.68	10\\
11.712	10\\
11.744	10\\
11.776	10\\
11.808	10\\
11.84	10\\
11.872	10\\
11.904	10\\
11.936	10\\
11.968	10\\
12	10\\
12.032	10\\
12.064	10\\
12.096	10\\
12.128	10\\
12.16	10\\
12.192	10\\
12.224	10\\
12.256	10\\
12.288	10\\
12.32	10\\
12.352	10\\
12.384	10\\
12.416	10\\
12.448	10\\
12.48	10\\
12.512	10\\
12.544	10\\
12.576	10\\
12.608	10\\
12.64	10\\
12.672	10\\
12.704	10\\
12.736	10\\
12.768	10\\
12.8	10\\
12.832	10\\
12.864	10\\
12.896	10\\
12.928	10\\
12.96	10\\
12.992	10\\
13.024	10\\
13.056	10\\
13.088	10\\
13.12	10\\
13.152	10\\
13.184	10\\
13.216	10\\
13.248	10\\
13.28	10\\
13.312	10\\
13.344	10\\
13.376	10\\
13.408	10\\
13.44	10\\
13.472	10\\
13.504	10\\
13.536	10\\
13.568	10\\
13.6	10\\
13.632	10\\
13.664	10\\
13.696	10\\
13.728	10\\
13.76	10\\
13.792	10\\
13.824	10\\
13.856	10\\
13.888	10\\
13.92	10\\
13.952	10\\
13.984	10\\
14.016	10\\
14.048	10\\
14.08	10\\
14.112	10\\
14.144	10\\
14.176	10\\
14.208	10\\
14.24	10\\
14.272	10\\
14.304	10\\
14.336	10\\
14.368	10\\
14.4	10\\
14.432	10\\
14.464	10\\
14.496	10\\
14.528	10\\
14.56	10\\
14.592	10\\
14.624	10\\
14.656	10\\
14.688	10\\
14.72	10\\
14.752	10\\
14.784	10\\
14.816	10\\
14.848	10\\
14.88	10\\
14.912	10\\
14.944	10\\
14.976	10\\
15.008	10\\
15.04	10\\
15.072	10\\
15.104	10\\
15.136	10\\
15.168	10\\
15.2	10\\
15.232	10\\
15.264	10\\
15.296	10\\
15.328	10\\
15.36	10\\
15.392	10\\
15.424	10\\
15.456	10\\
15.488	10\\
15.52	10\\
15.552	10\\
15.584	10\\
15.616	10\\
15.648	10\\
15.68	10\\
15.712	10\\
15.744	10\\
15.776	10\\
15.808	10\\
15.84	10\\
15.872	10\\
15.904	10\\
15.936	10\\
15.968	10\\
16	10\\
16.032	10\\
16.064	10\\
16.096	10\\
16.128	10\\
16.16	10\\
16.192	10\\
16.224	10\\
16.256	10\\
16.288	10\\
16.32	10\\
16.352	10\\
16.384	10\\
16.416	10\\
16.448	10\\
16.48	10\\
16.512	10\\
16.544	10\\
16.576	10\\
16.608	10\\
16.64	10\\
16.672	10\\
16.704	10\\
16.736	10\\
16.768	10\\
16.8	10\\
16.832	10\\
16.864	10\\
16.896	10\\
16.928	10\\
16.96	10\\
16.992	10\\
17.024	10\\
17.056	10\\
17.088	10\\
17.12	10\\
17.152	10\\
17.184	10\\
17.216	10\\
17.248	10\\
17.28	10\\
17.312	10\\
17.344	10\\
17.376	10\\
17.408	10\\
17.44	10\\
17.472	10\\
17.504	10\\
17.536	10\\
17.568	10\\
17.6	10\\
17.632	10\\
17.664	10\\
17.696	10\\
17.728	10\\
17.76	10\\
17.792	10\\
17.824	10\\
17.856	10\\
17.888	10\\
17.92	10\\
17.952	10\\
17.984	10\\
18.016	10\\
18.048	10\\
18.08	10\\
18.112	10\\
18.144	10\\
18.176	10\\
18.208	10\\
18.24	10\\
18.272	10\\
18.304	10\\
18.336	10\\
18.368	10\\
18.4	10\\
18.432	10\\
18.464	10\\
18.496	10\\
18.528	10\\
18.56	10\\
18.592	10\\
18.624	10\\
18.656	10\\
18.688	10\\
18.72	10\\
18.752	10\\
18.784	10\\
18.816	10\\
18.848	10\\
18.88	10\\
18.912	10\\
18.944	10\\
18.976	10\\
19.008	10\\
19.04	10\\
19.072	10\\
19.104	10\\
19.136	10\\
19.168	10\\
19.2	10\\
19.232	10\\
19.264	10\\
19.296	10\\
19.328	10\\
19.36	10\\
19.392	10\\
19.424	10\\
19.456	10\\
19.488	10\\
19.52	10\\
19.552	10\\
19.584	10\\
19.616	10\\
19.648	10\\
19.68	10\\
19.712	10\\
19.744	10\\
19.776	10\\
19.808	10\\
19.84	10\\
19.872	10\\
19.904	10\\
19.936	10\\
19.968	10\\
20	10\\
20.032	10\\
20.064	10\\
20.096	10\\
20.128	10\\
20.16	10\\
20.192	10\\
20.224	10\\
20.256	10\\
20.288	10\\
20.32	10\\
20.352	10\\
20.384	10\\
20.416	10\\
20.448	10\\
20.48	10\\
20.512	10\\
20.544	10\\
20.576	10\\
20.608	10\\
20.64	10\\
20.672	10\\
20.704	10\\
20.736	10\\
20.768	10\\
20.8	10\\
20.832	10\\
20.864	10\\
20.896	10\\
20.928	10\\
20.96	10\\
20.992	10\\
21.024	10\\
21.056	10\\
21.088	10\\
21.12	10\\
21.152	10\\
21.184	10\\
21.216	10\\
21.248	10\\
21.28	10\\
21.312	10\\
21.344	10\\
21.376	10\\
21.408	10\\
21.44	10\\
21.472	10\\
21.504	10\\
21.536	10\\
21.568	10\\
21.6	10\\
21.632	10\\
21.664	10\\
21.696	10\\
21.728	10\\
21.76	10\\
21.792	10\\
21.824	10\\
21.856	10\\
21.888	10\\
21.92	10\\
21.952	10\\
21.984	10\\
22.016	10\\
22.048	10\\
22.08	10\\
22.112	10\\
22.144	10\\
22.176	10\\
22.208	10\\
22.24	10\\
22.272	10\\
22.304	10\\
22.336	10\\
22.368	10\\
22.4	10\\
22.432	10\\
22.464	10\\
22.496	10\\
22.528	10\\
22.56	12\\
22.592	12\\
22.624	12\\
22.656	12\\
22.688	12\\
22.72	12\\
22.752	12\\
22.784	12\\
22.816	12\\
22.848	12\\
22.88	12\\
22.912	12\\
22.944	12\\
22.976	12\\
23.008	12\\
23.04	12\\
23.072	12\\
23.104	12\\
23.136	12\\
23.168	12\\
23.2	12\\
23.232	12\\
23.264	12\\
23.296	12\\
23.328	12\\
23.36	12\\
23.392	12\\
23.424	12\\
23.456	12\\
23.488	12\\
23.52	12\\
23.552	12\\
23.584	12\\
23.616	12\\
23.648	12\\
23.68	12\\
23.712	12\\
23.744	12\\
23.776	12\\
23.808	12\\
23.84	12\\
23.872	12\\
23.904	12\\
23.936	12\\
23.968	12\\
24	12\\
24.032	12\\
24.064	12\\
24.096	12\\
24.128	12\\
24.16	12\\
24.192	12\\
24.224	12\\
24.256	12\\
24.288	12\\
24.32	12\\
24.352	12\\
24.384	12\\
24.416	12\\
24.448	12\\
24.48	12\\
24.512	12\\
24.544	12\\
24.576	12\\
24.608	12\\
24.64	12\\
24.672	12\\
24.704	12\\
24.736	12\\
24.768	12\\
24.8	12\\
24.832	12\\
24.864	12\\
24.896	12\\
24.928	12\\
24.96	14\\
24.992	14\\
25.024	14\\
25.056	14\\
25.088	14\\
25.12	14\\
25.152	14\\
25.184	14\\
25.216	14\\
25.248	14\\
25.28	14\\
25.312	14\\
25.344	14\\
25.376	14\\
25.408	14\\
25.44	14\\
25.472	14\\
25.504	14\\
25.536	14\\
25.568	14\\
25.6	14\\
25.632	14\\
25.664	14\\
25.696	14\\
25.728	14\\
25.76	14\\
25.792	14\\
25.824	14\\
25.856	14\\
25.888	14\\
25.92	14\\
25.952	14\\
25.984	14\\
26.016	14\\
26.048	14\\
26.08	14\\
26.112	14\\
26.144	14\\
26.176	14\\
26.208	14\\
26.24	14\\
26.272	14\\
26.304	14\\
26.336	14\\
26.368	14\\
26.4	14\\
26.432	14\\
26.464	14\\
26.496	14\\
26.528	14\\
26.56	14\\
26.592	16\\
26.624	16\\
26.656	16\\
26.688	16\\
26.72	16\\
26.752	16\\
26.784	16\\
26.816	16\\
26.848	16\\
26.88	17\\
26.912	17\\
26.944	17\\
26.976	17\\
27.008	17\\
27.04	17\\
27.072	17\\
27.104	17\\
27.136	17\\
27.168	17\\
27.2	17\\
27.232	17\\
27.264	17\\
27.296	17\\
27.328	17\\
27.36	17\\
27.392	17\\
27.424	17\\
27.456	17\\
27.488	17\\
27.52	16\\
27.552	17\\
27.584	17\\
27.616	17\\
27.648	16\\
27.68	16\\
27.712	17\\
27.744	17\\
27.776	17\\
27.808	17\\
27.84	17\\
27.872	17\\
27.904	17\\
27.936	17\\
27.968	17\\
28	17\\
28.032	17\\
28.064	17\\
28.096	18\\
28.128	18\\
28.16	18\\
28.192	18\\
28.224	18\\
28.256	18\\
28.288	19\\
28.32	18\\
28.352	19\\
28.384	19\\
28.416	19\\
28.448	19\\
28.48	19\\
28.512	19\\
28.544	19\\
28.576	20\\
28.608	20\\
28.64	20\\
28.672	20\\
28.704	20\\
28.736	20\\
28.768	20\\
28.8	20\\
28.832	21\\
28.864	21\\
28.896	21\\
28.928	20\\
28.96	20\\
28.992	20\\
29.024	21\\
29.056	21\\
29.088	21\\
29.12	21\\
29.152	21\\
29.184	21\\
29.216	20\\
29.248	20\\
29.28	20\\
29.312	20\\
29.344	21\\
29.376	21\\
29.408	22\\
29.44	22\\
29.472	23\\
29.504	23\\
29.536	23\\
29.568	23\\
29.6	23\\
29.632	23\\
29.664	23\\
29.696	23\\
29.728	23\\
29.76	24\\
29.792	24\\
29.824	24\\
29.856	24\\
29.888	24\\
29.92	24\\
29.952	24\\
29.984	24\\
30.016	24\\
30.048	24\\
30.08	24\\
30.112	24\\
30.144	24\\
30.176	24\\
30.208	24\\
30.24	24\\
30.272	24\\
30.304	24\\
30.336	26\\
30.368	26\\
30.4	26\\
30.432	26\\
30.464	26\\
30.496	27\\
30.528	27\\
30.56	28\\
30.592	28\\
30.624	28\\
30.656	28\\
30.688	28\\
30.72	28\\
30.752	28\\
30.784	28\\
30.816	30\\
30.848	30\\
30.88	30\\
30.912	30\\
30.944	30\\
30.976	31\\
31.008	31\\
31.04	31\\
31.072	31\\
31.104	31\\
31.136	31\\
31.168	31\\
31.2	32\\
31.232	32\\
31.264	32\\
31.296	32\\
31.328	32\\
31.36	33\\
31.392	33\\
31.424	33\\
31.456	33\\
31.488	34\\
31.52	34\\
31.552	34\\
31.584	34\\
31.616	34\\
31.648	34\\
31.68	34\\
31.712	35\\
31.744	35\\
31.776	35\\
31.808	36\\
31.84	36\\
31.872	36\\
31.904	36\\
31.936	36\\
31.968	36\\
32	36\\
32.032	36\\
32.064	36\\
32.096	36\\
32.128	36\\
32.16	36\\
32.192	37\\
32.224	38\\
32.256	39\\
32.288	39\\
32.32	39\\
32.352	39\\
32.384	40\\
32.416	40\\
32.448	40\\
32.48	40\\
32.512	40\\
32.544	41\\
32.576	42\\
32.6079999999999	43\\
32.64	43\\
32.6719999999999	43\\
32.7039999999999	43\\
32.7359999999999	43\\
32.7679999999999	43\\
32.7999999999999	43\\
32.8319999999999	43\\
32.8639999999999	44\\
32.8959999999999	44\\
32.9279999999999	44\\
32.9599999999999	44\\
32.9919999999999	44\\
33.0239999999999	44\\
33.0559999999999	44\\
33.0879999999999	45\\
33.1199999999999	45\\
33.1519999999999	46\\
33.1839999999999	46\\
33.2159999999999	46\\
33.2479999999999	46\\
33.2799999999999	46\\
33.3119999999999	46\\
33.3439999999999	47\\
33.3759999999999	48\\
33.4079999999999	48\\
33.4399999999999	48\\
33.4719999999999	49\\
33.5039999999999	50\\
33.5359999999999	50\\
33.5679999999998	50\\
33.5999999999999	50\\
33.6319999999998	50\\
33.6639999999998	50\\
33.6959999999998	51\\
33.7279999999998	51\\
33.7599999999998	52\\
33.7919999999998	52\\
33.8239999999998	52\\
33.8559999999998	52\\
33.8879999999998	52\\
33.9199999999998	52\\
33.9519999999998	52\\
33.9839999999998	53\\
34.0159999999998	54\\
34.0479999999998	54\\
34.0799999999998	54\\
34.1119999999998	55\\
34.1439999999998	55\\
34.1759999999998	55\\
34.2079999999998	55\\
34.2399999999998	55\\
34.2719999999998	55\\
34.3039999999998	55\\
34.3359999999998	55\\
34.3679999999998	55\\
34.3999999999998	55\\
34.4319999999998	55\\
34.4639999999997	56\\
34.4959999999998	56\\
34.5279999999997	56\\
34.5599999999997	56\\
34.5919999999997	56\\
34.6239999999997	56\\
34.6559999999997	56\\
34.6879999999997	56\\
34.7199999999997	56\\
34.7519999999997	56\\
34.7839999999997	56\\
34.8159999999997	56\\
34.8479999999997	56\\
34.8799999999997	56\\
34.9119999999997	56\\
34.9439999999997	56\\
34.9759999999997	56\\
35.0079999999997	56\\
35.0399999999997	56\\
35.0719999999997	56\\
35.1039999999997	56\\
35.1359999999997	56\\
35.1679999999997	56\\
35.1999999999997	56\\
35.2319999999997	56\\
35.2639999999997	56\\
35.2959999999997	56\\
35.3279999999996	56\\
35.3599999999997	56\\
35.3919999999996	56\\
35.4239999999996	56\\
35.4559999999996	56\\
35.4879999999996	56\\
35.5199999999996	56\\
35.5519999999996	57\\
35.5839999999996	57\\
35.6159999999996	57\\
35.6479999999996	57\\
35.6799999999996	57\\
35.7119999999996	57\\
35.7439999999996	57\\
35.7759999999996	57\\
35.8079999999996	57\\
35.8399999999996	57\\
35.8719999999996	57\\
35.9039999999996	57\\
35.9359999999996	57\\
35.9679999999996	57\\
35.9999999999996	57\\
36.0319999999996	57\\
36.0639999999996	57\\
36.0959999999996	57\\
36.1279999999996	57\\
36.1599999999996	57\\
36.1919999999996	57\\
36.2239999999996	57\\
36.2559999999996	57\\
36.2879999999995	57\\
36.3199999999996	57\\
36.3519999999995	57\\
36.3839999999995	57\\
36.4159999999995	57\\
36.4479999999995	57\\
36.4799999999995	57\\
36.5119999999995	57\\
36.5439999999995	57\\
36.5759999999995	57\\
36.6079999999995	57\\
36.6399999999995	57\\
36.6719999999995	57\\
36.7039999999995	57\\
36.7359999999995	57\\
36.7679999999995	57\\
36.7999999999995	57\\
36.8319999999995	57\\
36.8639999999995	57\\
36.8959999999995	57\\
36.9279999999995	57\\
36.9599999999995	57\\
36.9919999999995	57\\
37.0239999999995	57\\
37.0559999999995	57\\
37.0879999999995	57\\
37.1199999999995	57\\
37.1519999999994	57\\
37.1839999999995	57\\
37.2159999999994	57\\
37.2479999999994	57\\
37.2799999999994	56\\
37.3119999999994	56\\
37.3439999999994	56\\
37.3759999999994	56\\
37.4079999999994	56\\
37.4399999999994	56\\
37.4719999999994	56\\
37.5039999999994	56\\
37.5359999999994	56\\
37.5679999999994	56\\
37.5999999999994	56\\
37.6319999999994	56\\
37.6639999999994	56\\
37.6959999999994	56\\
37.7279999999994	56\\
37.7599999999994	56\\
37.7919999999994	56\\
37.8239999999994	56\\
37.8559999999994	56\\
37.8879999999994	56\\
37.9199999999994	56\\
37.9519999999994	56\\
37.9839999999994	56\\
38.0159999999994	56\\
38.0479999999994	56\\
38.0799999999994	56\\
38.1119999999993	56\\
38.1439999999993	56\\
38.1759999999993	56\\
38.2079999999993	56\\
38.2399999999993	56\\
38.2719999999993	56\\
38.3039999999993	56\\
38.3359999999993	56\\
38.3679999999993	56\\
38.3999999999993	56\\
38.4319999999993	56\\
38.4639999999993	56\\
38.4959999999993	56\\
38.5279999999993	56\\
38.5599999999993	56\\
38.5919999999993	56\\
38.6239999999993	56\\
38.6559999999993	56\\
38.6879999999993	56\\
38.7199999999993	56\\
38.7519999999993	56\\
38.7839999999993	56\\
38.8159999999993	56\\
38.8479999999993	56\\
38.8799999999993	56\\
38.9119999999993	56\\
38.9439999999993	56\\
38.9759999999993	56\\
39.0079999999992	56\\
39.0399999999993	56\\
39.0719999999992	56\\
39.1039999999992	56\\
39.1359999999992	56\\
39.1679999999992	56\\
39.1999999999992	56\\
39.2319999999992	56\\
39.2639999999992	55\\
39.2959999999992	55\\
39.3279999999992	55\\
39.3599999999992	55\\
39.3919999999992	55\\
39.4239999999992	55\\
39.4559999999992	55\\
39.4879999999992	55\\
39.5199999999992	55\\
39.5519999999992	55\\
39.5839999999992	55\\
39.6159999999992	55\\
39.6479999999992	55\\
39.6799999999992	55\\
39.7119999999992	55\\
39.7439999999992	55\\
39.7759999999992	55\\
39.8079999999992	55\\
39.8399999999992	55\\
39.8719999999991	55\\
39.9039999999992	55\\
39.9359999999991	55\\
39.9679999999991	55\\
};
\end{axis}

\end{tikzpicture}%


==> plot_ranks_cpugpu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.25in,
at={(1.62in,0.823in)},
scale only axis,
xmin=0,
xmax=40,
ymin=0,
ymax=250,
xlabel = {Time},
ylabel = {Rank},
axis background/.style={fill=white},
title={Rank evolution},
legend style={at={(0.8,0.95)},legend cell align=left, align=left}
]
\addplot [color=cyan]
  table[row sep=crcr]{%
0	10\\
0.039999999999992	5\\
0.0800000000000125	5\\
0.120000000000005	6\\
0.159999999999997	6\\
0.199999999999989	7\\
0.240000000000009	7\\
0.280000000000001	8\\
0.319999999999993	8\\
0.360000000000014	8\\
0.400000000000006	8\\
0.439999999999998	8\\
0.47999999999999	8\\
0.52000000000001	8\\
0.560000000000002	8\\
0.599999999999994	8\\
0.639999999999986	8\\
0.680000000000007	8\\
0.719999999999999	8\\
0.759999999999991	8\\
0.800000000000011	8\\
0.840000000000003	8\\
0.879999999999995	8\\
0.919999999999987	8\\
0.960000000000008	8\\
1	8\\
1.03999999999999	8\\
1.08000000000001	8\\
1.12	8\\
1.16	8\\
1.19999999999999	8\\
1.24000000000001	8\\
1.28	8\\
1.31999999999999	8\\
1.36000000000001	8\\
1.40000000000001	8\\
1.44	8\\
1.47999999999999	8\\
1.52000000000001	8\\
1.56	8\\
1.59999999999999	8\\
1.64000000000001	8\\
1.68000000000001	8\\
1.72	8\\
1.75999999999999	8\\
1.80000000000001	8\\
1.84	8\\
1.88	8\\
1.91999999999999	8\\
1.96000000000001	8\\
2	8\\
2.03999999999999	8\\
2.08000000000001	8\\
2.12	8\\
2.16	8\\
2.19999999999999	8\\
2.24000000000001	8\\
2.28	8\\
2.31999999999999	8\\
2.36000000000001	8\\
2.40000000000001	8\\
2.44	8\\
2.47999999999999	8\\
2.52000000000001	8\\
2.56	8\\
2.59999999999999	8\\
2.64000000000001	8\\
2.68000000000001	8\\
2.72	8\\
2.75999999999999	8\\
2.80000000000001	8\\
2.84	8\\
2.88	8\\
2.92000000000002	8\\
2.96000000000001	8\\
3	8\\
3.03999999999999	8\\
3.08000000000001	8\\
3.12	8\\
3.16	8\\
3.19999999999999	8\\
3.24000000000001	8\\
3.28	8\\
3.31999999999999	8\\
3.36000000000001	8\\
3.40000000000001	8\\
3.44	8\\
3.47999999999999	8\\
3.52000000000001	8\\
3.56	8\\
3.59999999999999	8\\
3.64000000000001	8\\
3.68000000000001	8\\
3.72	8\\
3.75999999999999	8\\
3.80000000000001	8\\
3.84	8\\
3.88	8\\
3.92000000000002	8\\
3.96000000000001	8\\
4	8\\
4.03999999999999	8\\
4.08000000000001	8\\
4.12	8\\
4.16	8\\
4.20000000000002	8\\
4.24000000000001	8\\
4.28	8\\
4.31999999999999	8\\
4.36000000000001	8\\
4.40000000000001	8\\
4.44	8\\
4.47999999999999	8\\
4.52000000000001	8\\
4.56	8\\
4.59999999999999	8\\
4.64000000000001	8\\
4.68000000000001	8\\
4.72	8\\
4.75999999999999	8\\
4.80000000000001	8\\
4.84	8\\
4.88	8\\
4.92000000000002	8\\
4.96000000000001	8\\
5	8\\
5.03999999999999	8\\
5.08000000000001	8\\
5.12	8\\
5.16	8\\
5.20000000000002	8\\
5.24000000000001	8\\
5.28	8\\
5.31999999999999	8\\
5.36000000000001	8\\
5.40000000000001	8\\
5.44	8\\
5.48000000000002	8\\
5.52000000000001	8\\
5.56	8\\
5.59999999999999	8\\
5.64000000000001	8\\
5.68000000000001	8\\
5.72	8\\
5.75999999999999	8\\
5.80000000000001	8\\
5.84	8\\
5.88	8\\
5.92000000000002	8\\
5.96000000000001	8\\
6	8\\
6.03999999999999	8\\
6.08000000000001	8\\
6.12	8\\
6.16	8\\
6.20000000000002	8\\
6.24000000000001	8\\
6.28	8\\
6.31999999999999	8\\
6.36000000000001	8\\
6.40000000000001	8\\
6.44	8\\
6.48000000000002	8\\
6.52000000000001	8\\
6.56	8\\
6.59999999999999	8\\
6.64000000000001	8\\
6.68000000000001	8\\
6.72	8\\
6.76000000000002	8\\
6.80000000000001	8\\
6.84	8\\
6.88	8\\
6.92000000000002	8\\
6.96000000000001	8\\
7	8\\
7.03999999999999	8\\
7.08000000000001	8\\
7.12	8\\
7.16	8\\
7.20000000000002	8\\
7.24000000000001	8\\
7.28	8\\
7.31999999999999	8\\
7.36000000000001	8\\
7.40000000000001	8\\
7.44	8\\
7.48000000000002	8\\
7.52000000000001	8\\
7.56	8\\
7.59999999999999	8\\
7.64000000000001	8\\
7.68000000000001	8\\
7.72	8\\
7.76000000000002	8\\
7.80000000000001	8\\
7.84	8\\
7.88	8\\
7.92000000000002	8\\
7.96000000000001	9\\
8	9\\
8.03999999999999	9\\
8.08000000000001	9\\
8.12	9\\
8.16	9\\
8.19999999999999	9\\
8.24000000000001	9\\
8.28	9\\
8.31999999999999	9\\
8.35999999999999	9\\
8.40000000000001	9\\
8.44	9\\
8.47999999999999	9\\
8.51999999999998	9\\
8.56	9\\
8.59999999999999	9\\
8.63999999999999	9\\
8.67999999999998	9\\
8.72	9\\
8.75999999999999	9\\
8.79999999999998	9\\
8.83999999999997	9\\
8.88	9\\
8.91999999999999	9\\
8.95999999999998	9\\
8.99999999999997	9\\
9.03999999999999	9\\
9.07999999999998	9\\
9.11999999999998	9\\
9.15999999999997	9\\
9.19999999999999	9\\
9.23999999999998	9\\
9.27999999999997	9\\
9.31999999999996	10\\
9.35999999999999	10\\
9.39999999999998	10\\
9.43999999999997	10\\
9.47999999999996	10\\
9.51999999999998	10\\
9.55999999999997	10\\
9.59999999999997	10\\
9.63999999999996	10\\
9.67999999999998	10\\
9.71999999999997	10\\
9.75999999999996	10\\
9.79999999999995	10\\
9.83999999999997	10\\
9.87999999999997	10\\
9.91999999999996	10\\
9.95999999999995	10\\
9.99999999999997	10\\
10.04	10\\
10.08	10\\
10.1199999999999	10\\
10.16	10\\
10.2	10\\
10.24	10\\
10.28	10\\
10.32	10\\
10.36	10\\
10.3999999999999	10\\
10.4399999999999	10\\
10.48	10\\
10.52	10\\
10.5599999999999	10\\
10.5999999999999	10\\
10.64	10\\
10.6799999999999	10\\
10.7199999999999	10\\
10.76	10\\
10.8	10\\
10.8399999999999	10\\
10.8799999999999	10\\
10.9199999999999	10\\
10.96	10\\
10.9999999999999	10\\
11.0399999999999	10\\
11.0799999999999	10\\
11.1199999999999	10\\
11.1599999999999	10\\
11.1999999999999	10\\
11.24	10\\
11.2799999999999	10\\
11.3199999999999	10\\
11.3599999999999	10\\
11.3999999999999	10\\
11.4399999999999	10\\
11.4799999999999	10\\
11.5199999999999	10\\
11.5599999999999	10\\
11.5999999999999	10\\
11.6399999999999	10\\
11.6799999999999	10\\
11.7199999999999	10\\
11.7599999999999	10\\
11.7999999999999	10\\
11.8399999999999	10\\
11.8799999999999	10\\
11.9199999999999	10\\
11.9599999999999	10\\
11.9999999999999	10\\
12.0399999999999	10\\
12.0799999999999	10\\
12.1199999999999	10\\
12.1599999999999	10\\
12.1999999999999	10\\
12.2399999999999	10\\
12.2799999999999	10\\
12.3199999999999	10\\
12.3599999999999	10\\
12.3999999999999	10\\
12.4399999999999	10\\
12.4799999999999	10\\
12.5199999999999	10\\
12.5599999999999	10\\
12.5999999999999	10\\
12.6399999999999	10\\
12.6799999999999	11\\
12.7199999999999	11\\
12.7599999999999	11\\
12.7999999999999	11\\
12.8399999999999	11\\
12.8799999999999	11\\
12.9199999999999	11\\
12.9599999999999	11\\
12.9999999999999	11\\
13.0399999999999	11\\
13.0799999999999	11\\
13.1199999999999	11\\
13.1599999999999	11\\
13.1999999999999	11\\
13.2399999999999	11\\
13.2799999999999	11\\
13.3199999999999	11\\
13.3599999999999	11\\
13.3999999999999	11\\
13.4399999999999	11\\
13.4799999999999	11\\
13.5199999999999	11\\
13.5599999999999	11\\
13.5999999999999	11\\
13.6399999999999	11\\
13.6799999999999	11\\
13.7199999999999	11\\
13.7599999999999	11\\
13.7999999999999	11\\
13.8399999999999	11\\
13.8799999999999	11\\
13.9199999999999	11\\
13.9599999999999	11\\
13.9999999999999	11\\
14.0399999999999	11\\
14.0799999999999	12\\
14.1199999999999	12\\
14.1599999999999	12\\
14.1999999999999	12\\
14.2399999999999	12\\
14.2799999999999	12\\
14.3199999999999	12\\
14.3599999999999	12\\
14.3999999999999	12\\
14.4399999999999	12\\
14.4799999999999	12\\
14.5199999999999	13\\
14.5599999999999	13\\
14.5999999999999	13\\
14.6399999999999	13\\
14.6799999999999	13\\
14.7199999999999	13\\
14.7599999999998	13\\
14.7999999999999	13\\
14.8399999999999	13\\
14.8799999999999	13\\
14.9199999999999	14\\
14.9599999999999	14\\
14.9999999999999	14\\
15.0399999999998	14\\
15.0799999999998	14\\
15.1199999999999	14\\
15.1599999999999	14\\
15.1999999999998	14\\
15.2399999999998	14\\
15.2799999999999	14\\
15.3199999999999	14\\
15.3599999999998	14\\
15.3999999999999	14\\
15.4399999999999	14\\
15.4799999999998	14\\
15.5199999999998	14\\
15.5599999999998	14\\
15.5999999999999	14\\
15.6399999999998	14\\
15.6799999999998	14\\
15.7199999999998	14\\
15.7599999999998	14\\
15.7999999999998	14\\
15.8399999999998	14\\
15.8799999999999	14\\
15.9199999999998	14\\
15.9599999999998	14\\
15.9999999999998	14\\
16.0399999999998	14\\
16.0799999999998	14\\
16.1199999999998	14\\
16.1599999999998	15\\
16.1999999999998	15\\
16.2399999999998	15\\
16.2799999999998	15\\
16.3199999999998	15\\
16.3599999999998	15\\
16.3999999999998	15\\
16.4399999999998	15\\
16.4799999999998	15\\
16.5199999999998	15\\
16.5599999999998	15\\
16.5999999999998	15\\
16.6399999999998	15\\
16.6799999999998	15\\
16.7199999999998	15\\
16.7599999999998	15\\
16.7999999999998	15\\
16.8399999999998	15\\
16.8799999999998	15\\
16.9199999999998	15\\
16.9599999999998	16\\
16.9999999999998	16\\
17.0399999999998	16\\
17.0799999999998	16\\
17.1199999999998	16\\
17.1599999999998	16\\
17.1999999999998	16\\
17.2399999999998	16\\
17.2799999999998	16\\
17.3199999999998	16\\
17.3599999999998	16\\
17.3999999999998	16\\
17.4399999999998	16\\
17.4799999999998	16\\
17.5199999999998	16\\
17.5599999999998	17\\
17.5999999999998	17\\
17.6399999999998	17\\
17.6799999999998	17\\
17.7199999999998	17\\
17.7599999999998	17\\
17.7999999999998	17\\
17.8399999999998	17\\
17.8799999999998	17\\
17.9199999999998	17\\
17.9599999999998	17\\
17.9999999999998	17\\
18.0399999999998	18\\
18.0799999999998	18\\
18.1199999999998	18\\
18.1599999999998	18\\
18.1999999999998	18\\
18.2399999999998	18\\
18.2799999999998	18\\
18.3199999999998	18\\
18.3599999999998	18\\
18.3999999999998	18\\
18.4399999999998	18\\
18.4799999999998	18\\
18.5199999999998	18\\
18.5599999999998	18\\
18.5999999999998	18\\
18.6399999999998	19\\
18.6799999999998	19\\
18.7199999999998	19\\
18.7599999999998	19\\
18.7999999999998	19\\
18.8399999999998	19\\
18.8799999999998	19\\
18.9199999999998	19\\
18.9599999999998	19\\
18.9999999999998	19\\
19.0399999999998	20\\
19.0799999999998	20\\
19.1199999999998	20\\
19.1599999999998	20\\
19.1999999999998	20\\
19.2399999999998	20\\
19.2799999999998	20\\
19.3199999999998	20\\
19.3599999999998	20\\
19.3999999999997	20\\
19.4399999999998	20\\
19.4799999999998	20\\
19.5199999999998	20\\
19.5599999999998	20\\
19.5999999999998	21\\
19.6399999999998	21\\
19.6799999999998	21\\
19.7199999999998	21\\
19.7599999999998	21\\
19.7999999999998	21\\
19.8399999999997	21\\
19.8799999999997	21\\
19.9199999999998	21\\
19.9599999999998	21\\
19.9999999999997	21\\
20.0399999999998	21\\
20.0799999999998	21\\
20.1199999999997	21\\
20.1599999999997	21\\
20.1999999999998	21\\
20.2399999999998	21\\
20.2799999999997	22\\
20.3199999999997	22\\
20.3599999999997	22\\
20.3999999999997	22\\
20.4399999999997	22\\
20.4799999999997	22\\
20.5199999999998	22\\
20.5599999999997	22\\
20.5999999999997	23\\
20.6399999999997	23\\
20.6799999999998	23\\
20.7199999999997	23\\
20.7599999999997	23\\
20.7999999999997	23\\
20.8399999999997	23\\
20.8799999999997	23\\
20.9199999999997	23\\
20.9599999999997	24\\
20.9999999999997	24\\
21.0399999999997	24\\
21.0799999999997	24\\
21.1199999999997	24\\
21.1599999999997	24\\
21.1999999999997	24\\
21.2399999999997	24\\
21.2799999999997	24\\
21.3199999999997	24\\
21.3599999999997	24\\
21.3999999999997	24\\
21.4399999999997	24\\
21.4799999999997	24\\
21.5199999999997	24\\
21.5599999999997	24\\
21.5999999999997	24\\
21.6399999999997	24\\
21.6799999999997	24\\
21.7199999999997	24\\
21.7599999999997	24\\
21.7999999999997	24\\
21.8399999999997	24\\
21.8799999999997	24\\
21.9199999999997	23\\
21.9599999999997	23\\
21.9999999999997	23\\
22.0399999999997	23\\
22.0799999999997	23\\
22.1199999999997	23\\
22.1599999999997	23\\
22.1999999999997	23\\
22.2399999999997	23\\
22.2799999999997	23\\
22.3199999999997	23\\
22.3599999999997	23\\
22.3999999999997	23\\
22.4399999999997	23\\
22.4799999999997	23\\
22.5199999999997	23\\
22.5599999999997	23\\
22.5999999999997	23\\
22.6399999999997	23\\
22.6799999999997	23\\
22.7199999999997	23\\
22.7599999999997	24\\
22.7999999999997	24\\
22.8399999999997	24\\
22.8799999999997	24\\
22.9199999999997	24\\
22.9599999999997	24\\
22.9999999999997	24\\
23.0399999999997	24\\
23.0799999999997	24\\
23.1199999999997	24\\
23.1599999999997	24\\
23.1999999999997	25\\
23.2399999999997	25\\
23.2799999999997	25\\
23.3199999999997	25\\
23.3599999999997	25\\
23.3999999999997	25\\
23.4399999999997	26\\
23.4799999999997	26\\
23.5199999999997	26\\
23.5599999999997	26\\
23.5999999999997	26\\
23.6399999999997	26\\
23.6799999999997	26\\
23.7199999999997	26\\
23.7599999999997	26\\
23.7999999999997	26\\
23.8399999999997	26\\
23.8799999999997	27\\
23.9199999999997	27\\
23.9599999999997	27\\
23.9999999999997	27\\
24.0399999999997	27\\
24.0799999999997	27\\
24.1199999999997	27\\
24.1599999999997	27\\
24.1999999999996	28\\
24.2399999999997	28\\
24.2799999999997	28\\
24.3199999999997	28\\
24.3599999999997	28\\
24.3999999999997	28\\
24.4399999999997	29\\
24.4799999999996	29\\
24.5199999999996	29\\
24.5599999999997	29\\
24.5999999999997	29\\
24.6399999999996	29\\
24.6799999999997	29\\
24.7199999999997	29\\
24.7599999999996	30\\
24.7999999999996	30\\
24.8399999999997	30\\
24.8799999999997	30\\
24.9199999999996	30\\
24.9599999999996	30\\
24.9999999999996	30\\
25.0399999999997	30\\
25.0799999999996	31\\
25.1199999999996	31\\
25.1599999999997	31\\
25.1999999999996	31\\
25.2399999999996	31\\
25.2799999999996	32\\
25.3199999999997	32\\
25.3599999999996	32\\
25.3999999999996	32\\
25.4399999999996	33\\
25.4799999999996	33\\
25.5199999999996	33\\
25.5599999999996	33\\
25.5999999999996	33\\
25.6399999999996	33\\
25.6799999999996	33\\
25.7199999999996	33\\
25.7599999999996	33\\
25.7999999999996	34\\
25.8399999999996	34\\
25.8799999999996	34\\
25.9199999999996	34\\
25.9599999999996	34\\
25.9999999999996	34\\
26.0399999999996	35\\
26.0799999999996	35\\
26.1199999999996	35\\
26.1599999999996	35\\
26.1999999999996	36\\
26.2399999999996	36\\
26.2799999999996	36\\
26.3199999999996	36\\
26.3599999999996	36\\
26.3999999999996	36\\
26.4399999999996	36\\
26.4799999999996	37\\
26.5199999999996	37\\
26.5599999999996	37\\
26.5999999999996	37\\
26.6399999999996	37\\
26.6799999999996	38\\
26.7199999999996	38\\
26.7599999999996	38\\
26.7999999999996	38\\
26.8399999999996	39\\
26.8799999999996	39\\
26.9199999999996	40\\
26.9599999999996	40\\
26.9999999999996	40\\
27.0399999999996	40\\
27.0799999999996	40\\
27.1199999999996	40\\
27.1599999999996	40\\
27.1999999999996	41\\
27.2399999999996	41\\
27.2799999999996	41\\
27.3199999999996	41\\
27.3599999999996	42\\
27.3999999999996	42\\
27.4399999999996	43\\
27.4799999999996	43\\
27.5199999999996	43\\
27.5599999999996	43\\
27.5999999999996	44\\
27.6399999999996	44\\
27.6799999999996	44\\
27.7199999999996	45\\
27.7599999999996	45\\
27.7999999999996	45\\
27.8399999999996	46\\
27.8799999999996	46\\
27.9199999999996	46\\
27.9599999999996	46\\
27.9999999999996	47\\
28.0399999999996	47\\
28.0799999999996	47\\
28.1199999999996	48\\
28.1599999999996	48\\
28.1999999999996	48\\
28.2399999999996	49\\
28.2799999999996	49\\
28.3199999999996	50\\
28.3599999999996	50\\
28.3999999999996	50\\
28.4399999999996	50\\
28.4799999999996	50\\
28.5199999999996	51\\
28.5599999999996	51\\
28.5999999999996	51\\
28.6399999999996	51\\
28.6799999999996	52\\
28.7199999999996	52\\
28.7599999999996	52\\
28.7999999999996	53\\
28.8399999999995	53\\
28.8799999999996	53\\
28.9199999999996	54\\
28.9599999999996	54\\
28.9999999999996	54\\
29.0399999999996	55\\
29.0799999999996	55\\
29.1199999999995	56\\
29.1599999999996	56\\
29.1999999999996	56\\
29.2399999999996	57\\
29.2799999999995	57\\
29.3199999999995	57\\
29.3599999999996	58\\
29.3999999999996	58\\
29.4399999999995	59\\
29.4799999999996	59\\
29.5199999999996	60\\
29.5599999999995	60\\
29.5999999999995	60\\
29.6399999999996	61\\
29.6799999999996	61\\
29.7199999999995	61\\
29.7599999999995	62\\
29.7999999999995	62\\
29.8399999999995	62\\
29.8799999999995	63\\
29.9199999999995	63\\
29.9599999999996	63\\
29.9999999999995	64\\
30.0399999999995	64\\
30.0799999999995	64\\
30.1199999999995	65\\
30.1599999999995	65\\
30.1999999999995	65\\
30.2399999999995	66\\
30.2799999999995	66\\
30.3199999999995	66\\
30.3599999999995	67\\
30.3999999999995	67\\
30.4399999999995	67\\
30.4799999999995	68\\
30.5199999999995	68\\
30.5599999999995	69\\
30.5999999999995	69\\
30.6399999999995	70\\
30.6799999999995	70\\
30.7199999999995	71\\
30.7599999999995	72\\
30.7999999999995	72\\
30.8399999999995	73\\
30.8799999999995	73\\
30.9199999999995	74\\
30.9599999999995	74\\
30.9999999999995	75\\
31.0399999999995	75\\
31.0799999999995	76\\
31.1199999999995	76\\
31.1599999999995	77\\
31.1999999999995	77\\
31.2399999999995	78\\
31.2799999999995	78\\
31.3199999999995	79\\
31.3599999999995	80\\
31.3999999999995	80\\
31.4399999999995	81\\
31.4799999999995	81\\
31.5199999999995	82\\
31.5599999999995	82\\
31.5999999999995	83\\
31.6399999999995	83\\
31.6799999999995	84\\
31.7199999999995	84\\
31.7599999999995	85\\
31.7999999999995	85\\
31.8399999999995	86\\
31.8799999999995	87\\
31.9199999999995	88\\
31.9599999999995	88\\
31.9999999999995	89\\
32.0399999999995	89\\
32.0799999999995	90\\
32.1199999999995	90\\
32.1599999999995	91\\
32.1999999999995	91\\
32.2399999999995	92\\
32.2799999999995	93\\
32.3199999999995	93\\
32.3599999999995	94\\
32.3999999999995	95\\
32.4399999999995	95\\
32.4799999999995	96\\
32.5199999999995	96\\
32.5599999999995	97\\
32.5999999999995	98\\
32.6399999999995	99\\
32.6799999999995	100\\
32.7199999999995	100\\
32.7599999999995	101\\
32.7999999999995	102\\
32.8399999999995	102\\
32.8799999999995	103\\
32.9199999999995	104\\
32.9599999999995	105\\
32.9999999999995	106\\
33.0399999999995	107\\
33.0799999999995	108\\
33.1199999999995	109\\
33.1599999999995	110\\
33.1999999999995	110\\
33.2399999999995	111\\
33.2799999999995	112\\
33.3199999999995	113\\
33.3599999999995	114\\
33.3999999999995	115\\
33.4399999999995	116\\
33.4799999999994	117\\
33.5199999999995	117\\
33.5599999999995	118\\
33.5999999999995	119\\
33.6399999999995	120\\
33.6799999999995	121\\
33.7199999999995	122\\
33.7599999999995	122\\
33.7999999999995	123\\
33.8399999999995	123\\
33.8799999999995	124\\
33.9199999999994	125\\
33.9599999999994	126\\
33.9999999999995	127\\
34.0399999999995	128\\
34.0799999999994	128\\
34.1199999999995	129\\
34.1599999999995	130\\
34.1999999999994	131\\
34.2399999999994	132\\
34.2799999999995	133\\
34.3199999999995	134\\
34.3599999999994	135\\
34.3999999999994	136\\
34.4399999999995	137\\
34.4799999999994	138\\
34.5199999999994	139\\
34.5599999999994	140\\
34.5999999999995	141\\
34.6399999999994	142\\
34.6799999999994	143\\
34.7199999999994	144\\
34.7599999999995	145\\
34.7999999999994	146\\
34.8399999999994	147\\
34.8799999999994	148\\
34.9199999999994	149\\
34.9599999999994	150\\
34.9999999999994	151\\
35.0399999999994	152\\
35.0799999999994	153\\
35.1199999999994	154\\
35.1599999999994	155\\
35.1999999999994	156\\
35.2399999999994	156\\
35.2799999999994	157\\
35.3199999999994	157\\
35.3599999999994	158\\
35.3999999999994	158\\
35.4399999999994	159\\
35.4799999999994	159\\
35.5199999999994	160\\
35.5599999999994	160\\
35.5999999999994	161\\
35.6399999999994	161\\
35.6799999999994	162\\
35.7199999999994	162\\
35.7599999999994	162\\
35.7999999999994	163\\
35.8399999999994	163\\
35.8799999999994	164\\
35.9199999999994	164\\
35.9599999999994	164\\
35.9999999999994	165\\
36.0399999999994	165\\
36.0799999999994	166\\
36.1199999999994	166\\
36.1599999999994	167\\
36.1999999999994	167\\
36.2399999999994	168\\
36.2799999999994	168\\
36.3199999999994	169\\
36.3599999999994	169\\
36.3999999999994	169\\
36.4399999999994	169\\
36.4799999999994	169\\
36.5199999999994	169\\
36.5599999999994	169\\
36.5999999999994	169\\
36.6399999999994	170\\
36.6799999999994	170\\
36.7199999999994	170\\
36.7599999999994	170\\
36.7999999999994	170\\
36.8399999999994	170\\
36.8799999999994	170\\
36.9199999999994	170\\
36.9599999999994	170\\
36.9999999999994	170\\
37.0399999999994	171\\
37.0799999999994	171\\
37.1199999999994	172\\
37.1599999999994	172\\
37.1999999999994	172\\
37.2399999999994	173\\
37.2799999999994	173\\
37.3199999999994	173\\
37.3599999999994	173\\
37.3999999999994	174\\
37.4399999999994	174\\
37.4799999999994	174\\
37.5199999999994	174\\
37.5599999999994	174\\
37.5999999999994	174\\
37.6399999999994	174\\
37.6799999999994	174\\
37.7199999999994	175\\
37.7599999999994	175\\
37.7999999999994	175\\
37.8399999999994	175\\
37.8799999999994	176\\
37.9199999999994	176\\
37.9599999999994	176\\
37.9999999999994	176\\
38.0399999999994	176\\
38.0799999999994	177\\
38.1199999999994	177\\
38.1599999999994	178\\
38.1999999999994	178\\
38.2399999999994	178\\
38.2799999999994	178\\
38.3199999999994	179\\
38.3599999999994	179\\
38.3999999999994	179\\
38.4399999999994	180\\
38.4799999999994	180\\
38.5199999999994	181\\
38.5599999999994	181\\
38.5999999999993	182\\
38.6399999999994	182\\
38.6799999999994	182\\
38.7199999999993	182\\
38.7599999999994	183\\
38.7999999999994	184\\
38.8399999999993	184\\
38.8799999999993	185\\
38.9199999999994	185\\
38.9599999999994	186\\
38.9999999999993	186\\
39.0399999999994	187\\
39.0799999999993	187\\
39.1199999999994	188\\
39.1599999999993	188\\
39.1999999999993	189\\
39.2399999999994	189\\
39.2799999999993	190\\
39.3199999999993	190\\
39.3599999999993	191\\
39.3999999999994	191\\
39.4399999999993	192\\
39.4799999999993	192\\
39.5199999999994	192\\
39.5599999999993	192\\
39.5999999999993	193\\
39.6399999999993	193\\
39.6799999999993	194\\
39.7199999999993	194\\
39.7599999999993	194\\
39.7999999999993	194\\
39.8399999999993	195\\
39.8799999999993	196\\
39.9199999999993	197\\
39.9599999999993	197\\
};
\addlegendentry{BUG1 CPU}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	10\\
0.039999999999992	5\\
0.0800000000000125	5\\
0.120000000000005	6\\
0.159999999999997	6\\
0.199999999999989	7\\
0.240000000000009	7\\
0.280000000000001	8\\
0.319999999999993	8\\
0.360000000000014	8\\
0.400000000000006	8\\
0.439999999999998	8\\
0.47999999999999	8\\
0.52000000000001	8\\
0.560000000000002	8\\
0.599999999999994	8\\
0.639999999999986	8\\
0.680000000000007	8\\
0.719999999999999	8\\
0.759999999999991	8\\
0.800000000000011	8\\
0.840000000000003	8\\
0.879999999999995	8\\
0.919999999999987	8\\
0.960000000000008	8\\
1	8\\
1.03999999999999	8\\
1.08000000000001	8\\
1.12	8\\
1.16	8\\
1.19999999999999	8\\
1.24000000000001	8\\
1.28	8\\
1.31999999999999	8\\
1.36000000000001	8\\
1.40000000000001	8\\
1.44	8\\
1.47999999999999	8\\
1.52000000000001	8\\
1.56	8\\
1.59999999999999	8\\
1.64000000000001	8\\
1.68000000000001	8\\
1.72	8\\
1.75999999999999	8\\
1.80000000000001	8\\
1.84	8\\
1.88	8\\
1.91999999999999	8\\
1.96000000000001	8\\
2	8\\
2.03999999999999	8\\
2.08000000000001	8\\
2.12	8\\
2.16	8\\
2.19999999999999	8\\
2.24000000000001	8\\
2.28	8\\
2.31999999999999	8\\
2.36000000000001	8\\
2.40000000000001	8\\
2.44	8\\
2.47999999999999	8\\
2.52000000000001	8\\
2.56	8\\
2.59999999999999	8\\
2.64000000000001	8\\
2.68000000000001	8\\
2.72	8\\
2.75999999999999	8\\
2.80000000000001	8\\
2.84	8\\
2.88	8\\
2.92000000000002	8\\
2.96000000000001	8\\
3	8\\
3.03999999999999	8\\
3.08000000000001	8\\
3.12	8\\
3.16	8\\
3.19999999999999	8\\
3.24000000000001	8\\
3.28	8\\
3.31999999999999	8\\
3.36000000000001	8\\
3.40000000000001	8\\
3.44	8\\
3.47999999999999	8\\
3.52000000000001	8\\
3.56	8\\
3.59999999999999	8\\
3.64000000000001	8\\
3.68000000000001	8\\
3.72	8\\
3.75999999999999	8\\
3.80000000000001	8\\
3.84	8\\
3.88	8\\
3.92000000000002	8\\
3.96000000000001	8\\
4	8\\
4.03999999999999	8\\
4.08000000000001	8\\
4.12	8\\
4.16	8\\
4.20000000000002	8\\
4.24000000000001	8\\
4.28	8\\
4.31999999999999	8\\
4.36000000000001	8\\
4.40000000000001	8\\
4.44	8\\
4.47999999999999	8\\
4.52000000000001	8\\
4.56	8\\
4.59999999999999	8\\
4.64000000000001	8\\
4.68000000000001	8\\
4.72	8\\
4.75999999999999	8\\
4.80000000000001	8\\
4.84	8\\
4.88	8\\
4.92000000000002	8\\
4.96000000000001	8\\
5	8\\
5.03999999999999	8\\
5.08000000000001	8\\
5.12	8\\
5.16	8\\
5.20000000000002	8\\
5.24000000000001	8\\
5.28	8\\
5.31999999999999	8\\
5.36000000000001	8\\
5.40000000000001	8\\
5.44	8\\
5.48000000000002	8\\
5.52000000000001	8\\
5.56	8\\
5.59999999999999	8\\
5.64000000000001	8\\
5.68000000000001	8\\
5.72	8\\
5.75999999999999	8\\
5.80000000000001	8\\
5.84	8\\
5.88	8\\
5.92000000000002	8\\
5.96000000000001	8\\
6	8\\
6.03999999999999	8\\
6.08000000000001	8\\
6.12	8\\
6.16	8\\
6.20000000000002	8\\
6.24000000000001	8\\
6.28	8\\
6.31999999999999	8\\
6.36000000000001	8\\
6.40000000000001	8\\
6.44	8\\
6.48000000000002	8\\
6.52000000000001	8\\
6.56	8\\
6.59999999999999	8\\
6.64000000000001	8\\
6.68000000000001	8\\
6.72	8\\
6.76000000000002	8\\
6.80000000000001	8\\
6.84	8\\
6.88	8\\
6.92000000000002	8\\
6.96000000000001	8\\
7	8\\
7.03999999999999	8\\
7.08000000000001	8\\
7.12	8\\
7.16	8\\
7.20000000000002	8\\
7.24000000000001	8\\
7.28	8\\
7.31999999999999	8\\
7.36000000000001	8\\
7.40000000000001	8\\
7.44	8\\
7.48000000000002	8\\
7.52000000000001	8\\
7.56	8\\
7.59999999999999	8\\
7.64000000000001	8\\
7.68000000000001	8\\
7.72	8\\
7.76000000000002	8\\
7.80000000000001	8\\
7.84	8\\
7.88	8\\
7.92000000000002	8\\
7.96000000000001	9\\
8	9\\
8.03999999999999	9\\
8.08000000000001	9\\
8.12	9\\
8.16	9\\
8.19999999999999	9\\
8.24000000000001	9\\
8.28	9\\
8.31999999999999	9\\
8.35999999999999	9\\
8.40000000000001	9\\
8.44	9\\
8.47999999999999	9\\
8.51999999999998	9\\
8.56	9\\
8.59999999999999	9\\
8.63999999999999	9\\
8.67999999999998	9\\
8.72	9\\
8.75999999999999	9\\
8.79999999999998	9\\
8.83999999999997	9\\
8.88	9\\
8.91999999999999	9\\
8.95999999999998	9\\
8.99999999999997	9\\
9.03999999999999	9\\
9.07999999999998	9\\
9.11999999999998	9\\
9.15999999999997	9\\
9.19999999999999	9\\
9.23999999999998	9\\
9.27999999999997	9\\
9.31999999999996	10\\
9.35999999999999	10\\
9.39999999999998	10\\
9.43999999999997	10\\
9.47999999999996	10\\
9.51999999999998	10\\
9.55999999999997	10\\
9.59999999999997	10\\
9.63999999999996	10\\
9.67999999999998	10\\
9.71999999999997	10\\
9.75999999999996	10\\
9.79999999999995	10\\
9.83999999999997	10\\
9.87999999999997	10\\
9.91999999999996	10\\
9.95999999999995	10\\
9.99999999999997	10\\
10.04	10\\
10.08	10\\
10.1199999999999	10\\
10.16	10\\
10.2	10\\
10.24	10\\
10.28	10\\
10.32	10\\
10.36	10\\
10.3999999999999	10\\
10.4399999999999	10\\
10.48	10\\
10.52	10\\
10.5599999999999	10\\
10.5999999999999	10\\
10.64	10\\
10.6799999999999	10\\
10.7199999999999	10\\
10.76	10\\
10.8	10\\
10.8399999999999	10\\
10.8799999999999	10\\
10.9199999999999	10\\
10.96	10\\
10.9999999999999	10\\
11.0399999999999	10\\
11.0799999999999	10\\
11.1199999999999	10\\
11.1599999999999	10\\
11.1999999999999	10\\
11.24	10\\
11.2799999999999	10\\
11.3199999999999	10\\
11.3599999999999	10\\
11.3999999999999	10\\
11.4399999999999	10\\
11.4799999999999	10\\
11.5199999999999	10\\
11.5599999999999	10\\
11.5999999999999	10\\
11.6399999999999	10\\
11.6799999999999	10\\
11.7199999999999	10\\
11.7599999999999	10\\
11.7999999999999	10\\
11.8399999999999	10\\
11.8799999999999	10\\
11.9199999999999	10\\
11.9599999999999	10\\
11.9999999999999	10\\
12.0399999999999	10\\
12.0799999999999	10\\
12.1199999999999	10\\
12.1599999999999	10\\
12.1999999999999	10\\
12.2399999999999	10\\
12.2799999999999	10\\
12.3199999999999	10\\
12.3599999999999	10\\
12.3999999999999	10\\
12.4399999999999	10\\
12.4799999999999	10\\
12.5199999999999	10\\
12.5599999999999	10\\
12.5999999999999	10\\
12.6399999999999	10\\
12.6799999999999	11\\
12.7199999999999	11\\
12.7599999999999	11\\
12.7999999999999	11\\
12.8399999999999	11\\
12.8799999999999	11\\
12.9199999999999	11\\
12.9599999999999	11\\
12.9999999999999	11\\
13.0399999999999	11\\
13.0799999999999	11\\
13.1199999999999	11\\
13.1599999999999	11\\
13.1999999999999	11\\
13.2399999999999	11\\
13.2799999999999	11\\
13.3199999999999	11\\
13.3599999999999	11\\
13.3999999999999	11\\
13.4399999999999	11\\
13.4799999999999	11\\
13.5199999999999	11\\
13.5599999999999	11\\
13.5999999999999	11\\
13.6399999999999	11\\
13.6799999999999	11\\
13.7199999999999	11\\
13.7599999999999	11\\
13.7999999999999	11\\
13.8399999999999	11\\
13.8799999999999	11\\
13.9199999999999	11\\
13.9599999999999	11\\
13.9999999999999	11\\
14.0399999999999	11\\
14.0799999999999	12\\
14.1199999999999	12\\
14.1599999999999	12\\
14.1999999999999	12\\
14.2399999999999	12\\
14.2799999999999	12\\
14.3199999999999	12\\
14.3599999999999	12\\
14.3999999999999	12\\
14.4399999999999	12\\
14.4799999999999	12\\
14.5199999999999	13\\
14.5599999999999	13\\
14.5999999999999	13\\
14.6399999999999	13\\
14.6799999999999	13\\
14.7199999999999	13\\
14.7599999999998	13\\
14.7999999999999	13\\
14.8399999999999	13\\
14.8799999999999	13\\
14.9199999999999	14\\
14.9599999999999	14\\
14.9999999999999	14\\
15.0399999999998	14\\
15.0799999999998	14\\
15.1199999999999	14\\
15.1599999999999	14\\
15.1999999999998	14\\
15.2399999999998	14\\
15.2799999999999	14\\
15.3199999999999	14\\
15.3599999999998	14\\
15.3999999999999	14\\
15.4399999999999	14\\
15.4799999999998	14\\
15.5199999999998	14\\
15.5599999999998	14\\
15.5999999999999	14\\
15.6399999999998	14\\
15.6799999999998	14\\
15.7199999999998	14\\
15.7599999999998	14\\
15.7999999999998	14\\
15.8399999999998	14\\
15.8799999999999	14\\
15.9199999999998	14\\
15.9599999999998	14\\
15.9999999999998	14\\
16.0399999999998	14\\
16.0799999999998	14\\
16.1199999999998	14\\
16.1599999999998	15\\
16.1999999999998	15\\
16.2399999999998	15\\
16.2799999999998	15\\
16.3199999999998	15\\
16.3599999999998	15\\
16.3999999999998	15\\
16.4399999999998	15\\
16.4799999999998	15\\
16.5199999999998	15\\
16.5599999999998	15\\
16.5999999999998	15\\
16.6399999999998	15\\
16.6799999999998	15\\
16.7199999999998	15\\
16.7599999999998	15\\
16.7999999999998	15\\
16.8399999999998	15\\
16.8799999999998	15\\
16.9199999999998	15\\
16.9599999999998	16\\
16.9999999999998	16\\
17.0399999999998	16\\
17.0799999999998	16\\
17.1199999999998	16\\
17.1599999999998	16\\
17.1999999999998	16\\
17.2399999999998	16\\
17.2799999999998	16\\
17.3199999999998	16\\
17.3599999999998	16\\
17.3999999999998	16\\
17.4399999999998	16\\
17.4799999999998	16\\
17.5199999999998	16\\
17.5599999999998	17\\
17.5999999999998	17\\
17.6399999999998	17\\
17.6799999999998	17\\
17.7199999999998	17\\
17.7599999999998	17\\
17.7999999999998	17\\
17.8399999999998	17\\
17.8799999999998	17\\
17.9199999999998	17\\
17.9599999999998	17\\
17.9999999999998	17\\
18.0399999999998	18\\
18.0799999999998	18\\
18.1199999999998	18\\
18.1599999999998	18\\
18.1999999999998	18\\
18.2399999999998	18\\
18.2799999999998	18\\
18.3199999999998	18\\
18.3599999999998	18\\
18.3999999999998	18\\
18.4399999999998	18\\
18.4799999999998	18\\
18.5199999999998	18\\
18.5599999999998	18\\
18.5999999999998	18\\
18.6399999999998	19\\
18.6799999999998	19\\
18.7199999999998	19\\
18.7599999999998	19\\
18.7999999999998	19\\
18.8399999999998	19\\
18.8799999999998	19\\
18.9199999999998	19\\
18.9599999999998	19\\
18.9999999999998	19\\
19.0399999999998	20\\
19.0799999999998	20\\
19.1199999999998	20\\
19.1599999999998	20\\
19.1999999999998	20\\
19.2399999999998	20\\
19.2799999999998	20\\
19.3199999999998	20\\
19.3599999999998	20\\
19.3999999999997	20\\
19.4399999999998	20\\
19.4799999999998	20\\
19.5199999999998	20\\
19.5599999999998	20\\
19.5999999999998	21\\
19.6399999999998	21\\
19.6799999999998	21\\
19.7199999999998	21\\
19.7599999999998	21\\
19.7999999999998	21\\
19.8399999999997	21\\
19.8799999999997	21\\
19.9199999999998	21\\
19.9599999999998	21\\
19.9999999999997	21\\
20.0399999999998	21\\
20.0799999999998	21\\
20.1199999999997	21\\
20.1599999999997	21\\
20.1999999999998	21\\
20.2399999999998	21\\
20.2799999999997	22\\
20.3199999999997	22\\
20.3599999999997	22\\
20.3999999999997	22\\
20.4399999999997	22\\
20.4799999999997	22\\
20.5199999999998	22\\
20.5599999999997	22\\
20.5999999999997	23\\
20.6399999999997	23\\
20.6799999999998	23\\
20.7199999999997	23\\
20.7599999999997	23\\
20.7999999999997	23\\
20.8399999999997	23\\
20.8799999999997	23\\
20.9199999999997	23\\
20.9599999999997	24\\
20.9999999999997	24\\
21.0399999999997	24\\
21.0799999999997	24\\
21.1199999999997	24\\
21.1599999999997	24\\
21.1999999999997	24\\
21.2399999999997	24\\
21.2799999999997	24\\
21.3199999999997	24\\
21.3599999999997	24\\
21.3999999999997	24\\
21.4399999999997	24\\
21.4799999999997	24\\
21.5199999999997	24\\
21.5599999999997	24\\
21.5999999999997	24\\
21.6399999999997	24\\
21.6799999999997	24\\
21.7199999999997	24\\
21.7599999999997	24\\
21.7999999999997	24\\
21.8399999999997	24\\
21.8799999999997	24\\
21.9199999999997	23\\
21.9599999999997	23\\
21.9999999999997	23\\
22.0399999999997	23\\
22.0799999999997	23\\
22.1199999999997	23\\
22.1599999999997	23\\
22.1999999999997	23\\
22.2399999999997	23\\
22.2799999999997	23\\
22.3199999999997	23\\
22.3599999999997	23\\
22.3999999999997	23\\
22.4399999999997	23\\
22.4799999999997	23\\
22.5199999999997	23\\
22.5599999999997	23\\
22.5999999999997	23\\
22.6399999999997	23\\
22.6799999999997	23\\
22.7199999999997	23\\
22.7599999999997	24\\
22.7999999999997	24\\
22.8399999999997	24\\
22.8799999999997	24\\
22.9199999999997	24\\
22.9599999999997	24\\
22.9999999999997	24\\
23.0399999999997	24\\
23.0799999999997	24\\
23.1199999999997	24\\
23.1599999999997	24\\
23.1999999999997	25\\
23.2399999999997	25\\
23.2799999999997	25\\
23.3199999999997	25\\
23.3599999999997	25\\
23.3999999999997	25\\
23.4399999999997	26\\
23.4799999999997	26\\
23.5199999999997	26\\
23.5599999999997	26\\
23.5999999999997	26\\
23.6399999999997	26\\
23.6799999999997	26\\
23.7199999999997	26\\
23.7599999999997	26\\
23.7999999999997	26\\
23.8399999999997	26\\
23.8799999999997	27\\
23.9199999999997	27\\
23.9599999999997	27\\
23.9999999999997	27\\
24.0399999999997	27\\
24.0799999999997	27\\
24.1199999999997	27\\
24.1599999999997	27\\
24.1999999999996	28\\
24.2399999999997	28\\
24.2799999999997	28\\
24.3199999999997	28\\
24.3599999999997	28\\
24.3999999999997	28\\
24.4399999999997	29\\
24.4799999999996	29\\
24.5199999999996	29\\
24.5599999999997	29\\
24.5999999999997	29\\
24.6399999999996	29\\
24.6799999999997	29\\
24.7199999999997	29\\
24.7599999999996	30\\
24.7999999999996	30\\
24.8399999999997	30\\
24.8799999999997	30\\
24.9199999999996	30\\
24.9599999999996	30\\
24.9999999999996	30\\
25.0399999999997	30\\
25.0799999999996	31\\
25.1199999999996	31\\
25.1599999999997	31\\
25.1999999999996	31\\
25.2399999999996	31\\
25.2799999999996	32\\
25.3199999999997	32\\
25.3599999999996	32\\
25.3999999999996	32\\
25.4399999999996	33\\
25.4799999999996	33\\
25.5199999999996	33\\
25.5599999999996	33\\
25.5999999999996	33\\
25.6399999999996	33\\
25.6799999999996	33\\
25.7199999999996	33\\
25.7599999999996	33\\
25.7999999999996	34\\
25.8399999999996	34\\
25.8799999999996	34\\
25.9199999999996	34\\
25.9599999999996	34\\
25.9999999999996	34\\
26.0399999999996	35\\
26.0799999999996	35\\
26.1199999999996	35\\
26.1599999999996	35\\
26.1999999999996	36\\
26.2399999999996	36\\
26.2799999999996	36\\
26.3199999999996	36\\
26.3599999999996	36\\
26.3999999999996	36\\
26.4399999999996	36\\
26.4799999999996	37\\
26.5199999999996	37\\
26.5599999999996	37\\
26.5999999999996	37\\
26.6399999999996	37\\
26.6799999999996	38\\
26.7199999999996	38\\
26.7599999999996	38\\
26.7999999999996	38\\
26.8399999999996	39\\
26.8799999999996	39\\
26.9199999999996	40\\
26.9599999999996	40\\
26.9999999999996	40\\
27.0399999999996	40\\
27.0799999999996	40\\
27.1199999999996	40\\
27.1599999999996	40\\
27.1999999999996	41\\
27.2399999999996	41\\
27.2799999999996	41\\
27.3199999999996	41\\
27.3599999999996	42\\
27.3999999999996	42\\
27.4399999999996	43\\
27.4799999999996	43\\
27.5199999999996	43\\
27.5599999999996	43\\
27.5999999999996	44\\
27.6399999999996	44\\
27.6799999999996	44\\
27.7199999999996	45\\
27.7599999999996	45\\
27.7999999999996	45\\
27.8399999999996	46\\
27.8799999999996	46\\
27.9199999999996	46\\
27.9599999999996	46\\
27.9999999999996	47\\
28.0399999999996	47\\
28.0799999999996	47\\
28.1199999999996	48\\
28.1599999999996	48\\
28.1999999999996	48\\
28.2399999999996	49\\
28.2799999999996	49\\
28.3199999999996	50\\
28.3599999999996	50\\
28.3999999999996	50\\
28.4399999999996	50\\
28.4799999999996	50\\
28.5199999999996	51\\
28.5599999999996	51\\
28.5999999999996	51\\
28.6399999999996	51\\
28.6799999999996	52\\
28.7199999999996	52\\
28.7599999999996	52\\
28.7999999999996	53\\
28.8399999999995	53\\
28.8799999999996	53\\
28.9199999999996	54\\
28.9599999999996	54\\
28.9999999999996	54\\
29.0399999999996	55\\
29.0799999999996	55\\
29.1199999999995	56\\
29.1599999999996	56\\
29.1999999999996	56\\
29.2399999999996	57\\
29.2799999999995	57\\
29.3199999999995	57\\
29.3599999999996	58\\
29.3999999999996	58\\
29.4399999999995	59\\
29.4799999999996	59\\
29.5199999999996	60\\
29.5599999999995	60\\
29.5999999999995	60\\
29.6399999999996	61\\
29.6799999999996	61\\
29.7199999999995	61\\
29.7599999999995	62\\
29.7999999999995	62\\
29.8399999999995	62\\
29.8799999999995	63\\
29.9199999999995	63\\
29.9599999999996	63\\
29.9999999999995	64\\
30.0399999999995	64\\
30.0799999999995	64\\
30.1199999999995	65\\
30.1599999999995	65\\
30.1999999999995	65\\
30.2399999999995	66\\
30.2799999999995	66\\
30.3199999999995	66\\
30.3599999999995	67\\
30.3999999999995	67\\
30.4399999999995	67\\
30.4799999999995	67\\
30.5199999999995	68\\
30.5599999999995	68\\
30.5999999999995	69\\
30.6399999999995	69\\
30.6799999999995	70\\
30.7199999999995	70\\
30.7599999999995	71\\
30.7999999999995	71\\
30.8399999999995	72\\
30.8799999999995	72\\
30.9199999999995	73\\
30.9599999999995	74\\
30.9999999999995	74\\
31.0399999999995	75\\
31.0799999999995	75\\
31.1199999999995	76\\
31.1599999999995	76\\
31.1999999999995	77\\
31.2399999999995	77\\
31.2799999999995	78\\
31.3199999999995	78\\
31.3599999999995	79\\
31.3999999999995	79\\
31.4399999999995	80\\
31.4799999999995	81\\
31.5199999999995	81\\
31.5599999999995	82\\
31.5999999999995	82\\
31.6399999999995	83\\
31.6799999999995	83\\
31.7199999999995	84\\
31.7599999999995	84\\
31.7999999999995	85\\
31.8399999999995	86\\
31.8799999999995	87\\
31.9199999999995	87\\
31.9599999999995	88\\
31.9999999999995	88\\
32.0399999999995	89\\
32.0799999999995	90\\
32.1199999999995	90\\
32.1599999999995	91\\
32.1999999999995	91\\
32.2399999999995	92\\
32.2799999999995	92\\
32.3199999999995	93\\
32.3599999999995	94\\
32.3999999999995	95\\
32.4399999999995	95\\
32.4799999999995	96\\
32.5199999999995	97\\
32.5599999999995	97\\
32.5999999999995	98\\
32.6399999999995	99\\
32.6799999999995	99\\
32.7199999999995	100\\
32.7599999999995	101\\
32.7999999999995	102\\
32.8399999999995	102\\
32.8799999999995	103\\
32.9199999999995	104\\
32.9599999999995	105\\
32.9999999999995	106\\
33.0399999999995	107\\
33.0799999999995	108\\
33.1199999999995	108\\
33.1599999999995	109\\
33.1999999999995	110\\
33.2399999999995	111\\
33.2799999999995	112\\
33.3199999999995	113\\
33.3599999999995	114\\
33.3999999999995	115\\
33.4399999999995	116\\
33.4799999999994	117\\
33.5199999999995	118\\
33.5599999999995	118\\
33.5999999999995	119\\
33.6399999999995	120\\
33.6799999999995	121\\
33.7199999999995	122\\
33.7599999999995	123\\
33.7999999999995	123\\
33.8399999999995	124\\
33.8799999999995	125\\
33.9199999999994	126\\
33.9599999999994	127\\
33.9999999999995	128\\
34.0399999999995	129\\
34.0799999999994	130\\
34.1199999999995	131\\
34.1599999999995	132\\
34.1999999999994	133\\
34.2399999999994	134\\
34.2799999999995	135\\
34.3199999999995	135\\
34.3599999999994	136\\
34.3999999999994	137\\
34.4399999999995	138\\
34.4799999999994	139\\
34.5199999999994	140\\
34.5599999999994	141\\
34.5999999999995	142\\
34.6399999999994	143\\
34.6799999999994	144\\
34.7199999999994	145\\
34.7599999999995	146\\
34.7999999999994	147\\
34.8399999999994	148\\
34.8799999999994	149\\
34.9199999999994	150\\
34.9599999999994	151\\
34.9999999999994	152\\
35.0399999999994	153\\
35.0799999999994	154\\
35.1199999999994	155\\
35.1599999999994	156\\
35.1999999999994	157\\
35.2399999999994	158\\
35.2799999999994	159\\
35.3199999999994	159\\
35.3599999999994	160\\
35.3999999999994	160\\
35.4399999999994	161\\
35.4799999999994	161\\
35.5199999999994	161\\
35.5599999999994	162\\
35.5999999999994	162\\
35.6399999999994	162\\
35.6799999999994	163\\
35.7199999999994	163\\
35.7599999999994	164\\
35.7999999999994	164\\
35.8399999999994	165\\
35.8799999999994	166\\
35.9199999999994	166\\
35.9599999999994	167\\
35.9999999999994	167\\
36.0399999999994	168\\
36.0799999999994	168\\
36.1199999999994	169\\
36.1599999999994	169\\
36.1999999999994	169\\
36.2399999999994	169\\
36.2799999999994	170\\
36.3199999999994	170\\
36.3599999999994	170\\
36.3999999999994	170\\
36.4399999999994	170\\
36.4799999999994	170\\
36.5199999999994	171\\
36.5599999999994	171\\
36.5999999999994	171\\
36.6399999999994	171\\
36.6799999999994	171\\
36.7199999999994	171\\
36.7599999999994	172\\
36.7999999999994	172\\
36.8399999999994	172\\
36.8799999999994	172\\
36.9199999999994	173\\
36.9599999999994	173\\
36.9999999999994	173\\
37.0399999999994	173\\
37.0799999999994	173\\
37.1199999999994	173\\
37.1599999999994	173\\
37.1999999999994	173\\
37.2399999999994	174\\
37.2799999999994	174\\
37.3199999999994	175\\
37.3599999999994	175\\
37.3999999999994	175\\
37.4399999999994	175\\
37.4799999999994	176\\
37.5199999999994	176\\
37.5599999999994	176\\
37.5999999999994	176\\
37.6399999999994	176\\
37.6799999999994	176\\
37.7199999999994	176\\
37.7599999999994	176\\
37.7999999999994	176\\
37.8399999999994	177\\
37.8799999999994	177\\
37.9199999999994	178\\
37.9599999999994	178\\
37.9999999999994	178\\
38.0399999999994	178\\
38.0799999999994	179\\
38.1199999999994	179\\
38.1599999999994	179\\
38.1999999999994	179\\
38.2399999999994	179\\
38.2799999999994	179\\
38.3199999999994	179\\
38.3599999999994	180\\
38.3999999999994	180\\
38.4399999999994	181\\
38.4799999999994	181\\
38.5199999999994	181\\
38.5599999999994	182\\
38.5999999999993	182\\
38.6399999999994	183\\
38.6799999999994	183\\
38.7199999999993	183\\
38.7599999999994	183\\
38.7999999999994	183\\
38.8399999999993	184\\
38.8799999999993	184\\
38.9199999999994	185\\
38.9599999999994	185\\
38.9999999999993	186\\
39.0399999999994	186\\
39.0799999999993	187\\
39.1199999999994	187\\
39.1599999999993	188\\
39.1999999999993	188\\
39.2399999999994	189\\
39.2799999999993	189\\
39.3199999999993	190\\
39.3599999999993	190\\
39.3999999999994	190\\
39.4399999999993	191\\
39.4799999999993	191\\
39.5199999999994	191\\
39.5599999999993	191\\
39.5999999999993	192\\
39.6399999999993	193\\
39.6799999999993	193\\
39.7199999999993	194\\
39.7599999999993	194\\
39.7999999999993	194\\
39.8399999999993	195\\
39.8799999999993	196\\
39.9199999999993	196\\
39.9599999999993	197\\
};
\addlegendentry{BUG1 GPU}

\addplot [color=magenta]
  table[row sep=crcr]{%
0	10\\
0.039999999999992	9\\
0.0800000000000125	8\\
0.120000000000005	8\\
0.159999999999997	8\\
0.199999999999989	8\\
0.240000000000009	8\\
0.280000000000001	8\\
0.319999999999993	8\\
0.360000000000014	8\\
0.400000000000006	8\\
0.439999999999998	8\\
0.47999999999999	8\\
0.52000000000001	8\\
0.560000000000002	8\\
0.599999999999994	8\\
0.639999999999986	8\\
0.680000000000007	8\\
0.719999999999999	8\\
0.759999999999991	8\\
0.800000000000011	8\\
0.840000000000003	8\\
0.879999999999995	8\\
0.919999999999987	8\\
0.960000000000008	8\\
1	8\\
1.03999999999999	8\\
1.08000000000001	8\\
1.12	8\\
1.16	8\\
1.19999999999999	8\\
1.24000000000001	8\\
1.28	8\\
1.31999999999999	8\\
1.36000000000001	8\\
1.40000000000001	8\\
1.44	8\\
1.47999999999999	8\\
1.52000000000001	8\\
1.56	8\\
1.59999999999999	8\\
1.64000000000001	8\\
1.68000000000001	8\\
1.72	8\\
1.75999999999999	8\\
1.80000000000001	8\\
1.84	8\\
1.88	8\\
1.91999999999999	8\\
1.96000000000001	8\\
2	8\\
2.03999999999999	8\\
2.08000000000001	8\\
2.12	8\\
2.16	8\\
2.19999999999999	8\\
2.24000000000001	8\\
2.28	8\\
2.31999999999999	8\\
2.36000000000001	8\\
2.40000000000001	8\\
2.44	8\\
2.47999999999999	8\\
2.52000000000001	8\\
2.56	8\\
2.59999999999999	8\\
2.64000000000001	8\\
2.68000000000001	8\\
2.72	8\\
2.75999999999999	8\\
2.80000000000001	8\\
2.84	8\\
2.88	8\\
2.92000000000002	8\\
2.96000000000001	8\\
3	8\\
3.03999999999999	8\\
3.08000000000001	8\\
3.12	8\\
3.16	8\\
3.19999999999999	8\\
3.24000000000001	8\\
3.28	8\\
3.31999999999999	8\\
3.36000000000001	8\\
3.40000000000001	8\\
3.44	8\\
3.47999999999999	8\\
3.52000000000001	8\\
3.56	8\\
3.59999999999999	8\\
3.64000000000001	8\\
3.68000000000001	8\\
3.72	8\\
3.75999999999999	8\\
3.80000000000001	8\\
3.84	8\\
3.88	8\\
3.92000000000002	8\\
3.96000000000001	8\\
4	8\\
4.03999999999999	8\\
4.08000000000001	8\\
4.12	8\\
4.16	8\\
4.20000000000002	8\\
4.24000000000001	8\\
4.28	8\\
4.31999999999999	8\\
4.36000000000001	8\\
4.40000000000001	8\\
4.44	8\\
4.47999999999999	8\\
4.52000000000001	8\\
4.56	8\\
4.59999999999999	8\\
4.64000000000001	8\\
4.68000000000001	8\\
4.72	8\\
4.75999999999999	8\\
4.80000000000001	8\\
4.84	8\\
4.88	8\\
4.92000000000002	8\\
4.96000000000001	8\\
5	8\\
5.03999999999999	8\\
5.08000000000001	8\\
5.12	8\\
5.16	8\\
5.20000000000002	8\\
5.24000000000001	8\\
5.28	8\\
5.31999999999999	8\\
5.36000000000001	8\\
5.40000000000001	8\\
5.44	8\\
5.48000000000002	8\\
5.52000000000001	8\\
5.56	8\\
5.59999999999999	8\\
5.64000000000001	8\\
5.68000000000001	8\\
5.72	8\\
5.75999999999999	8\\
5.80000000000001	8\\
5.84	8\\
5.88	8\\
5.92000000000002	8\\
5.96000000000001	8\\
6	8\\
6.03999999999999	8\\
6.08000000000001	8\\
6.12	8\\
6.16	8\\
6.20000000000002	8\\
6.24000000000001	8\\
6.28	8\\
6.31999999999999	8\\
6.36000000000001	8\\
6.40000000000001	8\\
6.44	8\\
6.48000000000002	8\\
6.52000000000001	8\\
6.56	8\\
6.59999999999999	8\\
6.64000000000001	8\\
6.68000000000001	8\\
6.72	8\\
6.76000000000002	8\\
6.80000000000001	8\\
6.84	8\\
6.88	8\\
6.92000000000002	8\\
6.96000000000001	8\\
7	8\\
7.03999999999999	8\\
7.08000000000001	8\\
7.12	8\\
7.16	8\\
7.20000000000002	8\\
7.24000000000001	8\\
7.28	8\\
7.31999999999999	8\\
7.36000000000001	8\\
7.40000000000001	8\\
7.44	8\\
7.48000000000002	8\\
7.52000000000001	8\\
7.56	8\\
7.59999999999999	8\\
7.64000000000001	8\\
7.68000000000001	8\\
7.72	8\\
7.76000000000002	8\\
7.80000000000001	8\\
7.84	8\\
7.88	8\\
7.92000000000002	8\\
7.96000000000001	8\\
8	8\\
8.03999999999999	8\\
8.08000000000001	8\\
8.12	8\\
8.16	8\\
8.19999999999999	8\\
8.24000000000001	8\\
8.28	9\\
8.31999999999999	9\\
8.35999999999999	9\\
8.40000000000001	9\\
8.44	9\\
8.47999999999999	9\\
8.51999999999998	9\\
8.56	9\\
8.59999999999999	9\\
8.63999999999999	9\\
8.67999999999998	9\\
8.72	9\\
8.75999999999999	9\\
8.79999999999998	9\\
8.83999999999997	9\\
8.88	9\\
8.91999999999999	9\\
8.95999999999998	9\\
8.99999999999997	9\\
9.03999999999999	9\\
9.07999999999998	9\\
9.11999999999998	9\\
9.15999999999997	9\\
9.19999999999999	9\\
9.23999999999998	9\\
9.27999999999997	9\\
9.31999999999996	9\\
9.35999999999999	9\\
9.39999999999998	10\\
9.43999999999997	10\\
9.47999999999996	10\\
9.51999999999998	10\\
9.55999999999997	10\\
9.59999999999997	10\\
9.63999999999996	10\\
9.67999999999998	10\\
9.71999999999997	10\\
9.75999999999996	10\\
9.79999999999995	10\\
9.83999999999997	10\\
9.87999999999997	10\\
9.91999999999996	10\\
9.95999999999995	10\\
9.99999999999997	10\\
10.04	10\\
10.08	10\\
10.1199999999999	10\\
10.16	10\\
10.2	10\\
10.24	10\\
10.28	10\\
10.32	10\\
10.36	10\\
10.3999999999999	10\\
10.4399999999999	10\\
10.48	10\\
10.52	10\\
10.5599999999999	10\\
10.5999999999999	10\\
10.64	10\\
10.6799999999999	10\\
10.7199999999999	10\\
10.76	10\\
10.8	10\\
10.8399999999999	10\\
10.8799999999999	10\\
10.9199999999999	10\\
10.96	10\\
10.9999999999999	10\\
11.0399999999999	10\\
11.0799999999999	10\\
11.1199999999999	10\\
11.1599999999999	10\\
11.1999999999999	10\\
11.24	10\\
11.2799999999999	10\\
11.3199999999999	10\\
11.3599999999999	10\\
11.3999999999999	10\\
11.4399999999999	10\\
11.4799999999999	10\\
11.5199999999999	10\\
11.5599999999999	10\\
11.5999999999999	10\\
11.6399999999999	10\\
11.6799999999999	10\\
11.7199999999999	11\\
11.7599999999999	11\\
11.7999999999999	11\\
11.8399999999999	11\\
11.8799999999999	11\\
11.9199999999999	11\\
11.9599999999999	11\\
11.9999999999999	11\\
12.0399999999999	11\\
12.0799999999999	11\\
12.1199999999999	11\\
12.1599999999999	11\\
12.1999999999999	11\\
12.2399999999999	11\\
12.2799999999999	11\\
12.3199999999999	11\\
12.3599999999999	11\\
12.3999999999999	11\\
12.4399999999999	11\\
12.4799999999999	11\\
12.5199999999999	11\\
12.5599999999999	11\\
12.5999999999999	11\\
12.6399999999999	11\\
12.6799999999999	11\\
12.7199999999999	11\\
12.7599999999999	11\\
12.7999999999999	11\\
12.8399999999999	11\\
12.8799999999999	11\\
12.9199999999999	11\\
12.9599999999999	11\\
12.9999999999999	11\\
13.0399999999999	11\\
13.0799999999999	11\\
13.1199999999999	11\\
13.1599999999999	11\\
13.1999999999999	11\\
13.2399999999999	11\\
13.2799999999999	11\\
13.3199999999999	11\\
13.3599999999999	11\\
13.3999999999999	11\\
13.4399999999999	11\\
13.4799999999999	11\\
13.5199999999999	11\\
13.5599999999999	11\\
13.5999999999999	11\\
13.6399999999999	11\\
13.6799999999999	11\\
13.7199999999999	11\\
13.7599999999999	11\\
13.7999999999999	11\\
13.8399999999999	12\\
13.8799999999999	12\\
13.9199999999999	12\\
13.9599999999999	12\\
13.9999999999999	12\\
14.0399999999999	12\\
14.0799999999999	12\\
14.1199999999999	12\\
14.1599999999999	12\\
14.1999999999999	12\\
14.2399999999999	12\\
14.2799999999999	13\\
14.3199999999999	13\\
14.3599999999999	13\\
14.3999999999999	13\\
14.4399999999999	13\\
14.4799999999999	13\\
14.5199999999999	13\\
14.5599999999999	13\\
14.5999999999999	13\\
14.6399999999999	13\\
14.6799999999999	13\\
14.7199999999999	14\\
14.7599999999998	14\\
14.7999999999999	14\\
14.8399999999999	14\\
14.8799999999999	14\\
14.9199999999999	14\\
14.9599999999999	14\\
14.9999999999999	14\\
15.0399999999998	14\\
15.0799999999998	14\\
15.1199999999999	14\\
15.1599999999999	14\\
15.1999999999998	14\\
15.2399999999998	14\\
15.2799999999999	14\\
15.3199999999999	14\\
15.3599999999998	14\\
15.3999999999999	14\\
15.4399999999999	14\\
15.4799999999998	14\\
15.5199999999998	14\\
15.5599999999998	14\\
15.5999999999999	14\\
15.6399999999998	14\\
15.6799999999998	14\\
15.7199999999998	14\\
15.7599999999998	14\\
15.7999999999998	15\\
15.8399999999998	15\\
15.8799999999999	15\\
15.9199999999998	15\\
15.9599999999998	15\\
15.9999999999998	15\\
16.0399999999998	15\\
16.0799999999998	15\\
16.1199999999998	15\\
16.1599999999998	15\\
16.1999999999998	15\\
16.2399999999998	15\\
16.2799999999998	15\\
16.3199999999998	15\\
16.3599999999998	15\\
16.3999999999998	15\\
16.4399999999998	15\\
16.4799999999998	15\\
16.5199999999998	15\\
16.5599999999998	16\\
16.5999999999998	16\\
16.6399999999998	16\\
16.6799999999998	16\\
16.7199999999998	16\\
16.7599999999998	16\\
16.7999999999998	16\\
16.8399999999998	16\\
16.8799999999998	16\\
16.9199999999998	16\\
16.9599999999998	17\\
16.9999999999998	17\\
17.0399999999998	17\\
17.0799999999998	17\\
17.1199999999998	17\\
17.1599999999998	17\\
17.1999999999998	17\\
17.2399999999998	17\\
17.2799999999998	17\\
17.3199999999998	17\\
17.3599999999998	17\\
17.3999999999998	17\\
17.4399999999998	17\\
17.4799999999998	17\\
17.5199999999998	17\\
17.5599999999998	17\\
17.5999999999998	17\\
17.6399999999998	17\\
17.6799999999998	17\\
17.7199999999998	17\\
17.7599999999998	17\\
17.7999999999998	17\\
17.8399999999998	17\\
17.8799999999998	17\\
17.9199999999998	17\\
17.9599999999998	18\\
17.9999999999998	18\\
18.0399999999998	18\\
18.0799999999998	18\\
18.1199999999998	18\\
18.1599999999998	18\\
18.1999999999998	18\\
18.2399999999998	18\\
18.2799999999998	18\\
18.3199999999998	19\\
18.3599999999998	19\\
18.3999999999998	19\\
18.4399999999998	19\\
18.4799999999998	19\\
18.5199999999998	19\\
18.5599999999998	19\\
18.5999999999998	19\\
18.6399999999998	19\\
18.6799999999998	19\\
18.7199999999998	20\\
18.7599999999998	20\\
18.7999999999998	20\\
18.8399999999998	20\\
18.8799999999998	20\\
18.9199999999998	20\\
18.9599999999998	20\\
18.9999999999998	20\\
19.0399999999998	20\\
19.0799999999998	20\\
19.1199999999998	20\\
19.1599999999998	20\\
19.1999999999998	20\\
19.2399999999998	20\\
19.2799999999998	20\\
19.3199999999998	20\\
19.3599999999998	20\\
19.3999999999997	20\\
19.4399999999998	20\\
19.4799999999998	20\\
19.5199999999998	20\\
19.5599999999998	20\\
19.5999999999998	20\\
19.6399999999998	20\\
19.6799999999998	20\\
19.7199999999998	20\\
19.7599999999998	20\\
19.7999999999998	21\\
19.8399999999997	21\\
19.8799999999997	21\\
19.9199999999998	21\\
19.9599999999998	21\\
19.9999999999997	21\\
20.0399999999998	21\\
20.0799999999998	21\\
20.1199999999997	21\\
20.1599999999997	21\\
20.1999999999998	21\\
20.2399999999998	21\\
20.2799999999997	22\\
20.3199999999997	22\\
20.3599999999997	22\\
20.3999999999997	22\\
20.4399999999997	22\\
20.4799999999997	22\\
20.5199999999998	22\\
20.5599999999997	22\\
20.5999999999997	22\\
20.6399999999997	22\\
20.6799999999998	23\\
20.7199999999997	23\\
20.7599999999997	23\\
20.7999999999997	23\\
20.8399999999997	23\\
20.8799999999997	23\\
20.9199999999997	23\\
20.9599999999997	23\\
20.9999999999997	23\\
21.0399999999997	23\\
21.0799999999997	23\\
21.1199999999997	23\\
21.1599999999997	23\\
21.1999999999997	23\\
21.2399999999997	23\\
21.2799999999997	23\\
21.3199999999997	23\\
21.3599999999997	23\\
21.3999999999997	23\\
21.4399999999997	23\\
21.4799999999997	23\\
21.5199999999997	23\\
21.5599999999997	23\\
21.5999999999997	23\\
21.6399999999997	23\\
21.6799999999997	23\\
21.7199999999997	23\\
21.7599999999997	23\\
21.7999999999997	23\\
21.8399999999997	23\\
21.8799999999997	23\\
21.9199999999997	23\\
21.9599999999997	23\\
21.9999999999997	23\\
22.0399999999997	23\\
22.0799999999997	23\\
22.1199999999997	23\\
22.1599999999997	23\\
22.1999999999997	24\\
22.2399999999997	24\\
22.2799999999997	24\\
22.3199999999997	24\\
22.3599999999997	24\\
22.3999999999997	24\\
22.4399999999997	24\\
22.4799999999997	24\\
22.5199999999997	24\\
22.5599999999997	24\\
22.5999999999997	25\\
22.6399999999997	25\\
22.6799999999997	25\\
22.7199999999997	25\\
22.7599999999997	25\\
22.7999999999997	25\\
22.8399999999997	25\\
22.8799999999997	25\\
22.9199999999997	26\\
22.9599999999997	26\\
22.9999999999997	26\\
23.0399999999997	26\\
23.0799999999997	26\\
23.1199999999997	26\\
23.1599999999997	26\\
23.1999999999997	26\\
23.2399999999997	26\\
23.2799999999997	27\\
23.3199999999997	27\\
23.3599999999997	27\\
23.3999999999997	27\\
23.4399999999997	27\\
23.4799999999997	27\\
23.5199999999997	27\\
23.5599999999997	27\\
23.5999999999997	27\\
23.6399999999997	27\\
23.6799999999997	27\\
23.7199999999997	28\\
23.7599999999997	28\\
23.7999999999997	28\\
23.8399999999997	28\\
23.8799999999997	28\\
23.9199999999997	28\\
23.9599999999997	28\\
23.9999999999997	28\\
24.0399999999997	28\\
24.0799999999997	28\\
24.1199999999997	29\\
24.1599999999997	29\\
24.1999999999996	29\\
24.2399999999997	29\\
24.2799999999997	29\\
24.3199999999997	30\\
24.3599999999997	30\\
24.3999999999997	30\\
24.4399999999997	30\\
24.4799999999996	30\\
24.5199999999996	30\\
24.5599999999997	30\\
24.5999999999997	30\\
24.6399999999996	30\\
24.6799999999997	31\\
24.7199999999997	31\\
24.7599999999996	31\\
24.7999999999996	31\\
24.8399999999997	31\\
24.8799999999997	31\\
24.9199999999996	32\\
24.9599999999996	32\\
24.9999999999996	32\\
25.0399999999997	32\\
25.0799999999996	32\\
25.1199999999996	32\\
25.1599999999997	32\\
25.1999999999996	33\\
25.2399999999996	33\\
25.2799999999996	33\\
25.3199999999997	33\\
25.3599999999996	34\\
25.3999999999996	34\\
25.4399999999996	34\\
25.4799999999996	35\\
25.5199999999996	35\\
25.5599999999996	35\\
25.5999999999996	35\\
25.6399999999996	35\\
25.6799999999996	35\\
25.7199999999996	35\\
25.7599999999996	35\\
25.7999999999996	35\\
25.8399999999996	35\\
25.8799999999996	36\\
25.9199999999996	36\\
25.9599999999996	36\\
25.9999999999996	36\\
26.0399999999996	36\\
26.0799999999996	37\\
26.1199999999996	37\\
26.1599999999996	37\\
26.1999999999996	37\\
26.2399999999996	38\\
26.2799999999996	38\\
26.3199999999996	38\\
26.3599999999996	38\\
26.3999999999996	38\\
26.4399999999996	38\\
26.4799999999996	39\\
26.5199999999996	39\\
26.5599999999996	39\\
26.5999999999996	39\\
26.6399999999996	39\\
26.6799999999996	40\\
26.7199999999996	40\\
26.7599999999996	40\\
26.7999999999996	40\\
26.8399999999996	41\\
26.8799999999996	41\\
26.9199999999996	41\\
26.9599999999996	41\\
26.9999999999996	42\\
27.0399999999996	42\\
27.0799999999996	42\\
27.1199999999996	42\\
27.1599999999996	42\\
27.1999999999996	43\\
27.2399999999996	43\\
27.2799999999996	43\\
27.3199999999996	43\\
27.3599999999996	44\\
27.3999999999996	44\\
27.4399999999996	44\\
27.4799999999996	44\\
27.5199999999996	44\\
27.5599999999996	44\\
27.5999999999996	45\\
27.6399999999996	45\\
27.6799999999996	45\\
27.7199999999996	45\\
27.7599999999996	46\\
27.7999999999996	46\\
27.8399999999996	46\\
27.8799999999996	46\\
27.9199999999996	47\\
27.9599999999996	47\\
27.9999999999996	48\\
28.0399999999996	48\\
28.0799999999996	48\\
28.1199999999996	49\\
28.1599999999996	49\\
28.1999999999996	49\\
28.2399999999996	49\\
28.2799999999996	50\\
28.3199999999996	50\\
28.3599999999996	51\\
28.3999999999996	51\\
28.4399999999996	51\\
28.4799999999996	52\\
28.5199999999996	52\\
28.5599999999996	52\\
28.5999999999996	53\\
28.6399999999996	53\\
28.6799999999996	53\\
28.7199999999996	53\\
28.7599999999996	53\\
28.7999999999996	53\\
28.8399999999995	54\\
28.8799999999996	54\\
28.9199999999996	54\\
28.9599999999996	55\\
28.9999999999996	56\\
29.0399999999996	56\\
29.0799999999996	56\\
29.1199999999995	56\\
29.1599999999996	57\\
29.1999999999996	57\\
29.2399999999996	58\\
29.2799999999995	59\\
29.3199999999995	59\\
29.3599999999996	60\\
29.3999999999996	60\\
29.4399999999995	60\\
29.4799999999996	61\\
29.5199999999996	61\\
29.5599999999995	62\\
29.5999999999995	62\\
29.6399999999996	62\\
29.6799999999996	63\\
29.7199999999995	63\\
29.7599999999995	63\\
29.7999999999995	63\\
29.8399999999995	63\\
29.8799999999995	64\\
29.9199999999995	64\\
29.9599999999996	64\\
29.9999999999995	65\\
30.0399999999995	65\\
30.0799999999995	66\\
30.1199999999995	66\\
30.1599999999995	66\\
30.1999999999995	67\\
30.2399999999995	67\\
30.2799999999995	67\\
30.3199999999995	68\\
30.3599999999995	68\\
30.3999999999995	68\\
30.4399999999995	69\\
30.4799999999995	69\\
30.5199999999995	70\\
30.5599999999995	70\\
30.5999999999995	71\\
30.6399999999995	71\\
30.6799999999995	72\\
30.7199999999995	72\\
30.7599999999995	73\\
30.7999999999995	73\\
30.8399999999995	73\\
30.8799999999995	74\\
30.9199999999995	74\\
30.9599999999995	75\\
30.9999999999995	75\\
31.0399999999995	76\\
31.0799999999995	76\\
31.1199999999995	76\\
31.1599999999995	77\\
31.1999999999995	77\\
31.2399999999995	77\\
31.2799999999995	78\\
31.3199999999995	78\\
31.3599999999995	79\\
31.3999999999995	79\\
31.4399999999995	80\\
31.4799999999995	81\\
31.5199999999995	81\\
31.5599999999995	81\\
31.5999999999995	82\\
31.6399999999995	82\\
31.6799999999995	83\\
31.7199999999995	83\\
31.7599999999995	84\\
31.7999999999995	84\\
31.8399999999995	85\\
31.8799999999995	86\\
31.9199999999995	87\\
31.9599999999995	87\\
31.9999999999995	88\\
32.0399999999995	88\\
32.0799999999995	89\\
32.1199999999995	89\\
32.1599999999995	90\\
32.1999999999995	90\\
32.2399999999995	91\\
32.2799999999995	91\\
32.3199999999995	92\\
32.3599999999995	93\\
32.3999999999995	94\\
32.4399999999995	94\\
32.4799999999995	95\\
32.5199999999995	95\\
32.5599999999995	96\\
32.5999999999995	96\\
32.6399999999995	97\\
32.6799999999995	97\\
32.7199999999995	98\\
32.7599999999995	98\\
32.7999999999995	99\\
32.8399999999995	99\\
32.8799999999995	100\\
32.9199999999995	100\\
32.9599999999995	101\\
32.9999999999995	101\\
33.0399999999995	102\\
33.0799999999995	103\\
33.1199999999995	104\\
33.1599999999995	104\\
33.1999999999995	105\\
33.2399999999995	105\\
33.2799999999995	106\\
33.3199999999995	106\\
33.3599999999995	107\\
33.3999999999995	107\\
33.4399999999995	108\\
33.4799999999994	109\\
33.5199999999995	109\\
33.5599999999995	110\\
33.5999999999995	110\\
33.6399999999995	111\\
33.6799999999995	111\\
33.7199999999995	112\\
33.7599999999995	112\\
33.7999999999995	113\\
33.8399999999995	113\\
33.8799999999995	114\\
33.9199999999994	114\\
33.9599999999994	115\\
33.9999999999995	115\\
34.0399999999995	116\\
34.0799999999994	116\\
34.1199999999995	117\\
34.1599999999995	117\\
34.1999999999994	118\\
34.2399999999994	119\\
34.2799999999995	120\\
34.3199999999995	121\\
34.3599999999994	121\\
34.3999999999994	122\\
34.4399999999995	123\\
34.4799999999994	123\\
34.5199999999994	124\\
34.5599999999994	125\\
34.5999999999995	125\\
34.6399999999994	126\\
34.6799999999994	126\\
34.7199999999994	127\\
34.7599999999995	128\\
34.7999999999994	128\\
34.8399999999994	129\\
34.8799999999994	129\\
34.9199999999994	130\\
34.9599999999994	130\\
34.9999999999994	131\\
35.0399999999994	132\\
35.0799999999994	133\\
35.1199999999994	133\\
35.1599999999994	134\\
35.1999999999994	135\\
35.2399999999994	135\\
35.2799999999994	136\\
35.3199999999994	136\\
35.3599999999994	137\\
35.3999999999994	137\\
35.4399999999994	138\\
35.4799999999994	139\\
35.5199999999994	139\\
35.5599999999994	140\\
35.5999999999994	140\\
35.6399999999994	141\\
35.6799999999994	141\\
35.7199999999994	142\\
35.7599999999994	142\\
35.7999999999994	143\\
35.8399999999994	143\\
35.8799999999994	144\\
35.9199999999994	144\\
35.9599999999994	145\\
35.9999999999994	146\\
36.0399999999994	147\\
36.0799999999994	148\\
36.1199999999994	149\\
36.1599999999994	149\\
36.1999999999994	150\\
36.2399999999994	150\\
36.2799999999994	151\\
36.3199999999994	151\\
36.3599999999994	152\\
36.3999999999994	153\\
36.4399999999994	154\\
36.4799999999994	155\\
36.5199999999994	156\\
36.5599999999994	156\\
36.5999999999994	157\\
36.6399999999994	158\\
36.6799999999994	158\\
36.7199999999994	159\\
36.7599999999994	160\\
36.7999999999994	161\\
36.8399999999994	161\\
36.8799999999994	162\\
36.9199999999994	162\\
36.9599999999994	163\\
36.9999999999994	163\\
37.0399999999994	164\\
37.0799999999994	164\\
37.1199999999994	165\\
37.1599999999994	166\\
37.1999999999994	167\\
37.2399999999994	168\\
37.2799999999994	169\\
37.3199999999994	170\\
37.3599999999994	171\\
37.3999999999994	171\\
37.4399999999994	172\\
37.4799999999994	172\\
37.5199999999994	173\\
37.5599999999994	174\\
37.5999999999994	175\\
37.6399999999994	176\\
37.6799999999994	177\\
37.7199999999994	177\\
37.7599999999994	178\\
37.7999999999994	179\\
37.8399999999994	180\\
37.8799999999994	180\\
37.9199999999994	181\\
37.9599999999994	182\\
37.9999999999994	182\\
38.0399999999994	183\\
38.0799999999994	184\\
38.1199999999994	184\\
38.1599999999994	185\\
38.1999999999994	185\\
38.2399999999994	186\\
38.2799999999994	187\\
38.3199999999994	188\\
38.3599999999994	188\\
38.3999999999994	189\\
38.4399999999994	190\\
38.4799999999994	191\\
38.5199999999994	192\\
38.5599999999994	193\\
38.5999999999993	194\\
38.6399999999994	195\\
38.6799999999994	195\\
38.7199999999993	196\\
38.7599999999994	197\\
38.7999999999994	197\\
38.8399999999993	198\\
38.8799999999993	199\\
38.9199999999994	199\\
38.9599999999994	200\\
38.9999999999993	201\\
39.0399999999994	202\\
39.0799999999993	202\\
39.1199999999994	203\\
39.1599999999993	204\\
39.1999999999993	205\\
39.2399999999994	206\\
39.2799999999993	207\\
39.3199999999993	208\\
39.3599999999993	209\\
39.3999999999994	210\\
39.4399999999993	211\\
39.4799999999993	212\\
39.5199999999994	213\\
39.5599999999993	214\\
39.5999999999993	215\\
39.6399999999993	216\\
39.6799999999993	216\\
39.7199999999993	217\\
39.7599999999993	218\\
39.7999999999993	219\\
39.8399999999993	220\\
39.8799999999993	220\\
39.9199999999993	221\\
39.9599999999993	222\\
};
\addlegendentry{PS1 CPU}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	10\\
0.039999999999992	9\\
0.0800000000000125	8\\
0.120000000000005	8\\
0.159999999999997	8\\
0.199999999999989	8\\
0.240000000000009	8\\
0.280000000000001	8\\
0.319999999999993	8\\
0.360000000000014	8\\
0.400000000000006	8\\
0.439999999999998	8\\
0.47999999999999	8\\
0.52000000000001	8\\
0.560000000000002	8\\
0.599999999999994	8\\
0.639999999999986	8\\
0.680000000000007	8\\
0.719999999999999	8\\
0.759999999999991	8\\
0.800000000000011	8\\
0.840000000000003	8\\
0.879999999999995	8\\
0.919999999999987	8\\
0.960000000000008	8\\
1	8\\
1.03999999999999	8\\
1.08000000000001	8\\
1.12	8\\
1.16	8\\
1.19999999999999	8\\
1.24000000000001	8\\
1.28	8\\
1.31999999999999	8\\
1.36000000000001	8\\
1.40000000000001	8\\
1.44	8\\
1.47999999999999	8\\
1.52000000000001	8\\
1.56	8\\
1.59999999999999	8\\
1.64000000000001	8\\
1.68000000000001	8\\
1.72	8\\
1.75999999999999	8\\
1.80000000000001	8\\
1.84	8\\
1.88	8\\
1.91999999999999	8\\
1.96000000000001	8\\
2	8\\
2.03999999999999	8\\
2.08000000000001	8\\
2.12	8\\
2.16	8\\
2.19999999999999	8\\
2.24000000000001	8\\
2.28	8\\
2.31999999999999	8\\
2.36000000000001	8\\
2.40000000000001	8\\
2.44	8\\
2.47999999999999	8\\
2.52000000000001	8\\
2.56	8\\
2.59999999999999	8\\
2.64000000000001	8\\
2.68000000000001	8\\
2.72	8\\
2.75999999999999	8\\
2.80000000000001	8\\
2.84	8\\
2.88	8\\
2.92000000000002	8\\
2.96000000000001	8\\
3	8\\
3.03999999999999	8\\
3.08000000000001	8\\
3.12	8\\
3.16	8\\
3.19999999999999	8\\
3.24000000000001	8\\
3.28	8\\
3.31999999999999	8\\
3.36000000000001	8\\
3.40000000000001	8\\
3.44	8\\
3.47999999999999	8\\
3.52000000000001	8\\
3.56	8\\
3.59999999999999	8\\
3.64000000000001	8\\
3.68000000000001	8\\
3.72	8\\
3.75999999999999	8\\
3.80000000000001	8\\
3.84	8\\
3.88	8\\
3.92000000000002	8\\
3.96000000000001	8\\
4	8\\
4.03999999999999	8\\
4.08000000000001	8\\
4.12	8\\
4.16	8\\
4.20000000000002	8\\
4.24000000000001	8\\
4.28	8\\
4.31999999999999	8\\
4.36000000000001	8\\
4.40000000000001	8\\
4.44	8\\
4.47999999999999	8\\
4.52000000000001	8\\
4.56	8\\
4.59999999999999	8\\
4.64000000000001	8\\
4.68000000000001	8\\
4.72	8\\
4.75999999999999	8\\
4.80000000000001	8\\
4.84	8\\
4.88	8\\
4.92000000000002	8\\
4.96000000000001	8\\
5	8\\
5.03999999999999	8\\
5.08000000000001	8\\
5.12	8\\
5.16	8\\
5.20000000000002	8\\
5.24000000000001	8\\
5.28	8\\
5.31999999999999	8\\
5.36000000000001	8\\
5.40000000000001	8\\
5.44	8\\
5.48000000000002	8\\
5.52000000000001	8\\
5.56	8\\
5.59999999999999	8\\
5.64000000000001	8\\
5.68000000000001	8\\
5.72	8\\
5.75999999999999	8\\
5.80000000000001	8\\
5.84	8\\
5.88	8\\
5.92000000000002	8\\
5.96000000000001	8\\
6	8\\
6.03999999999999	8\\
6.08000000000001	8\\
6.12	8\\
6.16	8\\
6.20000000000002	8\\
6.24000000000001	8\\
6.28	8\\
6.31999999999999	8\\
6.36000000000001	8\\
6.40000000000001	8\\
6.44	8\\
6.48000000000002	8\\
6.52000000000001	8\\
6.56	8\\
6.59999999999999	8\\
6.64000000000001	8\\
6.68000000000001	8\\
6.72	8\\
6.76000000000002	8\\
6.80000000000001	8\\
6.84	8\\
6.88	8\\
6.92000000000002	8\\
6.96000000000001	8\\
7	8\\
7.03999999999999	8\\
7.08000000000001	8\\
7.12	8\\
7.16	8\\
7.20000000000002	8\\
7.24000000000001	8\\
7.28	8\\
7.31999999999999	8\\
7.36000000000001	8\\
7.40000000000001	8\\
7.44	8\\
7.48000000000002	8\\
7.52000000000001	8\\
7.56	8\\
7.59999999999999	8\\
7.64000000000001	8\\
7.68000000000001	8\\
7.72	8\\
7.76000000000002	8\\
7.80000000000001	8\\
7.84	8\\
7.88	8\\
7.92000000000002	8\\
7.96000000000001	8\\
8	8\\
8.03999999999999	8\\
8.08000000000001	8\\
8.12	8\\
8.16	8\\
8.19999999999999	8\\
8.24000000000001	8\\
8.28	9\\
8.31999999999999	9\\
8.35999999999999	9\\
8.40000000000001	9\\
8.44	9\\
8.47999999999999	9\\
8.51999999999998	9\\
8.56	9\\
8.59999999999999	9\\
8.63999999999999	9\\
8.67999999999998	9\\
8.72	9\\
8.75999999999999	9\\
8.79999999999998	9\\
8.83999999999997	9\\
8.88	9\\
8.91999999999999	9\\
8.95999999999998	9\\
8.99999999999997	9\\
9.03999999999999	9\\
9.07999999999998	9\\
9.11999999999998	9\\
9.15999999999997	9\\
9.19999999999999	9\\
9.23999999999998	9\\
9.27999999999997	9\\
9.31999999999996	9\\
9.35999999999999	9\\
9.39999999999998	9\\
9.43999999999997	9\\
9.47999999999996	9\\
9.51999999999998	9\\
9.55999999999997	9\\
9.59999999999997	9\\
9.63999999999996	9\\
9.67999999999998	9\\
9.71999999999997	9\\
9.75999999999996	9\\
9.79999999999995	10\\
9.83999999999997	10\\
9.87999999999997	10\\
9.91999999999996	10\\
9.95999999999995	10\\
9.99999999999997	10\\
10.04	10\\
10.08	10\\
10.1199999999999	10\\
10.16	10\\
10.2	10\\
10.24	10\\
10.28	10\\
10.32	10\\
10.36	10\\
10.3999999999999	10\\
10.4399999999999	10\\
10.48	10\\
10.52	10\\
10.5599999999999	10\\
10.5999999999999	10\\
10.64	10\\
10.6799999999999	10\\
10.7199999999999	10\\
10.76	10\\
10.8	10\\
10.8399999999999	10\\
10.8799999999999	10\\
10.9199999999999	10\\
10.96	10\\
10.9999999999999	10\\
11.0399999999999	10\\
11.0799999999999	10\\
11.1199999999999	10\\
11.1599999999999	10\\
11.1999999999999	10\\
11.24	10\\
11.2799999999999	10\\
11.3199999999999	10\\
11.3599999999999	10\\
11.3999999999999	10\\
11.4399999999999	10\\
11.4799999999999	10\\
11.5199999999999	10\\
11.5599999999999	10\\
11.5999999999999	10\\
11.6399999999999	11\\
11.6799999999999	11\\
11.7199999999999	11\\
11.7599999999999	11\\
11.7999999999999	11\\
11.8399999999999	11\\
11.8799999999999	11\\
11.9199999999999	11\\
11.9599999999999	11\\
11.9999999999999	11\\
12.0399999999999	11\\
12.0799999999999	11\\
12.1199999999999	11\\
12.1599999999999	11\\
12.1999999999999	11\\
12.2399999999999	11\\
12.2799999999999	11\\
12.3199999999999	11\\
12.3599999999999	11\\
12.3999999999999	11\\
12.4399999999999	11\\
12.4799999999999	11\\
12.5199999999999	11\\
12.5599999999999	11\\
12.5999999999999	11\\
12.6399999999999	11\\
12.6799999999999	11\\
12.7199999999999	11\\
12.7599999999999	11\\
12.7999999999999	11\\
12.8399999999999	11\\
12.8799999999999	11\\
12.9199999999999	11\\
12.9599999999999	11\\
12.9999999999999	11\\
13.0399999999999	11\\
13.0799999999999	11\\
13.1199999999999	11\\
13.1599999999999	11\\
13.1999999999999	11\\
13.2399999999999	11\\
13.2799999999999	11\\
13.3199999999999	11\\
13.3599999999999	12\\
13.3999999999999	12\\
13.4399999999999	12\\
13.4799999999999	12\\
13.5199999999999	12\\
13.5599999999999	12\\
13.5999999999999	12\\
13.6399999999999	12\\
13.6799999999999	12\\
13.7199999999999	12\\
13.7599999999999	12\\
13.7999999999999	12\\
13.8399999999999	12\\
13.8799999999999	12\\
13.9199999999999	12\\
13.9599999999999	12\\
13.9999999999999	12\\
14.0399999999999	12\\
14.0799999999999	12\\
14.1199999999999	12\\
14.1599999999999	13\\
14.1999999999999	13\\
14.2399999999999	13\\
14.2799999999999	13\\
14.3199999999999	13\\
14.3599999999999	13\\
14.3999999999999	13\\
14.4399999999999	13\\
14.4799999999999	13\\
14.5199999999999	13\\
14.5599999999999	13\\
14.5999999999999	13\\
14.6399999999999	13\\
14.6799999999999	13\\
14.7199999999999	13\\
14.7599999999998	13\\
14.7999999999999	13\\
14.8399999999999	14\\
14.8799999999999	14\\
14.9199999999999	14\\
14.9599999999999	14\\
14.9999999999999	14\\
15.0399999999998	14\\
15.0799999999998	14\\
15.1199999999999	14\\
15.1599999999999	14\\
15.1999999999998	14\\
15.2399999999998	14\\
15.2799999999999	14\\
15.3199999999999	14\\
15.3599999999998	14\\
15.3999999999999	14\\
15.4399999999999	14\\
15.4799999999998	14\\
15.5199999999998	14\\
15.5599999999998	14\\
15.5999999999999	14\\
15.6399999999998	14\\
15.6799999999998	14\\
15.7199999999998	15\\
15.7599999999998	15\\
15.7999999999998	15\\
15.8399999999998	15\\
15.8799999999999	15\\
15.9199999999998	15\\
15.9599999999998	15\\
15.9999999999998	15\\
16.0399999999998	15\\
16.0799999999998	15\\
16.1199999999998	15\\
16.1599999999998	15\\
16.1999999999998	15\\
16.2399999999998	15\\
16.2799999999998	15\\
16.3199999999998	15\\
16.3599999999998	15\\
16.3999999999998	15\\
16.4399999999998	15\\
16.4799999999998	15\\
16.5199999999998	15\\
16.5599999999998	15\\
16.5999999999998	15\\
16.6399999999998	15\\
16.6799999999998	16\\
16.7199999999998	16\\
16.7599999999998	16\\
16.7999999999998	16\\
16.8399999999998	16\\
16.8799999999998	16\\
16.9199999999998	16\\
16.9599999999998	16\\
16.9999999999998	16\\
17.0399999999998	16\\
17.0799999999998	16\\
17.1199999999998	16\\
17.1599999999998	16\\
17.1999999999998	16\\
17.2399999999998	17\\
17.2799999999998	17\\
17.3199999999998	17\\
17.3599999999998	17\\
17.3999999999998	17\\
17.4399999999998	17\\
17.4799999999998	17\\
17.5199999999998	17\\
17.5599999999998	18\\
17.5999999999998	18\\
17.6399999999998	18\\
17.6799999999998	18\\
17.7199999999998	18\\
17.7599999999998	18\\
17.7999999999998	18\\
17.8399999999998	18\\
17.8799999999998	18\\
17.9199999999998	18\\
17.9599999999998	18\\
17.9999999999998	18\\
18.0399999999998	18\\
18.0799999999998	19\\
18.1199999999998	19\\
18.1599999999998	19\\
18.1999999999998	19\\
18.2399999999998	19\\
18.2799999999998	19\\
18.3199999999998	19\\
18.3599999999998	19\\
18.3999999999998	19\\
18.4399999999998	19\\
18.4799999999998	19\\
18.5199999999998	19\\
18.5599999999998	20\\
18.5999999999998	20\\
18.6399999999998	20\\
18.6799999999998	20\\
18.7199999999998	20\\
18.7599999999998	20\\
18.7999999999998	20\\
18.8399999999998	20\\
18.8799999999998	20\\
18.9199999999998	20\\
18.9599999999998	20\\
18.9999999999998	20\\
19.0399999999998	20\\
19.0799999999998	20\\
19.1199999999998	20\\
19.1599999999998	20\\
19.1999999999998	20\\
19.2399999999998	20\\
19.2799999999998	20\\
19.3199999999998	20\\
19.3599999999998	20\\
19.3999999999997	20\\
19.4399999999998	20\\
19.4799999999998	20\\
19.5199999999998	21\\
19.5599999999998	21\\
19.5999999999998	21\\
19.6399999999998	21\\
19.6799999999998	21\\
19.7199999999998	21\\
19.7599999999998	21\\
19.7999999999998	21\\
19.8399999999997	21\\
19.8799999999997	21\\
19.9199999999998	21\\
19.9599999999998	21\\
19.9999999999997	21\\
20.0399999999998	21\\
20.0799999999998	21\\
20.1199999999997	22\\
20.1599999999997	22\\
20.1999999999998	22\\
20.2399999999998	22\\
20.2799999999997	22\\
20.3199999999997	22\\
20.3599999999997	22\\
20.3999999999997	22\\
20.4399999999997	22\\
20.4799999999997	22\\
20.5199999999998	22\\
20.5599999999997	22\\
20.5999999999997	23\\
20.6399999999997	23\\
20.6799999999998	23\\
20.7199999999997	23\\
20.7599999999997	23\\
20.7999999999997	23\\
20.8399999999997	23\\
20.8799999999997	23\\
20.9199999999997	23\\
20.9599999999997	23\\
20.9999999999997	23\\
21.0399999999997	23\\
21.0799999999997	23\\
21.1199999999997	23\\
21.1599999999997	23\\
21.1999999999997	23\\
21.2399999999997	23\\
21.2799999999997	23\\
21.3199999999997	23\\
21.3599999999997	23\\
21.3999999999997	23\\
21.4399999999997	23\\
21.4799999999997	23\\
21.5199999999997	23\\
21.5599999999997	23\\
21.5999999999997	23\\
21.6399999999997	23\\
21.6799999999997	23\\
21.7199999999997	23\\
21.7599999999997	23\\
21.7999999999997	23\\
21.8399999999997	23\\
21.8799999999997	23\\
21.9199999999997	23\\
21.9599999999997	23\\
21.9999999999997	23\\
22.0399999999997	23\\
22.0799999999997	23\\
22.1199999999997	23\\
22.1599999999997	23\\
22.1999999999997	23\\
22.2399999999997	23\\
22.2799999999997	23\\
22.3199999999997	23\\
22.3599999999997	23\\
22.3999999999997	23\\
22.4399999999997	23\\
22.4799999999997	24\\
22.5199999999997	24\\
22.5599999999997	24\\
22.5999999999997	24\\
22.6399999999997	24\\
22.6799999999997	24\\
22.7199999999997	24\\
22.7599999999997	24\\
22.7999999999997	24\\
22.8399999999997	24\\
22.8799999999997	24\\
22.9199999999997	25\\
22.9599999999997	25\\
22.9999999999997	25\\
23.0399999999997	25\\
23.0799999999997	25\\
23.1199999999997	26\\
23.1599999999997	26\\
23.1999999999997	26\\
23.2399999999997	26\\
23.2799999999997	26\\
23.3199999999997	26\\
23.3599999999997	26\\
23.3999999999997	26\\
23.4399999999997	26\\
23.4799999999997	27\\
23.5199999999997	27\\
23.5599999999997	27\\
23.5999999999997	27\\
23.6399999999997	27\\
23.6799999999997	27\\
23.7199999999997	27\\
23.7599999999997	27\\
23.7999999999997	27\\
23.8399999999997	27\\
23.8799999999997	27\\
23.9199999999997	27\\
23.9599999999997	27\\
23.9999999999997	27\\
24.0399999999997	27\\
24.0799999999997	27\\
24.1199999999997	28\\
24.1599999999997	28\\
24.1999999999996	28\\
24.2399999999997	28\\
24.2799999999997	28\\
24.3199999999997	28\\
24.3599999999997	28\\
24.3999999999997	28\\
24.4399999999997	28\\
24.4799999999996	29\\
24.5199999999996	29\\
24.5599999999997	29\\
24.5999999999997	29\\
24.6399999999996	29\\
24.6799999999997	29\\
24.7199999999997	30\\
24.7599999999996	30\\
24.7999999999996	30\\
24.8399999999997	30\\
24.8799999999997	30\\
24.9199999999996	30\\
24.9599999999996	31\\
24.9999999999996	31\\
25.0399999999997	31\\
25.0799999999996	31\\
25.1199999999996	31\\
25.1599999999997	31\\
25.1999999999996	31\\
25.2399999999996	32\\
25.2799999999996	32\\
25.3199999999997	32\\
25.3599999999996	32\\
25.3999999999996	32\\
25.4399999999996	33\\
25.4799999999996	33\\
25.5199999999996	33\\
25.5599999999996	34\\
25.5999999999996	34\\
25.6399999999996	34\\
25.6799999999996	34\\
25.7199999999996	34\\
25.7599999999996	34\\
25.7999999999996	34\\
25.8399999999996	34\\
25.8799999999996	34\\
25.9199999999996	35\\
25.9599999999996	35\\
25.9999999999996	35\\
26.0399999999996	35\\
26.0799999999996	36\\
26.1199999999996	36\\
26.1599999999996	36\\
26.1999999999996	36\\
26.2399999999996	36\\
26.2799999999996	37\\
26.3199999999996	37\\
26.3599999999996	37\\
26.3999999999996	37\\
26.4399999999996	37\\
26.4799999999996	37\\
26.5199999999996	38\\
26.5599999999996	38\\
26.5999999999996	38\\
26.6399999999996	38\\
26.6799999999996	39\\
26.7199999999996	39\\
26.7599999999996	39\\
26.7999999999996	39\\
26.8399999999996	40\\
26.8799999999996	40\\
26.9199999999996	40\\
26.9599999999996	40\\
26.9999999999996	40\\
27.0399999999996	40\\
27.0799999999996	40\\
27.1199999999996	40\\
27.1599999999996	41\\
27.1999999999996	41\\
27.2399999999996	41\\
27.2799999999996	42\\
27.3199999999996	42\\
27.3599999999996	42\\
27.3999999999996	43\\
27.4399999999996	43\\
27.4799999999996	43\\
27.5199999999996	43\\
27.5599999999996	43\\
27.5999999999996	44\\
27.6399999999996	44\\
27.6799999999996	44\\
27.7199999999996	44\\
27.7599999999996	45\\
27.7999999999996	45\\
27.8399999999996	45\\
27.8799999999996	46\\
27.9199999999996	46\\
27.9599999999996	46\\
27.9999999999996	47\\
28.0399999999996	47\\
28.0799999999996	47\\
28.1199999999996	47\\
28.1599999999996	48\\
28.1999999999996	48\\
28.2399999999996	48\\
28.2799999999996	49\\
28.3199999999996	49\\
28.3599999999996	49\\
28.3999999999996	50\\
28.4399999999996	50\\
28.4799999999996	50\\
28.5199999999996	51\\
28.5599999999996	51\\
28.5999999999996	51\\
28.6399999999996	52\\
28.6799999999996	52\\
28.7199999999996	52\\
28.7599999999996	53\\
28.7999999999996	53\\
28.8399999999995	53\\
28.8799999999996	54\\
28.9199999999996	54\\
28.9599999999996	54\\
28.9999999999996	55\\
29.0399999999996	55\\
29.0799999999996	55\\
29.1199999999995	56\\
29.1599999999996	56\\
29.1999999999996	56\\
29.2399999999996	57\\
29.2799999999995	57\\
29.3199999999995	58\\
29.3599999999996	58\\
29.3999999999996	58\\
29.4399999999995	58\\
29.4799999999996	59\\
29.5199999999996	59\\
29.5599999999995	60\\
29.5999999999995	60\\
29.6399999999996	61\\
29.6799999999996	61\\
29.7199999999995	61\\
29.7599999999995	62\\
29.7999999999995	62\\
29.8399999999995	62\\
29.8799999999995	63\\
29.9199999999995	63\\
29.9599999999996	63\\
29.9999999999995	64\\
30.0399999999995	64\\
30.0799999999995	64\\
30.1199999999995	65\\
30.1599999999995	65\\
30.1999999999995	66\\
30.2399999999995	66\\
30.2799999999995	66\\
30.3199999999995	67\\
30.3599999999995	67\\
30.3999999999995	67\\
30.4399999999995	67\\
30.4799999999995	68\\
30.5199999999995	68\\
30.5599999999995	69\\
30.5999999999995	69\\
30.6399999999995	69\\
30.6799999999995	70\\
30.7199999999995	70\\
30.7599999999995	70\\
30.7999999999995	71\\
30.8399999999995	71\\
30.8799999999995	72\\
30.9199999999995	72\\
30.9599999999995	73\\
30.9999999999995	73\\
31.0399999999995	74\\
31.0799999999995	74\\
31.1199999999995	74\\
31.1599999999995	75\\
31.1999999999995	75\\
31.2399999999995	75\\
31.2799999999995	76\\
31.3199999999995	76\\
31.3599999999995	77\\
31.3999999999995	77\\
31.4399999999995	78\\
31.4799999999995	78\\
31.5199999999995	79\\
31.5599999999995	79\\
31.5999999999995	79\\
31.6399999999995	80\\
31.6799999999995	80\\
31.7199999999995	81\\
31.7599999999995	81\\
31.7999999999995	82\\
31.8399999999995	83\\
31.8799999999995	83\\
31.9199999999995	84\\
31.9599999999995	85\\
31.9999999999995	85\\
32.0399999999995	86\\
32.0799999999995	86\\
32.1199999999995	87\\
32.1599999999995	87\\
32.1999999999995	88\\
32.2399999999995	88\\
32.2799999999995	89\\
32.3199999999995	89\\
32.3599999999995	90\\
32.3999999999995	90\\
32.4399999999995	91\\
32.4799999999995	91\\
32.5199999999995	92\\
32.5599999999995	93\\
32.5999999999995	93\\
32.6399999999995	94\\
32.6799999999995	94\\
32.7199999999995	95\\
32.7599999999995	95\\
32.7999999999995	96\\
32.8399999999995	96\\
32.8799999999995	97\\
32.9199999999995	97\\
32.9599999999995	98\\
32.9999999999995	98\\
33.0399999999995	99\\
33.0799999999995	99\\
33.1199999999995	100\\
33.1599999999995	101\\
33.1999999999995	102\\
33.2399999999995	102\\
33.2799999999995	103\\
33.3199999999995	104\\
33.3599999999995	104\\
33.3999999999995	105\\
33.4399999999995	105\\
33.4799999999994	106\\
33.5199999999995	106\\
33.5599999999995	107\\
33.5999999999995	107\\
33.6399999999995	108\\
33.6799999999995	108\\
33.7199999999995	109\\
33.7599999999995	109\\
33.7999999999995	110\\
33.8399999999995	110\\
33.8799999999995	111\\
33.9199999999994	112\\
33.9599999999994	112\\
33.9999999999995	113\\
34.0399999999995	113\\
34.0799999999994	114\\
34.1199999999995	114\\
34.1599999999995	115\\
34.1999999999994	116\\
34.2399999999994	117\\
34.2799999999995	117\\
34.3199999999995	118\\
34.3599999999994	118\\
34.3999999999994	119\\
34.4399999999995	119\\
34.4799999999994	120\\
34.5199999999994	121\\
34.5599999999994	121\\
34.5999999999995	122\\
34.6399999999994	122\\
34.6799999999994	123\\
34.7199999999994	124\\
34.7599999999995	125\\
34.7999999999994	125\\
34.8399999999994	126\\
34.8799999999994	127\\
34.9199999999994	127\\
34.9599999999994	128\\
34.9999999999994	129\\
35.0399999999994	129\\
35.0799999999994	130\\
35.1199999999994	130\\
35.1599999999994	131\\
35.1999999999994	132\\
35.2399999999994	133\\
35.2799999999994	133\\
35.3199999999994	134\\
35.3599999999994	135\\
35.3999999999994	135\\
35.4399999999994	136\\
35.4799999999994	137\\
35.5199999999994	137\\
35.5599999999994	138\\
35.5999999999994	138\\
35.6399999999994	139\\
35.6799999999994	139\\
35.7199999999994	140\\
35.7599999999994	141\\
35.7999999999994	141\\
35.8399999999994	142\\
35.8799999999994	142\\
35.9199999999994	143\\
35.9599999999994	143\\
35.9999999999994	144\\
36.0399999999994	145\\
36.0799999999994	145\\
36.1199999999994	146\\
36.1599999999994	147\\
36.1999999999994	147\\
36.2399999999994	148\\
36.2799999999994	149\\
36.3199999999994	150\\
36.3599999999994	150\\
36.3999999999994	151\\
36.4399999999994	152\\
36.4799999999994	153\\
36.5199999999994	153\\
36.5599999999994	154\\
36.5999999999994	154\\
36.6399999999994	155\\
36.6799999999994	156\\
36.7199999999994	157\\
36.7599999999994	157\\
36.7999999999994	158\\
36.8399999999994	159\\
36.8799999999994	159\\
36.9199999999994	160\\
36.9599999999994	160\\
36.9999999999994	161\\
37.0399999999994	161\\
37.0799999999994	162\\
37.1199999999994	163\\
37.1599999999994	164\\
37.1999999999994	165\\
37.2399999999994	165\\
37.2799999999994	166\\
37.3199999999994	167\\
37.3599999999994	167\\
37.3999999999994	168\\
37.4399999999994	169\\
37.4799999999994	169\\
37.5199999999994	170\\
37.5599999999994	170\\
37.5999999999994	171\\
37.6399999999994	171\\
37.6799999999994	172\\
37.7199999999994	173\\
37.7599999999994	174\\
37.7999999999994	175\\
37.8399999999994	175\\
37.8799999999994	176\\
37.9199999999994	177\\
37.9599999999994	177\\
37.9999999999994	178\\
38.0399999999994	179\\
38.0799999999994	180\\
38.1199999999994	180\\
38.1599999999994	181\\
38.1999999999994	181\\
38.2399999999994	182\\
38.2799999999994	183\\
38.3199999999994	183\\
38.3599999999994	184\\
38.3999999999994	185\\
38.4399999999994	185\\
38.4799999999994	186\\
38.5199999999994	187\\
38.5599999999994	187\\
38.5999999999993	188\\
38.6399999999994	189\\
38.6799999999994	189\\
38.7199999999993	190\\
38.7599999999994	191\\
38.7999999999994	192\\
38.8399999999993	193\\
38.8799999999993	193\\
38.9199999999994	194\\
38.9599999999994	195\\
38.9999999999993	196\\
39.0399999999994	196\\
39.0799999999993	197\\
39.1199999999994	197\\
39.1599999999993	198\\
39.1999999999993	199\\
39.2399999999994	200\\
39.2799999999993	201\\
39.3199999999993	201\\
39.3599999999993	202\\
39.3999999999994	203\\
39.4399999999993	203\\
39.4799999999993	204\\
39.5199999999994	205\\
39.5599999999993	205\\
39.5999999999993	206\\
39.6399999999993	207\\
39.6799999999993	208\\
39.7199999999993	208\\
39.7599999999993	209\\
39.7999999999993	210\\
39.8399999999993	211\\
39.8799999999993	212\\
39.9199999999993	213\\
39.9599999999993	213\\
};
\addlegendentry{PS1 GPU}

\end{axis}

\end{tikzpicture}%

